1-form Symmetries of 4d N=2 Class S Theories

We determine the 1-form symmetry group for any 4d N = 2 class S theory constructed by compactifying a 6d N=(2,0) SCFT on a Riemann surface with arbitrary regular untwisted and twisted punctures. The 6d theory has a group of mutually non-local dimension-2 surface operators, modulo screening. Compactifying these surface operators leads to a group of mutually non-local line operators in 4d, modulo screening and flavor charges. Complete specification of a 4d theory arising from such a compactification requires a choice of a maximal subgroup of mutually local line operators, and the 1-form symmetry group of the chosen 4d theory is identified as the Pontryagin dual of this maximal subgroup. We also comment on how to generalize our results to compactifications involving irregular punctures. Finally, to complement the analysis from 6d, we derive the 1-form symmetry from a Type IIB realization of class S theories.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (23) at (0, -2.25) {$o$};
		\node [style=none] (24) at (1.25, -1.25) {$o\cdot\alpha$};
		\node [style=none] (25) at (-1, -1.25) {$\alpha$};
		\node [style=none] (26) at (5, 0) {\text{\Large$\Longrightarrow$}};
		\node [style=none] (27) at (7.5, 0) {\text{\Large $o\cdot \alpha=\alpha$}};
		\node [style=DownRighttriangle] (29) at (-1, -0.895) {};
		\node [style=UpRighttriangle] (32) at (1.125, -0.89375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (6.center) to (11.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (11.center) to (7.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (7.center) to (8.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (6.center) to (8.center);
		\draw [style=ThickLine, in=180, out=-30] (2.center) to (4.center);
		\draw [style=ThickLine, in=-150, out=0] (4.center) to (3.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (1.center) to (5.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=ThickLine, in=180, out=90] (18.center) to (10.center);
		\draw [style=ThickLine, in=90, out=0] (10.center) to (19.center);
		\draw [style=ThickLine, in=0, out=-90] (19.center) to (9.center);
		\draw [style=ThickLine, in=-180, out=-90] (18.center) to (9.center);
		\draw [style=ThickLine, in=-120, out=90] (20.center) to (4.center);
		\draw [style=ThickLine, in=120, out=-90] (20.center) to (9.center);
		\draw [style=DashedLine, in=90, out=-60] (4.center) to (21.center);
		\draw [style=DashedLine, in=60, out=-90] (21.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-4.5, 0) {$=$};
		\node [style=none] (61) at (4.5, 0) {$=$};
		\node [style=none] (67) at (-7.75, 0) {};
		\node [style=none] (68) at (-10.25, 0) {};
		\node [style=none] (69) at (-10.75, 0.25) {};
		\node [style=none] (70) at (-7.25, 0.25) {};
		\node [style=none] (71) at (-9.5, -0.25) {};
		\node [style=none] (72) at (-9, 0.25) {};
		\node [style=none] (73) at (-9.5, -1) {};
		\node [style=none] (75) at (-9.5, -1.75) {};
		\node [style=none] (76) at (-9, 1.75) {};
		\node [style=none] (77) at (-11.5, 0) {};
		\node [style=none] (78) at (-12.5, 0) {};
		\node [style=none] (79) at (-5.5, 0) {};
		\node [style=none] (80) at (-9.75, -1) {};
		\node [style=none] (81) at (-9.25, -1) {};
		\node [style=none] (83) at (-8.5, -2.25) {$\alpha$};
		\node [style=none] (84) at (-9.5, -2.25) {$o$};
		\node [style=none] (85) at (-8.5, -0.25) {};
		\node [style=none] (86) at (-8.5, -1) {};
		\node [style=none] (87) at (-8.5, -1.75) {};
		\node [style=none] (88) at (-8.75, -1) {};
		\node [style=none] (89) at (-8.25, -1) {};
		\node [style=none] (90) at (10.25, 0) {};
		\node [style=none] (91) at (7.75, 0) {};
		\node [style=none] (92) at (7.25, 0.25) {};
		\node [style=none] (93) at (10.75, 0.25) {};
		\node [style=none] (94) at (8.5, -0.25) {};
		\node [style=none] (95) at (9, 0.25) {};
		\node [style=none] (96) at (8.5, -1) {};
		\node [style=none] (98) at (8.5, -1.75) {};
		\node [style=none] (99) at (9, 1.75) {};
		\node [style=none] (100) at (6.5, 0) {};
		\node [style=none] (101) at (5.5, 0) {};
		\node [style=none] (102) at (12.5, 0) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (104) at (8.75, -1) {};
		\node [style=none] (106) at (9.5, -2.25) {$o\cdot\alpha$};
		\node [style=none] (107) at (8.5, -2.25) {$o$};
		\node [style=none] (108) at (9.5, -0.25) {};
		\node [style=none] (109) at (9.5, -1) {};
		\node [style=none] (110) at (9.5, -1.75) {};
		\node [style=none] (111) at (9.25, -1) {};
		\node [style=none] (112) at (9.75, -1) {};
		\node [style=Uprtriangle] (114) at (-8.75, -1) {};
		\node [style=Uprtriangle] (115) at (9.25, -1) {};
		\node [style=none] (116) at (1.25, 0) {};
		\node [style=none] (117) at (-1.25, 0) {};
		\node [style=none] (118) at (-1.75, 0.25) {};
		\node [style=none] (119) at (1.75, 0.25) {};
		\node [style=none] (120) at (-0.5, -0.25) {};
		\node [style=none] (121) at (0, 0.25) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, -1.75) {};
		\node [style=none] (124) at (0, 1.75) {};
		\node [style=none] (125) at (-2.5, 0) {};
		\node [style=none] (126) at (-3.5, 0) {};
		\node [style=none] (127) at (3.5, 0) {};
		\node [style=none] (128) at (-0.75, -1) {};
		\node [style=none] (129) at (-0.25, -1) {};
		\node [style=none] (130) at (0.5, -2.25) {$o$};
		\node [style=none] (131) at (-0.5, -2.25) {$\alpha$};
		\node [style=none] (132) at (0.5, -0.25) {};
		\node [style=none] (133) at (0.5, -1) {};
		\node [style=none] (134) at (0.5, -1.75) {};
		\node [style=none] (135) at (0.25, -1) {};
		\node [style=none] (136) at (0.75, -1) {};
		\node [style=Uprtriangle] (137) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (68.center) to (72.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (72.center) to (67.center);
		\draw [style=ThickLine, in=180, out=90] (78.center) to (76.center);
		\draw [style=ThickLine, in=90, out=0] (76.center) to (79.center);
		\draw [style=ThickLine, in=0, out=-90] (79.center) to (75.center);
		\draw [style=ThickLine, in=-180, out=-90] (78.center) to (75.center);
		\draw [style=ThickLine, in=-120, out=90] (80.center) to (71.center);
		\draw [style=ThickLine, in=120, out=-90] (80.center) to (75.center);
		\draw [style=DashedLine, in=90, out=-60] (71.center) to (81.center);
		\draw [style=DashedLine, in=60, out=-90] (81.center) to (75.center);
		\draw [style=ThickLine, in=-120, out=90] (88.center) to (85.center);
		\draw [style=ThickLine, in=120, out=-90] (88.center) to (87.center);
		\draw [style=DashedLine, in=90, out=-60] (85.center) to (89.center);
		\draw [style=DashedLine, in=60, out=-90] (89.center) to (87.center);
		\draw [style=ThickLine, in=-180, out=-30, looseness=0.75] (69.center) to (71.center);
		\draw [style=ThickLine] (71.center) to (85.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (85.center) to (70.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (91.center) to (95.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (95.center) to (90.center);
		\draw [style=ThickLine, in=180, out=90] (101.center) to (99.center);
		\draw [style=ThickLine, in=90, out=0] (99.center) to (102.center);
		\draw [style=ThickLine, in=0, out=-90] (102.center) to (98.center);
		\draw [style=ThickLine, in=-180, out=-90] (101.center) to (98.center);
		\draw [style=ThickLine, in=-120, out=90] (103.center) to (94.center);
		\draw [style=ThickLine, in=120, out=-90] (103.center) to (98.center);
		\draw [style=DashedLine, in=90, out=-60] (94.center) to (104.center);
		\draw [style=DashedLine, in=60, out=-90] (104.center) to (98.center);
		\draw [style=ThickLine, in=-120, out=90] (111.center) to (108.center);
		\draw [style=ThickLine, in=120, out=-90] (111.center) to (110.center);
		\draw [style=DashedLine, in=90, out=-60] (108.center) to (112.center);
		\draw [style=DashedLine, in=60, out=-90] (112.center) to (110.center);
		\draw [style=ThickLine, in=-180, out=-30, looseness=0.75] (92.center) to (94.center);
		\draw [style=ThickLine] (94.center) to (108.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (108.center) to (93.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (117.center) to (121.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (121.center) to (116.center);
		\draw [style=ThickLine, in=180, out=90] (126.center) to (124.center);
		\draw [style=ThickLine, in=90, out=0] (124.center) to (127.center);
		\draw [style=ThickLine, in=0, out=-90] (127.center) to (123.center);
		\draw [style=ThickLine, in=-180, out=-90] (126.center) to (123.center);
		\draw [style=ThickLine, in=-120, out=90] (128.center) to (120.center);
		\draw [style=ThickLine, in=120, out=-90] (128.center) to (123.center);
		\draw [style=DashedLine, in=90, out=-60] (120.center) to (129.center);
		\draw [style=DashedLine, in=60, out=-90] (129.center) to (123.center);
		\draw [style=ThickLine, in=-120, out=90] (135.center) to (132.center);
		\draw [style=ThickLine, in=120, out=-90] (135.center) to (134.center);
		\draw [style=DashedLine, in=90, out=-60] (132.center) to (136.center);
		\draw [style=DashedLine, in=60, out=-90] (136.center) to (134.center);
		\draw [style=ThickLine, in=-180, out=-30, looseness=0.75] (118.center) to (120.center);
		\draw [style=ThickLine] (120.center) to (132.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (132.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -2.25) {};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (-5, 2.25) {};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (2, -2.25) {};
		\node [style=none] (16) at (2, -0.25) {};
		\node [style=none] (17) at (-3.75, 0) {};
		\node [style=none] (18) at (-6.25, 0) {};
		\node [style=none] (19) at (-6.75, 0.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (21) at (-5, 2.25) {};
		\node [style=none] (22) at (-5, -2.25) {};
		\node [style=none] (23) at (-5, -0.25) {};
		\node [style=none] (24) at (-5, 0.25) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (-8.25, 0) {};
		\node [style=none] (27) at (2, 2.75) {$B_g$};
		\node [style=none] (28) at (-4.75, -1.25) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (-5.25, 1.25) {};
		\node [style=none] (34) at (-4.75, 1.25) {};
		\node [style=none] (37) at (-7.5, 0) {};
		\node [style=none] (41) at (-5, 2.75) {$B_1$};
		\node [style=none] (44) at (-5, -2.75) {$o$};
		\node [style=none] (45) at (-0.5, -1) {$A_g$};
		\node [style=none] (46) at (4.5, 0) {};
		\node [style=none] (47) at (2, 1.25) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (49) at (2, -1.25) {};
		\node [style=none] (56) at (3.25, 0) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (0.25, 0.25) {};
		\node [style=none] (59) at (3.75, 0.25) {};
		\node [style=none] (60) at (2, -0.25) {};
		\node [style=none] (61) at (2, 0.25) {};
		\node [style=none] (62) at (-5.25, -1.25) {};
		\node [style=none] (64) at (-1.25, 0) {};
		\node [style=none] (65) at (-1.75, 0) {};
		\node [style=none] (66) at (-2.5, 0) {};
		\node [style=none] (67) at (-5, 1.25) {};
		\node [style=none] (68) at (-5, -1.25) {};
		\node [style=none] (69) at (2, 2.25) {};
		\node [style=none] (70) at (2, 0.25) {};
		\node [style=none] (71) at (1.75, 1.25) {};
		\node [style=none] (72) at (2.25, 1.25) {};
		\node [style=none] (73) at (-2.5, -1) {$A_1$};
		\node [style=Downltriangle] (74) at (-5.25, 1.25) {};
		\node [style=Downltriangle] (75) at (1.75, 1.25) {};
		\node [style=Downltriangle] (76) at (-7.5, 0) {};
		\node [style=Downltriangle] (77) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DashedLine, bend left=15, looseness=0.75] (23.center) to (28.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (28.center) to (22.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (21.center) to (34.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (34.center) to (24.center);
		\draw [style=ThickLine, in=180, out=0] (12.center) to (14.center);
		\draw [style=ThickLine, in=90, out=0] (14.center) to (25.center);
		\draw [style=ThickLine, in=0, out=-90] (25.center) to (15.center);
		\draw [style=ThickLine, in=0, out=180] (15.center) to (13.center);
		\draw [style=ThickLine, in=0, out=-180] (4.center) to (22.center);
		\draw [style=ThickLine, in=-90, out=180] (22.center) to (26.center);
		\draw [style=ThickLine, in=-180, out=90] (26.center) to (21.center);
		\draw [style=ThickLine, in=180, out=0] (21.center) to (3.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (18.center) to (24.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (24.center) to (17.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (19.center) to (23.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (23.center) to (20.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (57.center) to (61.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (61.center) to (56.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (58.center) to (60.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (60.center) to (59.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (21.center) to (33.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (33.center) to (24.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (46.center) to (49.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (49.center) to (48.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (48.center) to (47.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (47.center) to (46.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (23.center) to (62.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (62.center) to (22.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (37.center) to (67.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (67.center) to (66.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (66.center) to (68.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (68.center) to (37.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (69.center) to (72.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (72.center) to (70.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (69.center) to (71.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (71.center) to (70.center);
		\draw [style=DottedLine] (4.center) to (13.center);
		\draw [style=DottedLine] (7.center) to (12.center);
		\draw [style=DottedLine] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -0.25) {};
		\node [style=none] (1) at (14, 0.25) {};
		\node [style=none] (2) at (6.5, 4.25) {};
		\node [style=none] (3) at (9, 3.75) {};
		\node [style=none] (4) at (9, 0.25) {};
		\node [style=none] (9) at (11.5, 4.25) {};
		\node [style=none] (10) at (11.5, -0.25) {};
		\node [style=none] (11) at (14, 3.75) {};
		\node [style=none] (12) at (11.5, 1.75) {};
		\node [style=none] (13) at (11.5, 2.25) {};
		\node [style=none] (14) at (16.5, 3.75) {};
		\node [style=none] (15) at (16.5, 0.25) {};
		\node [style=none] (27) at (16.5, 3.75) {};
		\node [style=none] (28) at (16.5, 0.25) {};
		\node [style=none] (33) at (19, 4.25) {};
		\node [style=none] (34) at (19, -0.25) {};
		\node [style=none] (36) at (19, 1.75) {};
		\node [style=none] (41) at (7.75, 2) {};
		\node [style=none] (42) at (5.25, 2) {};
		\node [style=none] (43) at (4.75, 2.25) {};
		\node [style=none] (44) at (8.25, 2.25) {};
		\node [style=none] (45) at (6.5, 4.25) {};
		\node [style=none] (46) at (6.5, -0.25) {};
		\node [style=none] (48) at (6.5, 1.75) {};
		\node [style=none] (49) at (6.5, 2.25) {};
		\node [style=none] (50) at (22.25, 2) {};
		\node [style=none] (51) at (3.25, 2) {};
		\node [style=none] (54) at (19, 3.75) {$A_g$};
		\node [style=none] (55) at (6.75, 0.75) {};
		\node [style=none] (57) at (11.75, 0.75) {};
		\node [style=none] (58) at (18.75, 0.75) {};
		\node [style=none] (59) at (19.25, 0.75) {};
		\node [style=none] (60) at (18.75, 0.75) {};
		\node [style=none] (63) at (6.25, 3.25) {};
		\node [style=none] (64) at (6.75, 3.25) {};
		\node [style=none] (65) at (11.25, 3.25) {};
		\node [style=none] (66) at (11.75, 3.25) {};
		\node [style=none] (67) at (4, 2) {};
		\node [style=none] (68) at (9, 2.75) {};
		\node [style=none] (69) at (14, 2) {};
		\node [style=none] (70) at (9, 1.25) {};
		\node [style=none] (71) at (6.5, 4.75) {$b$};
		\node [style=none] (72) at (11.5, 4.75) {$a$};
		\node [style=none] (73) at (11.5, -0.75) {$B_2$};
		\node [style=none] (74) at (6.5, -0.75) {$B_1$};
		\node [style=none] (75) at (19, -0.75) {$B_g$};
		\node [style=none] (76) at (21.5, 2) {};
		\node [style=none] (77) at (19, 3.25) {};
		\node [style=none] (78) at (16.5, 2) {};
		\node [style=none] (79) at (19, 0.75) {};
		\node [style=none] (81) at (12.75, 2) {};
		\node [style=none] (82) at (10.25, 2) {};
		\node [style=none] (83) at (9.75, 2.25) {};
		\node [style=none] (84) at (13.25, 2.25) {};
		\node [style=none] (85) at (11.5, 1.75) {};
		\node [style=none] (86) at (11.5, 2.25) {};
		\node [style=none] (87) at (20.25, 2) {};
		\node [style=none] (88) at (17.75, 2) {};
		\node [style=none] (89) at (17.25, 2.25) {};
		\node [style=none] (90) at (20.75, 2.25) {};
		\node [style=none] (91) at (19, 1.75) {};
		\node [style=none] (92) at (19, 2.25) {};
		\node [style=none] (94) at (6.25, 0.75) {};
		\node [style=none] (95) at (11.25, 0.75) {};
		\node [style=none] (99) at (15.75, 2) {};
		\node [style=none] (100) at (14.75, 2) {};
		\node [style=Downltriangle] (102) at (11.25, 3.25) {};
		\node [style=none] (103) at (14, 3) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DashedLine] (11.center) to (14.center);
		\draw [style=DashedLine] (1.center) to (15.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (48.center) to (55.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (55.center) to (46.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (36.center) to (59.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (59.center) to (34.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (12.center) to (57.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (57.center) to (10.center);
		\draw [style=DashedLine, bend right=15] (13.center) to (66.center);
		\draw [style=DashedLine, bend right=15, looseness=0.75] (66.center) to (9.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (45.center) to (64.center);
		\draw [style=DashedLine, bend left=15, looseness=0.75] (64.center) to (49.center);
		\draw [style=GreenLine, in=90, out=-180, looseness=0.75] (63.center) to (67.center);
		\draw [style=GreenLine, in=0, out=90, looseness=0.75] (69.center) to (65.center);
		\draw [style=BlueLine, in=180, out=0] (63.center) to (68.center);
		\draw [style=BlueLine, in=180, out=0] (68.center) to (65.center);
		\draw [style=RedLine, bend right=15] (3.center) to (4.center);
		\draw [style=DashedLineRed, bend left=15] (3.center) to (4.center);
		\draw [style=ThickLine, in=180, out=0] (9.center) to (11.center);
		\draw [style=ThickLine, in=180, out=0] (27.center) to (33.center);
		\draw [style=ThickLine, in=90, out=0] (33.center) to (50.center);
		\draw [style=ThickLine, in=0, out=-90] (50.center) to (34.center);
		\draw [style=ThickLine, in=0, out=180] (34.center) to (28.center);
		\draw [style=ThickLine, in=0, out=-180] (1.center) to (10.center);
		\draw [style=ThickLine, in=360, out=180] (10.center) to (4.center);
		\draw [style=ThickLine, in=0, out=-180] (4.center) to (46.center);
		\draw [style=ThickLine, in=-90, out=180] (46.center) to (51.center);
		\draw [style=ThickLine, in=-180, out=90] (51.center) to (45.center);
		\draw [style=ThickLine, in=180, out=0] (45.center) to (3.center);
		\draw [style=ThickLine, in=180, out=0] (3.center) to (9.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (42.center) to (49.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (49.center) to (41.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (43.center) to (48.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (48.center) to (44.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (82.center) to (86.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (86.center) to (81.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (83.center) to (85.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (85.center) to (84.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (88.center) to (92.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (92.center) to (87.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (89.center) to (91.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (91.center) to (90.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (45.center) to (63.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (63.center) to (49.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (9.center) to (65.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (65.center) to (86.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (76.center) to (79.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (79.center) to (78.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (78.center) to (77.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (77.center) to (76.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (48.center) to (94.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (94.center) to (46.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (85.center) to (95.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (95.center) to (10.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (91.center) to (60.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (60.center) to (34.center);
		\draw [style=GreenLine, in=0, out=-90, looseness=0.75] (69.center) to (95.center);
		\draw [style=GreenLine, in=0, out=-180] (95.center) to (70.center);
		\draw [style=GreenLine, in=0, out=-180] (70.center) to (94.center);
		\draw [style=GreenLine, in=-90, out=180, looseness=0.75] (94.center) to (67.center);
		\draw [style=DashedLine] (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0, 0.25) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (47) at (2.25, 0) {};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (55) at (2.75, 0) {};
		\node [style=none] (56) at (-2, 3) {};
		\node [style=none] (57) at (2, 3) {};
		\node [style=none] (59) at (1.25, 4.5) {};
		\node [style=none] (60) at (-1.25, 4.5) {};
		\node [style=none] (61) at (-1.75, 4.75) {};
		\node [style=none] (62) at (1.75, 4.75) {};
		\node [style=none] (63) at (0, 5.75) {};
		\node [style=none] (64) at (0, 4.25) {};
		\node [style=none] (65) at (0, 4.75) {};
		\node [style=none] (66) at (-2.5, 4.5) {};
		\node [style=none] (75) at (2.5, 4.5) {};
		\node [style=none] (76) at (-2.25, 0) {};
		\node [style=none] (77) at (-1, 1.75) {};
		\node [style=none] (78) at (1, 1.75) {};
		\node [style=NodeCross] (79) at (-1, 1.75) {};
		\node [style=NodeCross] (80) at (1, 1.75) {};
		\node [style=none] (81) at (10, 2) {};
		\node [style=none] (82) at (9.25, 0) {};
		\node [style=none] (83) at (6.75, 0) {};
		\node [style=none] (84) at (6.25, 0.25) {};
		\node [style=none] (85) at (9.75, 0.25) {};
		\node [style=none] (86) at (6, 2) {};
		\node [style=none] (87) at (8, -1.75) {};
		\node [style=none] (88) at (8, -0.25) {};
		\node [style=none] (89) at (8, 0.25) {};
		\node [style=none] (90) at (5.25, 0) {};
		\node [style=none] (91) at (10.25, 0) {};
		\node [style=none] (93) at (8, -1) {};
		\node [style=none] (94) at (10.75, 0) {};
		\node [style=none] (95) at (6, 3) {};
		\node [style=none] (96) at (10, 3) {};
		\node [style=none] (97) at (9.25, 4.5) {};
		\node [style=none] (98) at (6.75, 4.5) {};
		\node [style=none] (99) at (6.25, 4.75) {};
		\node [style=none] (100) at (9.75, 4.75) {};
		\node [style=none] (101) at (8, 5.75) {};
		\node [style=none] (102) at (8, 4.25) {};
		\node [style=none] (103) at (8, 4.75) {};
		\node [style=none] (104) at (5.5, 4.5) {};
		\node [style=none] (105) at (10.5, 4.5) {};
		\node [style=none] (106) at (5.75, 0) {};
		\node [style=none] (107) at (6.75, 1.75) {};
		\node [style=none] (108) at (9.25, 1.75) {};
		\node [style=none] (111) at (18, 2) {};
		\node [style=none] (112) at (17.25, 0) {};
		\node [style=none] (113) at (14.75, 0) {};
		\node [style=none] (114) at (14.25, 0.25) {};
		\node [style=none] (115) at (17.75, 0.25) {};
		\node [style=none] (116) at (14, 2) {};
		\node [style=none] (117) at (16, -1.75) {};
		\node [style=none] (118) at (16, -0.25) {};
		\node [style=none] (119) at (16, 0.25) {};
		\node [style=none] (120) at (13.25, 0) {};
		\node [style=none] (124) at (18.75, 0) {};
		\node [style=none] (125) at (14, 3) {};
		\node [style=none] (126) at (18, 3) {};
		\node [style=none] (127) at (17.25, 4.5) {};
		\node [style=none] (128) at (14.75, 4.5) {};
		\node [style=none] (129) at (14.25, 4.75) {};
		\node [style=none] (130) at (17.75, 4.75) {};
		\node [style=none] (131) at (16, 5.75) {};
		\node [style=none] (132) at (16, 4.25) {};
		\node [style=none] (133) at (16, 4.75) {};
		\node [style=none] (134) at (13.5, 4.5) {};
		\node [style=none] (135) at (18.5, 4.5) {};
		\node [style=none] (137) at (15, 1) {};
		\node [style=none] (138) at (17, 1) {};
		\node [style=NodeCross] (139) at (15, 1) {};
		\node [style=NodeCross] (140) at (17, 1) {};
		\node [style=none] (141) at (4, 2.25) {$=$};
		\node [style=none] (142) at (12, 2.25) {$=$};
		\node [style=none] (143) at (7.5, 1.25) {};
		\node [style=none] (144) at (8.5, 1.25) {};
		\node [style=NodeCross] (145) at (6.75, 1.75) {};
		\node [style=NodeCross] (146) at (9.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-90, out=180] (18.center) to (22.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (14.center) to (20.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (20.center) to (13.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (15.center) to (19.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (19.center) to (16.center);
		\draw [style=ThickLine, in=-90, out=0] (18.center) to (55.center);
		\draw [style=ThickLine, in=90, out=-90] (2.center) to (55.center);
		\draw [style=ThickLine, in=90, out=-90] (17.center) to (22.center);
		\draw [style=DottedLine] (56.center) to (17.center);
		\draw [style=DottedLine] (57.center) to (2.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (60.center) to (65.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (65.center) to (59.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (61.center) to (64.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (64.center) to (62.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (56.center) to (66.center);
		\draw [style=ThickLine, in=-180, out=90] (66.center) to (63.center);
		\draw [style=ThickLine, in=90, out=0] (63.center) to (75.center);
		\draw [style=ThickLine, in=90, out=-90] (75.center) to (57.center);
		\draw [style=DashedLine, in=-180, out=90, looseness=0.75] (76.center) to (48.center);
		\draw [style=DashedLine, in=90, out=0, looseness=0.75] (48.center) to (47.center);
		\draw [style=DashedLine, in=0, out=-90, looseness=0.75] (47.center) to (49.center);
		\draw [style=DashedLine, in=-90, out=180, looseness=0.75] (49.center) to (76.center);
		\draw [style=DashedLine] (77.center) to (78.center);
		\draw [style=ThickLine, in=-90, out=180] (87.center) to (90.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (83.center) to (89.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (89.center) to (82.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (84.center) to (88.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (88.center) to (85.center);
		\draw [style=ThickLine, in=-90, out=0] (87.center) to (94.center);
		\draw [style=ThickLine, in=90, out=-90] (81.center) to (94.center);
		\draw [style=ThickLine, in=90, out=-90] (86.center) to (90.center);
		\draw [style=DottedLine] (95.center) to (86.center);
		\draw [style=DottedLine] (96.center) to (81.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (98.center) to (103.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (103.center) to (97.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (99.center) to (102.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (102.center) to (100.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (95.center) to (104.center);
		\draw [style=ThickLine, in=-180, out=90] (104.center) to (101.center);
		\draw [style=ThickLine, in=90, out=0] (101.center) to (105.center);
		\draw [style=ThickLine, in=90, out=-90] (105.center) to (96.center);
		\draw [style=DashedLine, in=0, out=-90, looseness=0.75] (91.center) to (93.center);
		\draw [style=DashedLine, in=-90, out=180, looseness=0.75] (93.center) to (106.center);
		\draw [style=ThickLine, in=-90, out=180] (117.center) to (120.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (113.center) to (119.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (119.center) to (112.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (114.center) to (118.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (118.center) to (115.center);
		\draw [style=ThickLine, in=-90, out=0] (117.center) to (124.center);
		\draw [style=ThickLine, in=90, out=-90] (111.center) to (124.center);
		\draw [style=ThickLine, in=90, out=-90] (116.center) to (120.center);
		\draw [style=DottedLine] (125.center) to (116.center);
		\draw [style=DottedLine] (126.center) to (111.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (128.center) to (133.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (133.center) to (127.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (129.center) to (132.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (132.center) to (130.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (125.center) to (134.center);
		\draw [style=ThickLine, in=-180, out=90] (134.center) to (131.center);
		\draw [style=ThickLine, in=90, out=0] (131.center) to (135.center);
		\draw [style=ThickLine, in=90, out=-90] (135.center) to (126.center);
		\draw [style=DashedLine] (137.center) to (138.center);
		\draw [style=DashedLine, in=90, out=-180] (108.center) to (144.center);
		\draw [style=DashedLine, in=90, out=-90] (144.center) to (91.center);
		\draw [style=DashedLine, in=90, out=0, looseness=1.25] (107.center) to (143.center);
		\draw [style=DashedLine, in=90, out=-90] (143.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (4, 3.5) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (12) at (3.5, 2.5) {};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (4.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-4, 2.5) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=Uprtriangle] (21) at (-1, 2) {};
		\node [style=Downltriangle] (22) at (-4, 2) {};
		\node [style=NodeCross] (23) at (-2.5, 2) {};
		\node [style=NodeCross] (24) at (4, 2) {};
		\node [style=rtriangle] (25) at (4, 2.5) {};
		\node [style=UpLefttriangle] (26) at (3.5, 2.5) {};
		\node [style=none] (27) at (9, 2) {};
		\node [style=none] (28) at (9, 3.5) {};
		\node [style=none] (29) at (7.5, 2) {};
		\node [style=none] (30) at (9, 0) {};
		\node [style=none] (31) at (8.5, 2.5) {};
		\node [style=NodeCross] (36) at (9, 2) {};
		\node [style=UpLefttriangle] (38) at (8.5, 2.5) {};
		\node [style=none] (39) at (1, 2) {$=$};
		\node [style=none] (40) at (6, 2) {$=$};
		\node [style=none] (41) at (-2.5, -0.5) {};
		\node [style=none] (42) at (-2.5, -0.5) {$o$};
		\node [style=none] (43) at (4, -0.5) {$o$};
		\node [style=none] (44) at (9, -0.5) {$o$};
		\node [style=none] (45) at (-4, 3) {$\alpha$};
		\node [style=none] (46) at (-1, 3) {$o\cdot \alpha=\alpha$};
		\node [style=none] (47) at (3, 2.75) {};
		\node [style=none] (48) at (3, 2.75) {$\alpha$};
		\node [style=none] (49) at (4.5, 1.25) {$\alpha$};
		\node [style=none] (50) at (8, 2.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-180, out=90] (16.center) to (14.center);
		\draw [style=ThickLine, in=90, out=0] (14.center) to (15.center);
		\draw [style=ThickLine, in=0, out=-90] (15.center) to (17.center);
		\draw [style=ThickLine, in=-90, out=180] (17.center) to (16.center);
		\draw [style=ThickLine, in=-135, out=0] (6.center) to (12.center);
		\draw [style=ThickLine, in=-90, out=45] (12.center) to (5.center);
		\draw [style=ThickLine] (19.center) to (2.center);
		\draw [style=ThickLine, in=180, out=-90] (2.center) to (18.center);
		\draw [style=ThickLine, in=-90, out=0] (18.center) to (1.center);
		\draw [style=ThickLine] (1.center) to (20.center);
		\draw [style=DashedLine] (0.center) to (3.center);
		\draw [style=DashedLine] (4.center) to (7.center);
		\draw [style=ThickLine, in=-135, out=0] (29.center) to (31.center);
		\draw [style=ThickLine, in=-90, out=45] (31.center) to (28.center);
		\draw [style=DashedLine] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, 1.25) {};
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (3) at (12, 4.75) {};
		\node [style=none] (36) at (-2, 3) {};
		\node [style=none] (43) at (9, 3) {};
		\node [style=none] (44) at (10, 3) {};
		\node [style=NodeCross] (65) at (0, 3) {};
		\node [style=NodeCross] (66) at (-2, 3) {};
		\node [style=none] (74) at (2, 3) {};
		\node [style=NodeCross] (75) at (4, 3) {};
		\node [style=NodeCross] (76) at (2, 3) {};
		\node [style=none] (77) at (-0.5, 3) {};
		\node [style=none] (78) at (2.5, 3) {};
		\node [style=none] (79) at (0.5, 3) {};
		\node [style=none] (80) at (1.5, 3) {};
		\node [style=none] (81) at (-2.5, 3) {};
		\node [style=none] (82) at (4.5, 3) {};
		\node [style=none] (83) at (1, 3.5) {};
		\node [style=none] (84) at (1, 2.5) {};
		\node [style=none] (85) at (-1, 3.5) {};
		\node [style=none] (86) at (-1, 2.5) {};
		\node [style=none] (89) at (3, 3.5) {};
		\node [style=none] (90) at (3, 2.5) {};
		\node [style=ltriangle] (91) at (-1, 2.5) {};
		\node [style=ltriangle] (92) at (3, 2.5) {};
		\node [style=none] (96) at (6, 3) {};
		\node [style=NodeCross] (97) at (8, 3) {};
		\node [style=NodeCross] (98) at (6, 3) {};
		\node [style=none] (99) at (6.5, 3) {};
		\node [style=none] (100) at (5.5, 3) {};
		\node [style=none] (101) at (8.5, 3) {};
		\node [style=none] (102) at (7, 3.5) {};
		\node [style=none] (103) at (7, 2.5) {};
		\node [style=ltriangle] (104) at (7, 2.5) {};
		\node [style=none] (106) at (11, 3) {};
		\node [style=NodeCross] (107) at (13, 3) {};
		\node [style=NodeCross] (108) at (11, 3) {};
		\node [style=none] (109) at (11.5, 3) {};
		\node [style=none] (110) at (10.5, 3) {};
		\node [style=none] (111) at (13.5, 3) {};
		\node [style=none] (112) at (12, 3.5) {};
		\node [style=none] (113) at (12, 2.5) {};
		\node [style=ltriangle] (114) at (12, 2.5) {};
		\node [style=none] (116) at (3.5, 3) {};
		\node [style=none] (117) at (5, 3.5) {};
		\node [style=none] (118) at (5, 2.5) {};
		\node [style=none] (122) at (-1, 1.25) {};
		\node [style=none] (126) at (-1, 4) {$B_1^o$};
		\node [style=none] (127) at (3, 4) {$B_2^o$};
		\node [style=none] (128) at (7, 4) {$B_3^o$};
		\node [style=none] (129) at (5, 2) {$A_{2,3}^o$};
		\node [style=none] (130) at (12, 4) {$B_k^o$};
		\node [style=none] (143) at (14.75, 3) {};
		\node [style=none] (145) at (5.5, 4.75) {};
		\node [style=none] (146) at (1, 6.25) {};
		\node [style=none] (147) at (-1.5, 6.25) {};
		\node [style=none] (148) at (-2, 6.5) {};
		\node [style=none] (149) at (1.5, 6.5) {};
		\node [style=none] (150) at (-0.25, 6) {};
		\node [style=none] (151) at (-0.25, 6.5) {};
		\node [style=none] (157) at (3.5, 5.5) {};
		\node [style=none] (162) at (1, 2) {$A_{1,2}^o$};
		\node [style=none] (163) at (9, 3.5) {};
		\node [style=none] (164) at (9, 2.5) {};
		\node [style=none] (165) at (10, 2.5) {};
		\node [style=none] (166) at (10, 3.5) {};
		\node [style=none] (167) at (7.5, 3) {};
		\node [style=none] (168) at (8.25, 2) {$A_{3,4}^o$};
		\node [style=none] (169) at (11, 2) {$A_{k-1,k}^o$};
		\node [style=none] (172) at (-0.25, 5.25) {};
		\node [style=none] (173) at (-0.25, 7.25) {};
		\node [style=none] (174) at (2.25, 6.25) {};
		\node [style=none] (175) at (-1.25, 8) {};
		\node [style=none] (176) at (3.5, 8) {};
		\node [style=none] (177) at (5.5, 6.25) {};
		\node [style=none] (179) at (7.5, 6.25) {};
		\node [style=none] (180) at (-0.25, 8) {};
		\node [style=none] (181) at (-2.75, 6.25) {};
		\node [style=none] (182) at (-0.5, 7.25) {};
		\node [style=none] (183) at (0, 7.25) {};
		\node [style=Downltriangle] (185) at (-0.5, 7.25) {};
		\node [style=none] (187) at (-0.25, 8.5) {$B_1$};
		\node [style=none] (190) at (1.75, 7.25) {$A_1$};
		\node [style=ltriangle] (191) at (-0.25, 5.25) {};
		\node [style=none] (192) at (5.5, 9.75) {};
		\node [style=none] (193) at (12.5, 8) {};
		\node [style=none] (194) at (10, 8) {};
		\node [style=none] (195) at (9.5, 8.25) {};
		\node [style=none] (196) at (13, 8.25) {};
		\node [style=none] (197) at (11.25, 7.75) {};
		\node [style=none] (198) at (11.25, 8.25) {};
		\node [style=none] (199) at (11.25, 7) {};
		\node [style=none] (200) at (11.25, 9) {};
		\node [style=none] (201) at (13.75, 8) {};
		\node [style=none] (203) at (11.25, 9.75) {};
		\node [style=none] (204) at (8.75, 8) {};
		\node [style=none] (205) at (11, 9) {};
		\node [style=none] (206) at (11.5, 9) {};
		\node [style=Downltriangle] (207) at (11, 9) {};
		\node [style=none] (208) at (11.25, 10.25) {$B_g$};
		\node [style=none] (209) at (13.25, 9) {$A_g$};
		\node [style=ltriangle] (210) at (11.25, 7) {};
		\node [style=none] (211) at (14.75, 8) {};
		\node [style=none] (212) at (11.25, 6.25) {};
		\node [style=none] (213) at (7.5, 9.75) {};
		\node [style=none] (214) at (-3.75, 6.25) {};
		\node [style=rtriangleblue] (215) at (1, 3.5) {};
		\node [style=rtriangleblue] (216) at (5, 3.5) {};
		\node [style=ltrianglegreen] (217) at (5, 2.5) {};
		\node [style=ltrianglegreen] (218) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DashedLine] (66) to (65);
		\draw [style=DottedLine] (43.center) to (44.center);
		\draw [style=DashedLine] (76) to (75);
		\draw [in=180, out=90, looseness=0.75] (81.center) to (85.center);
		\draw [in=90, out=0, looseness=0.75] (85.center) to (79.center);
		\draw [in=0, out=-90, looseness=0.75] (79.center) to (86.center);
		\draw [in=-90, out=-180, looseness=0.75] (86.center) to (81.center);
		\draw [style=BlueLine, in=180, out=90, looseness=0.75] (77.center) to (83.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (83.center) to (78.center);
		\draw [style=GreenLine, in=-180, out=-90, looseness=0.75] (77.center) to (84.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (84.center) to (78.center);
		\draw [in=-180, out=90, looseness=0.75] (80.center) to (89.center);
		\draw [in=90, out=0, looseness=0.75] (89.center) to (82.center);
		\draw [in=0, out=-90, looseness=0.75] (82.center) to (90.center);
		\draw [in=-90, out=-180, looseness=0.75] (90.center) to (80.center);
		\draw [style=DashedLine] (98) to (97);
		\draw [in=-180, out=90, looseness=0.75] (100.center) to (102.center);
		\draw [in=90, out=0, looseness=0.75] (102.center) to (101.center);
		\draw [in=0, out=-90, looseness=0.75] (101.center) to (103.center);
		\draw [in=-90, out=-180, looseness=0.75] (103.center) to (100.center);
		\draw [style=DashedLine] (108) to (107);
		\draw [in=-180, out=90, looseness=0.75] (110.center) to (112.center);
		\draw [in=90, out=0, looseness=0.75] (112.center) to (111.center);
		\draw [in=0, out=-90, looseness=0.75] (111.center) to (113.center);
		\draw [in=-90, out=-180, looseness=0.75] (113.center) to (110.center);
		\draw [style=BlueLine, in=-180, out=90, looseness=0.75] (116.center) to (117.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (117.center) to (99.center);
		\draw [style=GreenLine, in=-180, out=-90, looseness=0.75] (116.center) to (118.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (118.center) to (99.center);
		\draw [style=BlueLine, in=180, out=90, looseness=0.75] (167.center) to (163.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (166.center) to (109.center);
		\draw [style=GreenLine, in=180, out=-90, looseness=0.75] (167.center) to (164.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (165.center) to (109.center);
		\draw [style=ThickLine] (0.center) to (122.center);
		\draw [style=ThickLine, in=180, out=-90] (1.center) to (122.center);
		\draw [style=ThickLine, in=-180, out=-90] (157.center) to (145.center);
		\draw [style=ThickLine] (145.center) to (3.center);
		\draw [style=ThickLine, in=90, out=0] (3.center) to (143.center);
		\draw [style=ThickLine, in=0, out=-90] (143.center) to (0.center);
		\draw [style=ThickLine] (175.center) to (176.center);
		\draw [style=ThickLine, in=-180, out=90] (157.center) to (177.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (172.center) to (181.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (181.center) to (173.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (173.center) to (174.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (172.center) to (174.center);
		\draw [style=ThickLine, in=90, out=-120] (180.center) to (182.center);
		\draw [style=ThickLine, in=120, out=-90] (182.center) to (151.center);
		\draw [style=ThickLine, in=-90, out=60] (151.center) to (183.center);
		\draw [style=ThickLine, in=-60, out=90] (183.center) to (180.center);
		\draw [style=ThickLine, in=180, out=-30] (148.center) to (150.center);
		\draw [style=ThickLine, in=-150, out=0] (150.center) to (149.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (147.center) to (151.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (151.center) to (146.center);
		\draw [style=DottedLine] (179.center) to (177.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (199.center) to (204.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (204.center) to (200.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (200.center) to (201.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (199.center) to (201.center);
		\draw [style=ThickLine, in=90, out=-120] (203.center) to (205.center);
		\draw [style=ThickLine, in=120, out=-90] (205.center) to (198.center);
		\draw [style=ThickLine, in=-90, out=60] (198.center) to (206.center);
		\draw [style=ThickLine, in=-60, out=90] (206.center) to (203.center);
		\draw [style=ThickLine, in=180, out=-30] (195.center) to (197.center);
		\draw [style=ThickLine, in=-150, out=0] (197.center) to (196.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (194.center) to (198.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (198.center) to (193.center);
		\draw [style=ThickLine, in=90, out=0] (203.center) to (211.center);
		\draw [style=ThickLine, in=0, out=-90] (211.center) to (212.center);
		\draw [style=ThickLine] (212.center) to (179.center);
		\draw [style=ThickLine, in=-180, out=0] (176.center) to (192.center);
		\draw [style=DottedLine] (192.center) to (213.center);
		\draw [style=ThickLine] (213.center) to (203.center);
		\draw [style=ThickLine] (1.center) to (214.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (214.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-3, 5) {};
		\node [style=NodeCross] (1) at (-3, 1) {};
		\node [style=NodeCross] (4) at (-11, -5) {};
		\node [style=NodeCross] (5) at (-7, -5) {};
		\node [style=NodeCross] (6) at (-9, -1) {};
		\node [style=NodeCross] (7) at (-5, -5) {};
		\node [style=NodeCross] (8) at (-1, -5) {};
		\node [style=NodeCross] (9) at (-3, -1) {};
		\node [style=none] (10) at (-9, -3) {};
		\node [style=none] (11) at (-3, -3) {};
		\node [style=Uprtriangle] (12) at (-3, -2) {};
		\node [style=Downltriangle] (13) at (-9, -2) {};
		\node [style=DownLighttriangle] (14) at (-2, -4) {};
		\node [style=DownRighttriangle] (15) at (-4, -4) {};
		\node [style=UpRighttriangle] (16) at (-8, -4) {};
		\node [style=UpLefttriangle] (17) at (-10, -4) {};
		\node [style=none] (18) at (-11, -5) {};
		\node [style=none] (19) at (-5, -5) {};
		\node [style=none] (20) at (-7, -5) {};
		\node [style=none] (21) at (-1, -5) {};
		\node [style=none] (22) at (-3, 5) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (-9, -1) {};
		\node [style=none] (25) at (-3, -1) {};
		\node [style=none] (29) at (-3, 0.5) {$ab$};
		\node [style=none] (30) at (-9, -0.5) {$a$};
		\node [style=none] (31) at (-7, -5.5) {$a$};
		\node [style=none] (32) at (-11, -5.5) {$a$};
		\node [style=none] (33) at (-3, -0.5) {$a$};
		\node [style=none] (34) at (-5, -5.5) {$a$};
		\node [style=none] (35) at (-1, -5.5) {$a$};
		\node [style=NodeCross] (36) at (3, 5) {};
		\node [style=NodeCross] (37) at (3, 1) {};
		\node [style=none] (38) at (3, 5) {};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none] (40) at (3, 0.5) {$a^2b$};
		\node [style=NodeCross] (41) at (9, 5) {};
		\node [style=NodeCross] (42) at (9, 1) {};
		\node [style=none] (43) at (9, 5) {};
		\node [style=none] (44) at (9, 1) {};
		\node [style=none] (45) at (9, 0.5) {$a$};
		\node [style=NodeCross] (46) at (-9, 5) {};
		\node [style=NodeCross] (47) at (-9, 1) {};
		\node [style=none] (48) at (-9, 5) {};
		\node [style=none] (49) at (-9, 1) {};
		\node [style=none] (50) at (-9, 0.5) {$b$};
		\node [style=Uprtriangle] (51) at (9, 3) {};
		\node [style=NodeCross] (52) at (1, -5) {};
		\node [style=NodeCross] (53) at (5, -5) {};
		\node [style=NodeCross] (54) at (3, -1) {};
		\node [style=NodeCross] (55) at (7, -5) {};
		\node [style=NodeCross] (56) at (11, -5) {};
		\node [style=NodeCross] (57) at (9, -1) {};
		\node [style=none] (58) at (3, -3) {};
		\node [style=none] (59) at (9, -3) {};
		\node [style=Uprtriangle] (60) at (9, -2) {};
		\node [style=Downltriangle] (61) at (3, -2) {};
		\node [style=none] (66) at (1, -5) {};
		\node [style=none] (67) at (7, -5) {};
		\node [style=none] (68) at (5, -5) {};
		\node [style=none] (69) at (11, -5) {};
		\node [style=none] (70) at (3, -1) {};
		\node [style=none] (71) at (9, -1) {};
		\node [style=none] (72) at (3, -0.5) {$a$};
		\node [style=none] (73) at (1, -5.5) {$b$};
		\node [style=none] (74) at (5, -5.5) {$a^2b$};
		\node [style=none] (75) at (9, -0.5) {$a$};
		\node [style=none] (76) at (11, -5.5) {$b$};
		\node [style=none] (77) at (7, -5.5) {$a^2b$};
		\node [style=none] (78) at (-11, 5) {1)};
		\node [style=none] (79) at (-5, 5) {2)};
		\node [style=none] (80) at (1, 5) {3)};
		\node [style=none] (81) at (7, 5) {4)};
		\node [style=none] (82) at (-11, -1) {5)};
		\node [style=none] (83) at (-5, -1) {6)};
		\node [style=none] (84) at (1, -1) {7)};
		\node [style=none] (85) at (7, -1) {8)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (10.center) to (18.center);
		\draw [style=ThickLine] (10.center) to (20.center);
		\draw [style=ThickLine] (19.center) to (11.center);
		\draw [style=ThickLine] (11.center) to (21.center);
		\draw [style=ThickLine] (22.center) to (23.center);
		\draw [style=ThickLine] (24.center) to (10.center);
		\draw [style=ThickLine] (25.center) to (11.center);
		\draw [style=ThickLine] (38.center) to (39.center);
		\draw [style=ThickLine] (43.center) to (44.center);
		\draw [style=ThickLine] (48.center) to (49.center);
		\draw [style=ThickLine] (58.center) to (66.center);
		\draw [style=ThickLine] (58.center) to (68.center);
		\draw [style=ThickLine] (67.center) to (59.center);
		\draw [style=ThickLine] (59.center) to (69.center);
		\draw [style=ThickLine] (70.center) to (58.center);
		\draw [style=ThickLine] (71.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-6.5, 4) {};
		\node [style=NodeCross] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-6.5, 4) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-6.5, -0.5) {$ab$};
		\node [style=NodeCross] (5) at (-5.25, 4) {};
		\node [style=NodeCross] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-5.25, 4) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-5.25, -0.5) {$a^2b$};
		\node [style=NodeCross] (10) at (-4, 4) {};
		\node [style=NodeCross] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, 4) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-4, -0.5) {$b$};
		\node [style=NodeCross] (15) at (2.5, 4) {};
		\node [style=NodeCross] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2.5, 4) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, -0.5) {$ab$};
		\node [style=NodeCross] (20) at (-0.5, 4) {};
		\node [style=NodeCross] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-0.5, 4) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (0.25, 2) {$a^2b$};
		\node [style=NodeCross] (25) at (3.75, 4) {};
		\node [style=NodeCross] (26) at (3.75, 0) {};
		\node [style=none] (27) at (3.75, 4) {};
		\node [style=none] (28) at (3.75, 0) {};
		\node [style=none] (29) at (3.75, -0.5) {$b$};
		\node [style=none] (30) at (0.5, 4) {};
		\node [style=none] (31) at (-1.5, 4) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (-2.75, 2) {$=$};
		\node [style=NodeCross] (35) at (11, 4) {};
		\node [style=NodeCross] (36) at (11, 0) {};
		\node [style=none] (37) at (11, 4) {};
		\node [style=none] (38) at (11, 0) {};
		\node [style=none] (39) at (7.75, -0.5) {$ab$};
		\node [style=NodeCross] (40) at (7, 4) {};
		\node [style=NodeCross] (41) at (7, 0) {};
		\node [style=none] (42) at (7, 4) {};
		\node [style=none] (43) at (7, 0) {};
		\node [style=none] (44) at (7.75, 2) {$a^2b$};
		\node [style=NodeCross] (45) at (9.75, 4) {};
		\node [style=NodeCross] (46) at (9.75, 0) {};
		\node [style=none] (47) at (9.75, 4) {};
		\node [style=none] (48) at (9.75, 0) {};
		\node [style=none] (49) at (9.75, -0.5) {$b$};
		\node [style=none] (50) at (8.5, 4) {};
		\node [style=none] (51) at (6, 4) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (53) at (8.5, 0) {};
		\node [style=none] (54) at (5, 2) {$=$};
		\node [style=none] (55) at (11, -0.5) {$ab$};
		\node [style=NodeCross] (56) at (17.25, 4) {};
		\node [style=NodeCross] (57) at (17.25, 0) {};
		\node [style=none] (58) at (17.25, 4) {};
		\node [style=none] (59) at (17.25, 0) {};
		\node [style=NodeCross] (61) at (15.75, 4) {};
		\node [style=NodeCross] (62) at (15.75, 0) {};
		\node [style=none] (63) at (15.75, 4) {};
		\node [style=none] (64) at (15.75, 0) {};
		\node [style=none] (65) at (13.5, 4.5) {$(ab)(a^2b)(ab)$};
		\node [style=NodeCross] (66) at (13.5, 4) {};
		\node [style=NodeCross] (67) at (13.5, 0) {};
		\node [style=none] (68) at (13.5, 4) {};
		\node [style=none] (69) at (13.5, 0) {};
		\node [style=none] (70) at (15.75, -0.5) {$b$};
		\node [style=none] (75) at (12, 2) {$=$};
		\node [style=none] (76) at (17.25, -0.5) {$ab$};
		\node [style=none] (77) at (13.5, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (2.center) to (3.center);
		\draw [style=ThickLine] (7.center) to (8.center);
		\draw [style=ThickLine] (12.center) to (13.center);
		\draw [style=ThickLine] (22.center) to (23.center);
		\draw [style=ThickLine] (27.center) to (28.center);
		\draw [style=ThickLine] (32.center) to (31.center);
		\draw [style=ThickLine, bend left=90, looseness=1.75] (31.center) to (30.center);
		\draw [style=ThickLine, bend right=90, looseness=2.00] (30.center) to (17.center);
		\draw [style=ThickLine, bend left=270, looseness=1.75] (18.center) to (33.center);
		\draw [style=ThickLine, bend left=90, looseness=1.75] (33.center) to (32.center);
		\draw [style=ThickLine] (42.center) to (43.center);
		\draw [style=ThickLine] (47.center) to (48.center);
		\draw [style=ThickLine] (52.center) to (51.center);
		\draw [style=ThickLine, bend left=90, looseness=1.50] (51.center) to (50.center);
		\draw [style=ThickLine, bend left=90, looseness=1.50] (53.center) to (52.center);
		\draw [style=ThickLine] (37.center) to (38.center);
		\draw [style=ThickLine] (50.center) to (53.center);
		\draw [style=ThickLine] (63.center) to (64.center);
		\draw [style=ThickLine] (68.center) to (69.center);
		\draw [style=ThickLine] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (4.25, 4) {};
		\node [style=NodeCross] (1) at (4.25, 0) {};
		\node [style=none] (2) at (4.25, 4) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (4) at (4.25, -0.5) {$ab$};
		\node [style=NodeCross] (5) at (5.5, 4) {};
		\node [style=NodeCross] (6) at (5.5, 0) {};
		\node [style=none] (7) at (5.5, 4) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (5.5, -0.5) {$b$};
		\node [style=NodeCross] (10) at (3, 4) {};
		\node [style=NodeCross] (11) at (3, 0) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -0.5) {$a$};
		\node [style=NodeCross] (15) at (11.5, 4) {};
		\node [style=NodeCross] (16) at (11.5, 0) {};
		\node [style=none] (17) at (11.5, 4) {};
		\node [style=none] (18) at (11.5, 0) {};
		\node [style=none] (19) at (11.5, -0.5) {$a$};
		\node [style=NodeCross] (20) at (8.5, 4) {};
		\node [style=NodeCross] (21) at (8.5, 0) {};
		\node [style=none] (22) at (8.5, 4) {};
		\node [style=none] (23) at (8.5, 0) {};
		\node [style=none] (24) at (9.25, 2) {$ab$};
		\node [style=NodeCross] (25) at (12.75, 4) {};
		\node [style=NodeCross] (26) at (12.75, 0) {};
		\node [style=none] (27) at (12.75, 4) {};
		\node [style=none] (28) at (12.75, 0) {};
		\node [style=none] (29) at (12.75, -0.5) {$b$};
		\node [style=none] (30) at (9.5, 4) {};
		\node [style=none] (31) at (7.5, 4) {};
		\node [style=none] (32) at (7.5, 0) {};
		\node [style=none] (33) at (9.5, 0) {};
		\node [style=none] (34) at (6.5, 2) {$=$};
		\node [style=NodeCross] (35) at (19.5, 4) {};
		\node [style=NodeCross] (36) at (19.5, 0) {};
		\node [style=none] (37) at (19.5, 4) {};
		\node [style=none] (38) at (19.5, 0) {};
		\node [style=none] (39) at (16.5, -0.5) {$a$};
		\node [style=NodeCross] (40) at (15.75, 4) {};
		\node [style=NodeCross] (41) at (15.75, 0) {};
		\node [style=none] (42) at (15.75, 4) {};
		\node [style=none] (43) at (15.75, 0) {};
		\node [style=none] (44) at (16.25, 2) {$ab$};
		\node [style=NodeCross] (45) at (18.25, 4) {};
		\node [style=NodeCross] (46) at (18.25, 0) {};
		\node [style=none] (47) at (18.25, 4) {};
		\node [style=none] (48) at (18.25, 0) {};
		\node [style=none] (49) at (18.25, -0.5) {$a$};
		\node [style=none] (50) at (17, 4) {};
		\node [style=none] (51) at (14.75, 4) {};
		\node [style=none] (52) at (14.75, 0) {};
		\node [style=none] (53) at (17, 0) {};
		\node [style=none] (54) at (13.75, 2) {$=$};
		\node [style=none] (55) at (19.5, -0.5) {$b$};
		\node [style=NodeCross] (56) at (25.25, 4) {};
		\node [style=NodeCross] (57) at (25.25, 0) {};
		\node [style=none] (58) at (25.25, 4) {};
		\node [style=none] (59) at (25.25, 0) {};
		\node [style=NodeCross] (60) at (24, 4) {};
		\node [style=NodeCross] (61) at (24, 0) {};
		\node [style=none] (62) at (24, 4) {};
		\node [style=none] (63) at (24, 0) {};
		\node [style=none] (64) at (24, -0.5) {$a$};
		\node [style=NodeCross] (65) at (22, 4) {};
		\node [style=NodeCross] (66) at (22, 0) {};
		\node [style=none] (67) at (22, 4) {};
		\node [style=none] (68) at (22, 0) {};
		\node [style=none] (69) at (22, -0.5) {$b$};
		\node [style=none] (70) at (20.5, 2) {$=$};
		\node [style=none] (71) at (25.25, -0.5) {$b$};
		\node [style=none] (77) at (22, 4.5) {$a(ab)a^{-1}$};
		\node [style=Downltriangle] (78) at (3, 2) {};
		\node [style=Downltriangle] (81) at (7.5, 2) {};
		\node [style=Downltriangle] (82) at (14.75, 2) {};
		\node [style=Downltriangle] (83) at (18.25, 2) {};
		\node [style=Downltriangle] (84) at (24, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (2.center) to (3.center);
		\draw [style=ThickLine] (7.center) to (8.center);
		\draw [style=ThickLine] (12.center) to (13.center);
		\draw [style=ThickLine] (22.center) to (23.center);
		\draw [style=ThickLine] (27.center) to (28.center);
		\draw [style=ThickLine] (32.center) to (31.center);
		\draw [style=ThickLine, bend left=90, looseness=1.75] (31.center) to (30.center);
		\draw [style=ThickLine, bend right=90, looseness=2.00] (30.center) to (17.center);
		\draw [style=ThickLine, bend left=270, looseness=1.75] (18.center) to (33.center);
		\draw [style=ThickLine, bend left=90, looseness=1.75] (33.center) to (32.center);
		\draw [style=ThickLine] (42.center) to (43.center);
		\draw [style=ThickLine] (47.center) to (48.center);
		\draw [style=ThickLine] (52.center) to (51.center);
		\draw [style=ThickLine, bend left=90, looseness=1.50] (51.center) to (50.center);
		\draw [style=ThickLine, bend left=90, looseness=1.50] (53.center) to (52.center);
		\draw [style=ThickLine] (37.center) to (38.center);
		\draw [style=ThickLine] (50.center) to (53.center);
		\draw [style=ThickLine] (62.center) to (63.center);
		\draw [style=ThickLine] (67.center) to (68.center);
		\draw [style=ThickLine] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (10) at (-6.5, 2) {};
		\node [style=NodeCross] (11) at (-6.5, -2) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-6.5, -2) {};
		\node [style=none] (14) at (-6.5, -2.5) {$b$};
		\node [style=none] (38) at (-5.25, 0) {$=$};
		\node [style=NodeCross] (60) at (-11.75, -2) {};
		\node [style=NodeCross] (61) at (-7.75, -2) {};
		\node [style=NodeCross] (62) at (-9.75, 2) {};
		\node [style=none] (63) at (-9.75, 0) {};
		\node [style=Downltriangle] (64) at (-9.75, 1) {};
		\node [style=UpRighttriangle] (65) at (-8.75, -1) {};
		\node [style=UpLefttriangle] (66) at (-10.75, -1) {};
		\node [style=none] (67) at (-11.75, -2) {};
		\node [style=none] (68) at (-7.75, -2) {};
		\node [style=none] (69) at (-9.75, 2) {};
		\node [style=none] (70) at (-9.75, 2.5) {$a$};
		\node [style=none] (71) at (-7.75, -2.5) {$a$};
		\node [style=none] (72) at (-11.75, -2.5) {$a$};
		\node [style=NodeCross] (73) at (-2.75, -2) {};
		\node [style=NodeCross] (74) at (1.25, -2) {};
		\node [style=NodeCross] (75) at (-0.75, 2) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=Downltriangle] (77) at (-0.75, 1) {};
		\node [style=UpRighttriangle] (78) at (0.25, -1) {};
		\node [style=UpLefttriangle] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (-2.75, -2) {};
		\node [style=none] (81) at (1.25, -2) {};
		\node [style=none] (82) at (-0.75, 2) {};
		\node [style=none] (83) at (-0.25, 1) {$a$};
		\node [style=none] (84) at (0.75, -0.75) {$a$};
		\node [style=none] (85) at (-2.25, -0.75) {$a$};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (-3.25, -1.75) {};
		\node [style=none] (91) at (-0.75, -1) {};
		\node [style=none] (92) at (0.75, -2.5) {};
		\node [style=none] (93) at (1.75, -1.5) {};
		\node [style=none] (94) at (0, 2) {};
		\node [style=none] (95) at (-0.75, 2.75) {};
		\node [style=none] (96) at (-1.5, 2) {};
		\node [style=NodeCross] (97) at (-4, 2) {};
		\node [style=NodeCross] (98) at (-4, -2) {};
		\node [style=none] (99) at (-4, 2) {};
		\node [style=none] (100) at (-4, -2) {};
		\node [style=none] (101) at (-4, -2.5) {$b$};
		\node [style=none] (102) at (2.5, 0) {$=$};
		\node [style=NodeCross] (103) at (4.75, -2) {};
		\node [style=NodeCross] (104) at (8.75, -2) {};
		\node [style=NodeCross] (105) at (6.75, 2) {};
		\node [style=none] (106) at (6.75, 0) {};
		\node [style=Downltriangle] (107) at (6.75, 1) {};
		\node [style=UpRighttriangle] (108) at (7.75, -1) {};
		\node [style=UpLefttriangle] (109) at (5.75, -1) {};
		\node [style=none] (110) at (4.75, -2) {};
		\node [style=none] (111) at (8.75, -2) {};
		\node [style=none] (112) at (6.75, 2) {};
		\node [style=none] (116) at (1.75, -2.5) {$b$};
		\node [style=none] (118) at (4.75, -2.5) {$bab$};
		\node [style=NodeCross] (121) at (3.5, 2) {};
		\node [style=NodeCross] (122) at (3.5, -2) {};
		\node [style=none] (123) at (3.5, 2) {};
		\node [style=none] (124) at (3.5, -2) {};
		\node [style=none] (125) at (3.5, -2.5) {$b$};
		\node [style=none] (126) at (10, 0) {$=$};
		\node [style=NodeCross] (144) at (11, 2) {};
		\node [style=NodeCross] (145) at (11, -2) {};
		\node [style=none] (146) at (11, 2) {};
		\node [style=none] (147) at (11, -2) {};
		\node [style=none] (148) at (11, -2.5) {$b$};
		\node [style=none] (149) at (8.75, -2.5) {$bab$};
		\node [style=none] (150) at (6.75, 2.5) {$bab$};
		\node [style=NodeCross] (151) at (12.25, -2) {};
		\node [style=NodeCross] (152) at (16.25, -2) {};
		\node [style=NodeCross] (153) at (14.25, 2) {};
		\node [style=none] (154) at (14.25, 0) {};
		\node [style=Uprtriangle] (155) at (14.25, 1) {};
		\node [style=DownLighttriangle] (156) at (15.25, -1) {};
		\node [style=DownRighttriangle] (157) at (13.25, -1) {};
		\node [style=none] (158) at (12.25, -2) {};
		\node [style=none] (159) at (16.25, -2) {};
		\node [style=none] (160) at (14.25, 2) {};
		\node [style=none] (161) at (14.25, 2.75) {$a$};
		\node [style=none] (162) at (12.25, -2.5) {$a$};
		\node [style=none] (163) at (16.25, -2.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (12.center) to (13.center);
		\draw [style=ThickLine] (63.center) to (67.center);
		\draw [style=ThickLine] (63.center) to (68.center);
		\draw [style=ThickLine] (69.center) to (63.center);
		\draw [style=ThickLine] (76.center) to (80.center);
		\draw [style=ThickLine] (76.center) to (81.center);
		\draw [style=ThickLine] (82.center) to (76.center);
		\draw [style=ThickLine, in=90, out=-90, looseness=1.25] (96.center) to (90.center);
		\draw [style=ThickLine, in=180, out=0, looseness=0.75] (89.center) to (91.center);
		\draw [style=ThickLine, in=180, out=0, looseness=0.75] (91.center) to (92.center);
		\draw [style=ThickLine, in=-90, out=90] (93.center) to (94.center);
		\draw [style=ThickLine, bend right=45] (94.center) to (95.center);
		\draw [style=ThickLine, bend left=45] (96.center) to (95.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=1.25] (92.center) to (93.center);
		\draw [style=ThickLine, bend right=45, looseness=1.25] (90.center) to (89.center);
		\draw [style=ThickLine] (99.center) to (100.center);
		\draw [style=ThickLine] (106.center) to (110.center);
		\draw [style=ThickLine] (106.center) to (111.center);
		\draw [style=ThickLine] (112.center) to (106.center);
		\draw [style=ThickLine] (123.center) to (124.center);
		\draw [style=ThickLine] (146.center) to (147.center);
		\draw [style=ThickLine] (158.center) to (154.center);
		\draw [style=ThickLine] (154.center) to (159.center);
		\draw [style=ThickLine] (160.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-11.25, -2) {};
		\node [style=NodeCross] (1) at (-7.25, -2) {};
		\node [style=NodeCross] (2) at (-9.25, 2) {};
		\node [style=NodeCross] (3) at (-6, -2) {};
		\node [style=NodeCross] (4) at (-2, -2) {};
		\node [style=NodeCross] (5) at (-4, 2) {};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=Uprtriangle] (8) at (-4, 1) {};
		\node [style=Downltriangle] (9) at (-9.25, 1) {};
		\node [style=DownLighttriangle] (10) at (-3, -1) {};
		\node [style=DownRighttriangle] (11) at (-5, -1) {};
		\node [style=UpRighttriangle] (12) at (-8.25, -1) {};
		\node [style=UpLefttriangle] (13) at (-10.25, -1) {};
		\node [style=none] (14) at (-11.25, -2) {};
		\node [style=none] (15) at (-6, -2) {};
		\node [style=none] (16) at (-7.25, -2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-9.25, 2) {};
		\node [style=none] (19) at (-4, 2) {};
		\node [style=none] (20) at (-9.25, 2.5) {$a$};
		\node [style=none] (21) at (-7.25, -2.5) {$a$};
		\node [style=none] (22) at (-11.25, -2.5) {$a$};
		\node [style=none] (23) at (-4, 2.5) {$a$};
		\node [style=none] (24) at (-6, -2.5) {$a$};
		\node [style=none] (25) at (-2, -2.5) {$a$};
		\node [style=NodeCross] (26) at (0.5, -2) {};
		\node [style=NodeCross] (27) at (4.5, -2) {};
		\node [style=NodeCross] (28) at (2.5, 2) {};
		\node [style=NodeCross] (29) at (6, -2) {};
		\node [style=NodeCross] (30) at (10, -2) {};
		\node [style=NodeCross] (31) at (8, 2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (8, 0) {};
		\node [style=Uprtriangle] (34) at (8, 1) {};
		\node [style=Downltriangle] (35) at (2.5, 1) {};
		\node [style=DownLighttriangle] (36) at (9, -1) {};
		\node [style=UpLefttriangle] (39) at (1.5, -1) {};
		\node [style=none] (40) at (0.5, -2) {};
		\node [style=none] (41) at (6, -2) {};
		\node [style=none] (42) at (4.5, -2) {};
		\node [style=none] (43) at (10, -2) {};
		\node [style=none] (44) at (2.5, 2) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (2.5, 2.5) {$a$};
		\node [style=none] (47) at (5.25, -0.25) {$a$};
		\node [style=none] (48) at (0.5, -2.5) {$a$};
		\node [style=none] (49) at (8, 2.5) {$a$};
		\node [style=none] (50) at (5.25, -2) {$a$};
		\node [style=none] (51) at (10, -2.5) {$a$};
		\node [style=none] (52) at (-0.75, 0) {$=$};
		\node [style=none] (53) at (3.75, -1.25) {};
		\node [style=none] (54) at (6.75, -1.25) {};
		\node [style=none] (55) at (5.25, -0.75) {};
		\node [style=none] (56) at (5.25, -1.25) {};
		\node [style=rtriangle] (57) at (5.25, -0.75) {};
		\node [style=ltriangle] (58) at (5.25, -1.25) {};
		\node [style=none] (59) at (-12.5, -6) {$=$};
		\node [style=NodeCross] (60) at (-11.5, -8) {};
		\node [style=NodeCross] (61) at (-7.5, -8) {};
		\node [style=NodeCross] (62) at (-9.5, -4) {};
		\node [style=NodeCross] (63) at (-6, -8) {};
		\node [style=NodeCross] (64) at (-2, -8) {};
		\node [style=NodeCross] (65) at (-4, -4) {};
		\node [style=none] (66) at (-9.5, -6) {};
		\node [style=none] (67) at (-4, -6) {};
		\node [style=DownLighttriangle] (70) at (-3, -7) {};
		\node [style=UpLefttriangle] (71) at (-10.5, -7) {};
		\node [style=none] (72) at (-11.5, -8) {};
		\node [style=none] (73) at (-6, -8) {};
		\node [style=none] (74) at (-7.5, -8) {};
		\node [style=none] (75) at (-2, -8) {};
		\node [style=none] (76) at (-9.5, -4) {};
		\node [style=none] (77) at (-4, -4) {};
		\node [style=none] (78) at (-9.5, -3.5) {$a$};
		\node [style=none] (79) at (-6.75, -6.25) {$a$};
		\node [style=none] (80) at (-11.5, -8.5) {$a$};
		\node [style=none] (81) at (-4, -3.5) {$a$};
		\node [style=none] (82) at (-6.75, -8) {$a$};
		\node [style=none] (83) at (-2, -8.5) {$a$};
		\node [style=none] (84) at (-8.25, -7.25) {};
		\node [style=none] (85) at (-5.25, -7.25) {};
		\node [style=none] (86) at (-6.75, -6.75) {};
		\node [style=none] (87) at (-6.75, -7.25) {};
		\node [style=rtriangle] (88) at (-6.75, -6.75) {};
		\node [style=ltriangle] (89) at (-6.75, -7.25) {};
		\node [style=none] (90) at (-6.75, -5) {};
		\node [style=none] (91) at (-6.75, -5.75) {};
		\node [style=rtriangle] (92) at (-6.75, -5.75) {};
		\node [style=ltriangle] (93) at (-6.75, -5) {};
		\node [style=none] (94) at (-6.75, -4.5) {$a$};
		\node [style=none] (131) at (-12.5, -12) {$=$};
		\node [style=NodeCross] (132) at (-11.5, -14) {};
		\node [style=NodeCross] (133) at (-7.5, -14) {};
		\node [style=NodeCross] (134) at (-9.5, -10) {};
		\node [style=NodeCross] (135) at (-6, -14) {};
		\node [style=NodeCross] (136) at (-2, -14) {};
		\node [style=NodeCross] (137) at (-4, -10) {};
		\node [style=none] (138) at (-9.5, -12) {};
		\node [style=none] (139) at (-4, -12) {};
		\node [style=DownLighttriangle] (140) at (-3, -13) {};
		\node [style=UpLefttriangle] (141) at (-10.5, -13) {};
		\node [style=none] (142) at (-11.5, -14) {};
		\node [style=none] (143) at (-6, -14) {};
		\node [style=none] (144) at (-7.5, -14) {};
		\node [style=none] (145) at (-2, -14) {};
		\node [style=none] (146) at (-9.5, -10) {};
		\node [style=none] (147) at (-4, -10) {};
		\node [style=none] (148) at (-9.5, -9.5) {$a$};
		\node [style=none] (149) at (-6.75, -12.5) {$a$};
		\node [style=none] (150) at (-11.5, -14.5) {$a$};
		\node [style=none] (151) at (-4, -9.5) {$a$};
		\node [style=none] (152) at (-6.75, -14) {$a$};
		\node [style=none] (153) at (-2, -14.5) {$a$};
		\node [style=none] (154) at (-8.25, -13.25) {};
		\node [style=none] (155) at (-6.75, -13.25) {};
		\node [style=ltriangle] (156) at (-6.75, -13.25) {};
		\node [style=none] (157) at (-6.75, -11) {};
		\node [style=ltriangle] (159) at (-6.75, -11) {};
		\node [style=none] (160) at (-6.75, -10.5) {$a$};
		\node [style=none] (161) at (-6.75, -12) {};
		\node [style=ltriangle] (162) at (-6.75, -12) {};
		\node [style=none] (163) at (-0.75, -6) {$=$};
		\node [style=NodeCross] (164) at (0.5, -8) {};
		\node [style=NodeCross] (165) at (4.5, -8) {};
		\node [style=NodeCross] (166) at (2.5, -4) {};
		\node [style=NodeCross] (167) at (6, -8) {};
		\node [style=NodeCross] (168) at (10, -8) {};
		\node [style=NodeCross] (169) at (8, -4) {};
		\node [style=none] (170) at (2.5, -6) {};
		\node [style=none] (171) at (8, -6) {};
		\node [style=DownLighttriangle] (172) at (9, -7) {};
		\node [style=UpLefttriangle] (173) at (1.5, -7) {};
		\node [style=none] (174) at (0.5, -8) {};
		\node [style=none] (175) at (6, -8) {};
		\node [style=none] (176) at (4.5, -8) {};
		\node [style=none] (177) at (10, -8) {};
		\node [style=none] (178) at (2.5, -4) {};
		\node [style=none] (179) at (8, -4) {};
		\node [style=none] (180) at (2.5, -3.5) {$a$};
		\node [style=none] (181) at (5.25, -6.5) {$a^2$};
		\node [style=none] (182) at (0.5, -8.5) {$a$};
		\node [style=none] (183) at (8, -3.5) {$a$};
		\node [style=none] (184) at (5.25, -8) {$a$};
		\node [style=none] (185) at (10, -8.5) {$a$};
		\node [style=none] (186) at (3.75, -7.25) {};
		\node [style=none] (187) at (5.25, -7.25) {};
		\node [style=ltriangle] (188) at (5.25, -7.25) {};
		\node [style=none] (189) at (5.25, -5) {};
		\node [style=rtriangle] (190) at (5.25, -6) {};
		\node [style=ltriangle] (191) at (5.25, -5) {};
		\node [style=none] (192) at (5.25, -4.5) {$a$};
		\node [style=none] (193) at (5.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (6.center) to (14.center);
		\draw [style=ThickLine] (6.center) to (16.center);
		\draw [style=ThickLine] (15.center) to (7.center);
		\draw [style=ThickLine] (7.center) to (17.center);
		\draw [style=ThickLine] (18.center) to (6.center);
		\draw [style=ThickLine] (19.center) to (7.center);
		\draw [style=ThickLine] (32.center) to (40.center);
		\draw [style=ThickLine] (33.center) to (43.center);
		\draw [style=ThickLine] (44.center) to (32.center);
		\draw [style=ThickLine] (45.center) to (33.center);
		\draw [style=ThickLine, in=180, out=-45] (32.center) to (53.center);
		\draw [style=ThickLine, in=-180, out=0] (53.center) to (55.center);
		\draw [style=ThickLine, in=180, out=0] (55.center) to (54.center);
		\draw [style=ThickLine, in=225, out=0] (54.center) to (33.center);
		\draw [style=ThickLine, in=0, out=0, looseness=2.50] (56.center) to (41.center);
		\draw [style=ThickLine, in=180, out=-180, looseness=2.50] (56.center) to (42.center);
		\draw [style=ThickLine] (66.center) to (72.center);
		\draw [style=ThickLine] (67.center) to (75.center);
		\draw [style=ThickLine, in=180, out=-45] (66.center) to (84.center);
		\draw [style=ThickLine, in=-180, out=0] (84.center) to (86.center);
		\draw [style=ThickLine, in=180, out=0] (86.center) to (85.center);
		\draw [style=ThickLine, in=225, out=0] (85.center) to (67.center);
		\draw [style=ThickLine, in=0, out=0, looseness=2.50] (87.center) to (73.center);
		\draw [style=ThickLine, in=180, out=-180, looseness=2.50] (87.center) to (74.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (76.center) to (90.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (90.center) to (77.center);
		\draw [style=ThickLine, in=-180, out=60, looseness=1.50] (66.center) to (91.center);
		\draw [style=ThickLine, in=120, out=0, looseness=1.50] (91.center) to (67.center);
		\draw [style=ThickLine] (138.center) to (142.center);
		\draw [style=ThickLine] (139.center) to (145.center);
		\draw [style=ThickLine, in=0, out=0, looseness=2.50] (155.center) to (143.center);
		\draw [style=ThickLine, in=180, out=-180, looseness=2.50] (155.center) to (144.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (146.center) to (157.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (157.center) to (147.center);
		\draw [style=ThickLine, in=180, out=45, looseness=1.50] (138.center) to (161.center);
		\draw [style=ThickLine, in=135, out=0, looseness=1.50] (161.center) to (139.center);
		\draw [style=ThickLine] (170.center) to (174.center);
		\draw [style=ThickLine] (171.center) to (177.center);
		\draw [style=ThickLine, in=0, out=0, looseness=2.50] (187.center) to (175.center);
		\draw [style=ThickLine, in=180, out=-180, looseness=2.50] (187.center) to (176.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (178.center) to (189.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (189.center) to (179.center);
		\draw [style=ThickLine, in=180, out=45, looseness=1.50] (170.center) to (193.center);
		\draw [style=ThickLine, in=135, out=0, looseness=1.50] (193.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-6, -2) {};
		\node [style=NodeCross] (1) at (-2, -2) {};
		\node [style=NodeCross] (2) at (-4, 2) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-4, 2.5) {$a$};
		\node [style=none] (9) at (-6, -2.5) {$b$};
		\node [style=none] (10) at (-2, -2.5) {$a^2b$};
		\node [style=none] (11) at (-1, 0) {$=$};
		\node [style=NodeCross] (12) at (0, -2) {};
		\node [style=NodeCross] (13) at (4, -2) {};
		\node [style=NodeCross] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (2, 2.5) {$a$};
		\node [style=none] (21) at (0, -2.5) {$a^2b$};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (4, -2.5) {$b$};
		\node [style=none] (26) at (5, 0) {$=$};
		\node [style=NodeCross] (27) at (6, -2) {};
		\node [style=NodeCross] (28) at (10, -2) {};
		\node [style=NodeCross] (29) at (8, 2) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (32) at (6, -2) {};
		\node [style=none] (33) at (10, -2) {};
		\node [style=none] (34) at (8, 2) {};
		\node [style=none] (35) at (8, 2.5) {$bab$};
		\node [style=none] (36) at (10, -2.5) {$b$};
		\node [style=none] (37) at (6, -2.5) {$a^2b$};
		\node [style=none] (38) at (11, 0) {$=$};
		\node [style=NodeCross] (39) at (12, -2) {};
		\node [style=NodeCross] (40) at (16, -2) {};
		\node [style=NodeCross] (41) at (14, 2) {};
		\node [style=none] (42) at (14, 0) {};
		\node [style=none] (44) at (12, -2) {};
		\node [style=none] (45) at (16, -2) {};
		\node [style=none] (46) at (14, 2) {};
		\node [style=none] (47) at (14, 2.5) {$a$};
		\node [style=none] (48) at (16, -2.5) {$b$};
		\node [style=none] (49) at (12, -2.5) {$a^2b$};
		\node [style=Downltriangle] (61) at (-4, 1) {};
		\node [style=Downltriangle] (62) at (2, 1) {};
		\node [style=Downltriangle] (63) at (8, 1) {};
		\node [style=Uprtriangle] (64) at (14, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (5.center) to (3.center);
		\draw [style=ThickLine] (3.center) to (6.center);
		\draw [style=ThickLine] (7.center) to (3.center);
		\draw [style=ThickLine] (17.center) to (15.center);
		\draw [style=ThickLine] (19.center) to (15.center);
		\draw [style=ThickLine, in=-90, out=135, looseness=1.25] (15.center) to (23.center);
		\draw [style=ThickLine, in=90, out=90, looseness=1.50] (23.center) to (24.center);
		\draw [style=ThickLine, in=135, out=-90] (24.center) to (18.center);
		\draw [style=ThickLine] (32.center) to (30.center);
		\draw [style=ThickLine] (30.center) to (33.center);
		\draw [style=ThickLine] (34.center) to (30.center);
		\draw [style=ThickLine] (44.center) to (42.center);
		\draw [style=ThickLine] (42.center) to (45.center);
		\draw [style=ThickLine] (46.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-9.5, -3) {};
		\node [style=NodeCross] (1) at (-5.5, -3) {};
		\node [style=NodeCross] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (5) at (-9.5, -3) {};
		\node [style=none] (6) at (-5.5, -3) {};
		\node [style=none] (7) at (-7.5, 1) {};
		\node [style=none] (8) at (-7.5, 1.5) {$a$};
		\node [style=none] (9) at (-5.5, -3.5) {$b$};
		\node [style=none] (10) at (-9.5, -3.5) {$a^2b$};
		\node [style=NodeCross] (11) at (-4, -3) {};
		\node [style=NodeCross] (12) at (0, -3) {};
		\node [style=NodeCross] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (16) at (-4, -3) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 1.5) {$a$};
		\node [style=none] (20) at (0, -3.5) {$b$};
		\node [style=none] (21) at (-4, -3.5) {$a^2b$};
		\node [style=none] (22) at (1, -1) {$=$};
		\node [style=NodeCross] (23) at (2, -3) {};
		\node [style=NodeCross] (24) at (6, -3) {};
		\node [style=NodeCross] (25) at (4, 1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (6, -3) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (4, 1.5) {$a$};
		\node [style=none] (32) at (6, -3.5) {$b$};
		\node [style=none] (33) at (2, -3.5) {$a^2b$};
		\node [style=NodeCross] (34) at (7.5, -3) {};
		\node [style=NodeCross] (35) at (11.5, -3) {};
		\node [style=NodeCross] (36) at (9.5, 1) {};
		\node [style=none] (37) at (9.5, -1) {};
		\node [style=none] (39) at (7.5, -3) {};
		\node [style=none] (40) at (11.5, -3) {};
		\node [style=none] (41) at (9.5, 1) {};
		\node [style=none] (42) at (9.5, 1.5) {$a$};
		\node [style=none] (43) at (11.5, -3.5) {$a^2b$};
		\node [style=none] (44) at (7.5, -3.5) {$b$};
		\node [style=NodeCross] (46) at (-9.5, -9) {};
		\node [style=NodeCross] (47) at (-5.5, -9) {};
		\node [style=NodeCross] (48) at (-7.5, -5) {};
		\node [style=none] (49) at (-7.5, -7) {};
		\node [style=none] (51) at (-9.5, -9) {};
		\node [style=none] (52) at (-5.5, -9) {};
		\node [style=none] (53) at (-7.5, -5) {};
		\node [style=none] (54) at (-4.75, -6.75) {$a$};
		\node [style=none] (55) at (-5.5, -9.5) {$b$};
		\node [style=none] (56) at (-9.5, -9.5) {$a^2b$};
		\node [style=NodeCross] (57) at (-4, -9) {};
		\node [style=NodeCross] (58) at (0, -9) {};
		\node [style=NodeCross] (59) at (-2, -5) {};
		\node [style=none] (60) at (-2, -7) {};
		\node [style=none] (62) at (-4, -9) {};
		\node [style=none] (63) at (0, -9) {};
		\node [style=none] (64) at (-2, -5) {};
		\node [style=none] (65) at (-4.75, -5.25) {$a$};
		\node [style=none] (66) at (-4, -9.5) {$b$};
		\node [style=none] (67) at (0, -9.5) {$a^2b$};
		\node [style=none] (91) at (-10.5, -7) {$=$};
		\node [style=rtriangle] (92) at (-4.75, -5.75) {};
		\node [style=ltriangle] (93) at (-4.75, -6.25) {};
		\node [style=none] (94) at (-4.75, -5.75) {};
		\node [style=none] (95) at (-4.75, -6.25) {};
		\node [style=NodeCross] (96) at (2, -9) {};
		\node [style=NodeCross] (97) at (6, -9) {};
		\node [style=NodeCross] (98) at (4, -5) {};
		\node [style=none] (99) at (4, -7) {};
		\node [style=none] (100) at (2, -9) {};
		\node [style=none] (101) at (6, -9) {};
		\node [style=none] (102) at (4, -5) {};
		\node [style=none] (105) at (2, -9.5) {$a^2b$};
		\node [style=NodeCross] (106) at (7.5, -9) {};
		\node [style=NodeCross] (107) at (11.5, -9) {};
		\node [style=NodeCross] (108) at (9.5, -5) {};
		\node [style=none] (109) at (9.5, -7) {};
		\node [style=none] (110) at (7.5, -9) {};
		\node [style=none] (111) at (11.5, -9) {};
		\node [style=none] (112) at (9.5, -5) {};
		\node [style=none] (113) at (6.75, -6.75) {$a$};
		\node [style=none] (114) at (11.5, -9.5) {$b$};
		\node [style=none] (116) at (1, -7) {$=$};
		\node [style=rtriangle] (117) at (6.75, -5.75) {};
		\node [style=ltriangle] (118) at (6.75, -6.25) {};
		\node [style=none] (119) at (6.75, -5.75) {};
		\node [style=none] (120) at (6.75, -6.25) {};
		\node [style=none] (121) at (6.75, -8) {};
		\node [style=none] (122) at (6.75, -8.25) {};
		\node [style=none] (123) at (6.75, -9) {$b$};
		\node [style=none] (124) at (6.75, -7.5) {$b$};
		\node [style=none] (125) at (6.75, -5.25) {$a$};
		\node [style=NodeCross] (126) at (2, -15) {};
		\node [style=NodeCross] (127) at (6, -15) {};
		\node [style=NodeCross] (128) at (4, -11) {};
		\node [style=none] (129) at (4, -13) {};
		\node [style=none] (130) at (2, -15) {};
		\node [style=none] (131) at (6, -15) {};
		\node [style=none] (132) at (4, -11) {};
		\node [style=none] (133) at (2, -15.5) {$a^2b$};
		\node [style=NodeCross] (134) at (7.5, -15) {};
		\node [style=NodeCross] (135) at (11.5, -15) {};
		\node [style=NodeCross] (136) at (9.5, -11) {};
		\node [style=none] (137) at (9.5, -13) {};
		\node [style=none] (138) at (7.5, -15) {};
		\node [style=none] (139) at (11.5, -15) {};
		\node [style=none] (140) at (9.5, -11) {};
		\node [style=none] (143) at (1, -13) {$=$};
		\node [style=rtriangle] (144) at (6.75, -11.75) {};
		\node [style=none] (146) at (6.75, -11.75) {};
		\node [style=none] (147) at (6.75, -13) {};
		\node [style=none] (148) at (6.75, -12.5) {$a^2b$};
		\node [style=none] (149) at (6.75, -14.25) {};
		\node [style=none] (150) at (6.75, -13.75) {$b$};
		\node [style=none] (152) at (6.75, -11.25) {$a$};
		\node [style=none] (153) at (11.5, -15.5) {$a^2b$};
		\node [style=NodeCross] (154) at (-9.5, -15) {};
		\node [style=NodeCross] (155) at (-5.5, -15) {};
		\node [style=NodeCross] (156) at (-7.5, -11) {};
		\node [style=none] (157) at (-7.5, -13) {};
		\node [style=none] (158) at (-9.5, -15) {};
		\node [style=none] (159) at (-5.5, -15) {};
		\node [style=none] (160) at (-7.5, -11) {};
		\node [style=none] (161) at (-9.5, -15.5) {$a^2b$};
		\node [style=NodeCross] (162) at (-4, -15) {};
		\node [style=NodeCross] (163) at (0, -15) {};
		\node [style=NodeCross] (164) at (-2, -11) {};
		\node [style=none] (165) at (-2, -13) {};
		\node [style=none] (166) at (-4, -15) {};
		\node [style=none] (167) at (0, -15) {};
		\node [style=none] (168) at (-2, -11) {};
		\node [style=none] (169) at (-4.75, -12.75) {$a^2$};
		\node [style=none] (170) at (0, -15.5) {$b$};
		\node [style=none] (171) at (-10.5, -13) {$=$};
		\node [style=rtriangle] (172) at (-4.75, -11.75) {};
		\node [style=none] (174) at (-4.75, -11.75) {};
		\node [style=none] (175) at (-4.75, -12.25) {};
		\node [style=none] (176) at (-4.75, -14) {};
		\node [style=none] (177) at (-4.75, -14.25) {};
		\node [style=none] (178) at (-4.75, -15) {$b$};
		\node [style=none] (179) at (-4.75, -13.5) {$b$};
		\node [style=none] (180) at (-4.75, -11.25) {$a$};
		\node [style=rtriangle] (181) at (-4.75, -12.25) {};
		\node [style=Uprtriangle] (182) at (-7.5, 0) {};
		\node [style=Uprtriangle] (183) at (-2, 0) {};
		\node [style=Uprtriangle] (184) at (4, 0) {};
		\node [style=Downltriangle] (185) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (3.center) to (5.center);
		\draw [style=ThickLine] (3.center) to (6.center);
		\draw [style=ThickLine] (7.center) to (3.center);
		\draw [style=ThickLine] (14.center) to (16.center);
		\draw [style=ThickLine] (14.center) to (17.center);
		\draw [style=ThickLine] (18.center) to (14.center);
		\draw [style=ThickLine] (26.center) to (28.center);
		\draw [style=ThickLine] (26.center) to (29.center);
		\draw [style=ThickLine] (30.center) to (26.center);
		\draw [style=ThickLine] (37.center) to (39.center);
		\draw [style=ThickLine] (37.center) to (40.center);
		\draw [style=ThickLine] (41.center) to (37.center);
		\draw [style=ThickLine] (49.center) to (51.center);
		\draw [style=ThickLine] (49.center) to (52.center);
		\draw [style=ThickLine] (60.center) to (62.center);
		\draw [style=ThickLine] (60.center) to (63.center);
		\draw [style=ThickLine, in=-180, out=45] (49.center) to (95.center);
		\draw [style=ThickLine, in=135, out=0] (95.center) to (60.center);
		\draw [style=ThickLine, in=-60, out=0, looseness=0.50] (94.center) to (64.center);
		\draw [style=ThickLine, in=-120, out=180, looseness=0.50] (94.center) to (53.center);
		\draw [style=ThickLine] (99.center) to (100.center);
		\draw [style=ThickLine] (109.center) to (111.center);
		\draw [style=ThickLine, in=-180, out=45] (99.center) to (120.center);
		\draw [style=ThickLine, in=135, out=0] (120.center) to (109.center);
		\draw [style=ThickLine, in=-60, out=0, looseness=0.50] (119.center) to (112.center);
		\draw [style=ThickLine, in=-120, out=180, looseness=0.50] (119.center) to (102.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=1.25] (101.center) to (122.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (122.center) to (110.center);
		\draw [style=ThickLine, in=-150, out=0] (121.center) to (109.center);
		\draw [style=ThickLine, in=-30, out=-180] (121.center) to (99.center);
		\draw [style=ThickLine] (129.center) to (130.center);
		\draw [style=ThickLine] (137.center) to (139.center);
		\draw [style=ThickLine, in=-180, out=45] (129.center) to (147.center);
		\draw [style=ThickLine, in=135, out=0] (147.center) to (137.center);
		\draw [style=ThickLine, in=-60, out=0, looseness=0.50] (146.center) to (140.center);
		\draw [style=ThickLine, in=-120, out=180, looseness=0.50] (146.center) to (132.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=1.25] (131.center) to (149.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (149.center) to (138.center);
		\draw [style=ThickLine] (157.center) to (158.center);
		\draw [style=ThickLine] (165.center) to (167.center);
		\draw [style=ThickLine, in=-180, out=45] (157.center) to (175.center);
		\draw [style=ThickLine, in=135, out=0] (175.center) to (165.center);
		\draw [style=ThickLine, in=-60, out=0, looseness=0.50] (174.center) to (168.center);
		\draw [style=ThickLine, in=-120, out=180, looseness=0.50] (174.center) to (160.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=1.25] (159.center) to (177.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (177.center) to (166.center);
		\draw [style=ThickLine, in=-150, out=0] (176.center) to (165.center);
		\draw [style=ThickLine, in=-30, out=-180] (176.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-7.75, -2) {};
		\node [style=NodeCross] (1) at (-3.75, -2) {};
		\node [style=NodeCross] (2) at (-5.75, 2) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (5) at (-7.75, -2) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=none] (8) at (-5.75, 2.5) {$a$};
		\node [style=none] (9) at (-3.75, -2.5) {$b$};
		\node [style=none] (10) at (-7.75, -2.5) {$a^2b$};
		\node [style=NodeCross] (11) at (-2.5, 2) {};
		\node [style=NodeCross] (12) at (-2.5, -2) {};
		\node [style=none] (13) at (-2.5, 2) {};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-2.5, -2.5) {$a$};
		\node [style=Downltriangle] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.5, 0) {$=$};
		\node [style=NodeCross] (29) at (4.75, 2) {};
		\node [style=NodeCross] (30) at (4.75, -2) {};
		\node [style=none] (31) at (4.75, 2) {};
		\node [style=none] (32) at (4.75, -2) {};
		\node [style=none] (33) at (4.75, -2.5) {$a$};
		\node [style=Downltriangle] (34) at (4.75, 0) {};
		\node [style=NodeCross] (35) at (-0.5, -2) {};
		\node [style=NodeCross] (36) at (3.5, -2) {};
		\node [style=NodeCross] (37) at (1.5, 2) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (40) at (-0.5, -2) {};
		\node [style=none] (41) at (3.5, -2) {};
		\node [style=none] (42) at (1.5, 2) {};
		\node [style=none] (43) at (1.5, 2.5) {$a$};
		\node [style=none] (44) at (-0.5, -2.5) {$b$};
		\node [style=none] (45) at (3.5, -2.5) {$a^2b$};
		\node [style=none] (46) at (5.75, 0) {$=$};
		\node [style=none] (49) at (8.75, 2) {};
		\node [style=none] (50) at (10.75, 2) {};
		\node [style=NodeCross] (53) at (6.75, -2) {};
		\node [style=NodeCross] (54) at (10.75, -2) {};
		\node [style=none] (56) at (8.75, 0) {};
		\node [style=none] (58) at (6.75, -2) {};
		\node [style=none] (59) at (10.75, -2) {};
		\node [style=none] (62) at (6.75, -2.5) {$b$};
		\node [style=none] (63) at (10.75, -2.5) {$a^2b$};
		\node [style=Uprtriangle] (65) at (-5.75, 1) {};
		\node [style=Downltriangle] (68) at (1.5, 1) {};
		\node [style=Downltriangle] (69) at (8.75, 1) {};
		\node [style=NodeCross] (70) at (8.75, 2) {};
		\node [style=NodeCross] (71) at (10.75, 2) {};
		\node [style=none] (72) at (8.75, 2.5) {$a$};
		\node [style=none] (73) at (11.25, 2.5) {$a$};
		\node [style=none] (74) at (10.75, 0) {};
		\node [style=NodeCross] (75) at (10.75, 0) {};
		\node [style=ltriangle] (76) at (9.75, 0) {};
		\node [style=none] (78) at (11.25, 0) {$a$};
		\node [style=none] (99) at (-5.75, -4) {};
		\node [style=none] (100) at (-3.75, -4) {};
		\node [style=NodeCross] (101) at (-7.75, -8) {};
		\node [style=NodeCross] (102) at (-3.75, -8) {};
		\node [style=none] (103) at (-5.75, -6) {};
		\node [style=none] (104) at (-7.75, -8) {};
		\node [style=none] (105) at (-3.75, -8) {};
		\node [style=none] (106) at (-7.75, -8.5) {$b$};
		\node [style=none] (107) at (-3.75, -8.5) {$a$};
		\node [style=Downltriangle] (108) at (-5.75, -5) {};
		\node [style=NodeCross] (109) at (-5.75, -4) {};
		\node [style=NodeCross] (110) at (-3.75, -4) {};
		\node [style=none] (111) at (-5.75, -3.5) {$a$};
		\node [style=none] (112) at (-3.25, -3.5) {$a$};
		\node [style=none] (113) at (-3.75, -6) {};
		\node [style=NodeCross] (114) at (-3.75, -6) {};
		\node [style=none] (117) at (-3.75, -6.75) {$a^2b$};
		\node [style=none] (118) at (-8.75, -6) {$=$};
		\node [style=UpRighttriangle] (119) at (-4.75, -7) {};
		\node [style=none] (120) at (1.5, -4) {};
		\node [style=none] (121) at (3.5, -4) {};
		\node [style=NodeCross] (122) at (-0.5, -8) {};
		\node [style=NodeCross] (123) at (3.5, -8) {};
		\node [style=none] (124) at (1.5, -6) {};
		\node [style=none] (125) at (-0.5, -8) {};
		\node [style=none] (126) at (3.5, -8) {};
		\node [style=none] (127) at (-0.5, -8.5) {$b$};
		\node [style=Downltriangle] (129) at (1.5, -5) {};
		\node [style=NodeCross] (130) at (1.5, -4) {};
		\node [style=NodeCross] (131) at (3.5, -4) {};
		\node [style=none] (132) at (1.5, -3.5) {$a$};
		\node [style=none] (133) at (4, -3.5) {$a$};
		\node [style=none] (134) at (3.5, -6) {};
		\node [style=NodeCross] (135) at (3.5, -6) {};
		\node [style=none] (137) at (4.25, -6) {$a$};
		\node [style=none] (138) at (-1.5, -6) {$=$};
		\node [style=rtriangle] (139) at (2.5, -6) {};
		\node [style=none] (140) at (5.75, -6) {$=$};
		\node [style=NodeCross] (141) at (6.75, -4) {};
		\node [style=NodeCross] (142) at (6.75, -8) {};
		\node [style=none] (143) at (6.75, -6) {};
		\node [style=NodeCross] (145) at (8, -8) {};
		\node [style=NodeCross] (146) at (12, -8) {};
		\node [style=NodeCross] (147) at (10, -4) {};
		\node [style=none] (148) at (10, -6) {};
		\node [style=Downltriangle] (149) at (10, -5) {};
		\node [style=UpRighttriangle] (150) at (11, -7) {};
		\node [style=UpLefttriangle] (151) at (9, -7) {};
		\node [style=none] (152) at (8, -8) {};
		\node [style=none] (153) at (12, -8) {};
		\node [style=none] (154) at (6.75, -4) {};
		\node [style=none] (155) at (6.75, -8) {};
		\node [style=none] (156) at (10, -4) {};
		\node [style=none] (157) at (6.75, -8.5) {$b$};
		\node [style=none] (158) at (10, -3.5) {$a$};
		\node [style=none] (159) at (12, -8.5) {$a$};
		\node [style=none] (160) at (8, -8.5) {$a$};
		\node [style=none] (161) at (11, -1.75) {};
		\node [style=none] (162) at (11.25, 1) {};
		\node [style=none] (168) at (3.5, -8.5) {$a^{-1}(a^2b)a$};
		\node [style=DownRighttriangle] (169) at (9.75, 1) {};
		\node [style=DownRighttriangle] (170) at (-4.75, -5) {};
		\node [style=DownRighttriangle] (171) at (2.5, -5) {};
		\node [style=rtriangle] (172) at (11.25, 1) {};
		\node [style=none] (173) at (-3.5, -7.75) {};
		\node [style=none] (174) at (-3.5, -5) {};
		\node [style=rtriangle] (175) at (-3.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (3.center) to (5.center);
		\draw [style=ThickLine] (3.center) to (6.center);
		\draw [style=ThickLine] (7.center) to (3.center);
		\draw [style=ThickLine] (13.center) to (14.center);
		\draw [style=ThickLine] (31.center) to (32.center);
		\draw [style=ThickLine] (40.center) to (38.center);
		\draw [style=ThickLine] (38.center) to (41.center);
		\draw [style=ThickLine] (42.center) to (38.center);
		\draw [style=ThickLine] (58.center) to (56.center);
		\draw [style=ThickLine] (56.center) to (59.center);
		\draw [style=ThickLine] (49.center) to (56.center);
		\draw [style=ThickLine] (56.center) to (50.center);
		\draw [style=ThickLine] (56.center) to (74.center);
		\draw [style=ThickLine] (104.center) to (103.center);
		\draw [style=ThickLine] (103.center) to (105.center);
		\draw [style=ThickLine] (99.center) to (103.center);
		\draw [style=ThickLine] (103.center) to (100.center);
		\draw [style=ThickLine] (103.center) to (113.center);
		\draw [style=ThickLine] (125.center) to (124.center);
		\draw [style=ThickLine] (124.center) to (126.center);
		\draw [style=ThickLine] (120.center) to (124.center);
		\draw [style=ThickLine] (124.center) to (121.center);
		\draw [style=ThickLine] (124.center) to (134.center);
		\draw [style=ThickLine] (148.center) to (152.center);
		\draw [style=ThickLine] (148.center) to (153.center);
		\draw [style=ThickLine] (154.center) to (155.center);
		\draw [style=ThickLine] (156.center) to (148.center);
		\draw [style=ThickLine, in=0, out=45, looseness=1.25] (161.center) to (162.center);
		\draw [style=ThickLine, in=0, out=45, looseness=1.25] (173.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-14.25, 0) {};
		\node [style=NodeCross] (1) at (-10.25, 0) {};
		\node [style=NodeCross] (2) at (-12.25, 4) {};
		\node [style=none] (3) at (-12.25, 2) {};
		\node [style=none] (4) at (-14.25, 0) {};
		\node [style=none] (5) at (-10.25, 0) {};
		\node [style=none] (6) at (-12.25, 4) {};
		\node [style=none] (7) at (-12.25, 4.5) {$a$};
		\node [style=none] (8) at (-10.25, -0.5) {$b$};
		\node [style=none] (9) at (-14.25, -0.5) {$a^2b$};
		\node [style=none] (16) at (-4, 2) {$=$};
		\node [style=Uprtriangle] (43) at (-12.25, 3) {};
		\node [style=NodeCross] (122) at (-9, 0) {};
		\node [style=NodeCross] (123) at (-5, 0) {};
		\node [style=NodeCross] (124) at (-7, 4) {};
		\node [style=none] (125) at (-7, 2) {};
		\node [style=Downltriangle] (126) at (-7, 3) {};
		\node [style=UpRighttriangle] (127) at (-6, 1) {};
		\node [style=UpLefttriangle] (128) at (-8, 1) {};
		\node [style=none] (129) at (-9, 0) {};
		\node [style=none] (130) at (-5, 0) {};
		\node [style=none] (131) at (-7, 4) {};
		\node [style=none] (132) at (-7, 4.5) {$a$};
		\node [style=none] (133) at (-5, -0.5) {$a$};
		\node [style=none] (134) at (-9, -0.5) {$a$};
		\node [style=NodeCross] (159) at (-3, 0) {};
		\node [style=NodeCross] (160) at (1, 0) {};
		\node [style=NodeCross] (161) at (-1, 4) {};
		\node [style=none] (162) at (-1, 2) {};
		\node [style=none] (163) at (-3, 0) {};
		\node [style=none] (164) at (1, 0) {};
		\node [style=none] (165) at (-1, 4) {};
		\node [style=none] (166) at (1.75, 2.25) {$a$};
		\node [style=none] (167) at (1, -0.5) {$b$};
		\node [style=none] (168) at (-3, -0.5) {$a^2b$};
		\node [style=NodeCross] (169) at (2.5, 0) {};
		\node [style=NodeCross] (170) at (6.5, 0) {};
		\node [style=NodeCross] (171) at (4.5, 4) {};
		\node [style=none] (172) at (4.5, 2) {};
		\node [style=none] (173) at (2.5, 0) {};
		\node [style=none] (174) at (6.5, 0) {};
		\node [style=none] (175) at (4.5, 4) {};
		\node [style=none] (176) at (1.75, 3.75) {$a$};
		\node [style=none] (177) at (2.5, -0.5) {$a$};
		\node [style=none] (178) at (6.5, -0.5) {$a$};
		\node [style=rtriangle] (179) at (1.75, 3.25) {};
		\node [style=ltriangle] (180) at (1.75, 2.75) {};
		\node [style=none] (181) at (1.75, 3.25) {};
		\node [style=none] (182) at (1.75, 2.75) {};
		\node [style=UpRighttriangle] (183) at (5.5, 1) {};
		\node [style=UpLefttriangle] (184) at (3.5, 1) {};
		\node [style=none] (185) at (-15.25, -4) {$=$};
		\node [style=none] (186) at (-11, -4) {};
		\node [style=none] (187) at (-11, -2) {};
		\node [style=NodeCross] (188) at (-13, -6) {};
		\node [style=NodeCross] (189) at (-11, -6) {};
		\node [style=none] (190) at (-13, -4) {};
		\node [style=none] (191) at (-13, -6) {};
		\node [style=none] (192) at (-11, -6) {};
		\node [style=none] (193) at (-11, -6.5) {$b$};
		\node [style=none] (194) at (-13, -6.5) {$a^2b$};
		\node [style=NodeCross] (196) at (-11, -4) {};
		\node [style=NodeCross] (197) at (-11, -2) {};
		\node [style=none] (198) at (-11, -4.5) {$a$};
		\node [style=none] (205) at (-10.75, -5.5) {};
		\node [style=none] (206) at (-10.75, -3) {};
		\node [style=UpRighttriangle] (207) at (-10.75, -3) {};
		\node [style=none] (208) at (-11, -1.5) {$a$};
		\node [style=DownRighttriangle] (209) at (-12, -3) {};
		\node [style=rtriangle] (210) at (-12, -4) {};
		\node [style=NodeCross] (211) at (-14.25, -2) {};
		\node [style=NodeCross] (212) at (-14.25, -6) {};
		\node [style=none] (213) at (-14.25, -2) {};
		\node [style=none] (214) at (-14.25, -6) {};
		\node [style=none] (215) at (-14.25, -6.5) {$a$};
		\node [style=Downltriangle] (216) at (-14.25, -4) {};
		\node [style=none] (217) at (-9.25, -4) {$=$};
		\node [style=none] (218) at (-4, -4) {};
		\node [style=none] (219) at (-4, -2) {};
		\node [style=NodeCross] (220) at (-6, -6) {};
		\node [style=NodeCross] (221) at (-4, -6) {};
		\node [style=none] (222) at (-6, -4) {};
		\node [style=none] (223) at (-6, -6) {};
		\node [style=none] (224) at (-4, -6) {};
		\node [style=none] (225) at (-4, -6.5) {$a$};
		\node [style=none] (226) at (-5.25, -5.75) {$a^2b$};
		\node [style=NodeCross] (227) at (-4, -4) {};
		\node [style=NodeCross] (228) at (-4, -2) {};
		\node [style=none] (229) at (-4, -4.5) {$b$};
		\node [style=none] (230) at (-4.25, -6.25) {};
		\node [style=none] (231) at (-7, -5.5) {};
		\node [style=none] (233) at (-4, -1.5) {$a$};
		\node [style=DownRighttriangle] (234) at (-5, -3) {};
		\node [style=NodeCross] (236) at (-8.25, -2) {};
		\node [style=NodeCross] (237) at (-8.25, -6) {};
		\node [style=none] (238) at (-8.25, -2) {};
		\node [style=none] (239) at (-8.25, -6) {};
		\node [style=none] (240) at (-8.25, -6.5) {$a$};
		\node [style=Downltriangle] (241) at (-8.25, -4) {};
		\node [style=none] (242) at (-3, -4) {$=$};
		\node [style=DownLighttriangle] (243) at (-5, -5) {};
		\node [style=none] (245) at (1.25, -4) {};
		\node [style=none] (246) at (1.25, -2) {};
		\node [style=NodeCross] (247) at (-0.75, -6) {};
		\node [style=NodeCross] (248) at (1.25, -6) {};
		\node [style=none] (249) at (-0.75, -4) {};
		\node [style=none] (250) at (-0.75, -6) {};
		\node [style=none] (251) at (1.25, -6) {};
		\node [style=none] (252) at (1.25, -6.5) {$b$};
		\node [style=NodeCross] (254) at (1.25, -4) {};
		\node [style=NodeCross] (255) at (1.25, -2) {};
		\node [style=none] (256) at (1.25, -4.5) {$b$};
		\node [style=none] (259) at (1.25, -1.5) {$a$};
		\node [style=DownRighttriangle] (260) at (0.25, -3) {};
		\node [style=NodeCross] (261) at (-2, -2) {};
		\node [style=NodeCross] (262) at (-2, -6) {};
		\node [style=none] (263) at (-2, -2) {};
		\node [style=none] (264) at (-2, -6) {};
		\node [style=none] (265) at (-2, -6.5) {$a$};
		\node [style=Downltriangle] (266) at (-2, -4) {};
		\node [style=none] (269) at (-0.75, -6.5) {$a$};
		\node [style=Downltriangle] (270) at (-0.75, -5) {};
		\node [style=none] (274) at (2.25, -4) {$=$};
		\node [style=NodeCross] (275) at (3.75, -2) {};
		\node [style=NodeCross] (276) at (3.75, -6) {};
		\node [style=none] (277) at (3.75, -2) {};
		\node [style=none] (278) at (3.75, -6) {};
		\node [style=none] (279) at (3.75, -6.5) {$a$};
		\node [style=Downltriangle] (280) at (3.75, -4) {};
		\node [style=NodeCross] (282) at (5, -2) {};
		\node [style=NodeCross] (283) at (5, -6) {};
		\node [style=none] (284) at (5, -2) {};
		\node [style=none] (285) at (5, -6) {};
		\node [style=none] (286) at (5, -6.5) {$a$};
		\node [style=Downltriangle] (287) at (5, -4) {};
		\node [style=NodeCross] (289) at (6.25, -2) {};
		\node [style=NodeCross] (290) at (6.25, -6) {};
		\node [style=none] (291) at (6.25, -2) {};
		\node [style=none] (292) at (6.25, -6) {};
		\node [style=none] (293) at (6.25, -6.5) {$b$};
		\node [style=Uprtriangle] (294) at (-7, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (3.center) to (4.center);
		\draw [style=ThickLine] (3.center) to (5.center);
		\draw [style=ThickLine] (6.center) to (3.center);
		\draw [style=ThickLine] (125.center) to (129.center);
		\draw [style=ThickLine] (125.center) to (130.center);
		\draw [style=ThickLine] (131.center) to (125.center);
		\draw [style=ThickLine] (162.center) to (163.center);
		\draw [style=ThickLine] (162.center) to (164.center);
		\draw [style=ThickLine] (172.center) to (173.center);
		\draw [style=ThickLine] (172.center) to (174.center);
		\draw [style=ThickLine, in=-180, out=45] (162.center) to (182.center);
		\draw [style=ThickLine, in=135, out=0] (182.center) to (172.center);
		\draw [style=ThickLine, in=-60, out=0, looseness=0.50] (181.center) to (175.center);
		\draw [style=ThickLine, in=-120, out=180, looseness=0.50] (181.center) to (165.center);
		\draw [style=ThickLine] (191.center) to (190.center);
		\draw [style=ThickLine] (190.center) to (192.center);
		\draw [style=ThickLine] (186.center) to (190.center);
		\draw [style=ThickLine] (190.center) to (187.center);
		\draw [style=ThickLine, in=-45, out=45] (205.center) to (206.center);
		\draw [style=ThickLine] (213.center) to (214.center);
		\draw [style=ThickLine] (223.center) to (222.center);
		\draw [style=ThickLine] (222.center) to (224.center);
		\draw [style=ThickLine] (218.center) to (222.center);
		\draw [style=ThickLine] (222.center) to (219.center);
		\draw [style=ThickLine, in=-90, out=-150, looseness=1.25] (230.center) to (231.center);
		\draw [style=ThickLine] (238.center) to (239.center);
		\draw [style=ThickLine] (250.center) to (249.center);
		\draw [style=ThickLine] (249.center) to (251.center);
		\draw [style=ThickLine] (245.center) to (249.center);
		\draw [style=ThickLine] (249.center) to (246.center);
		\draw [style=ThickLine] (263.center) to (264.center);
		\draw [style=ThickLine] (277.center) to (278.center);
		\draw [style=ThickLine] (284.center) to (285.center);
		\draw [style=ThickLine] (291.center) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (-6.75, 0) {};
		\node [style=none] (2) at (-9.25, 0) {};
		\node [style=none] (3) at (-9.75, 0.25) {};
		\node [style=none] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (-10, 2.25) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=none] (7) at (-8, -0.25) {};
		\node [style=none] (8) at (-8, 0.25) {};
		\node [style=none] (9) at (-10.75, 0) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-8, 1) {};
		\node [style=none] (12) at (-8, -1) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-10, 3.25) {};
		\node [style=none] (15) at (-6, 3.25) {};
		\node [style=none] (16) at (-6.75, 4.75) {};
		\node [style=none] (17) at (-9.25, 4.75) {};
		\node [style=none] (18) at (-9.75, 5) {};
		\node [style=none] (19) at (-6.25, 5) {};
		\node [style=none] (20) at (-8, 6) {};
		\node [style=none] (21) at (-8, 4.5) {};
		\node [style=none] (22) at (-8, 5) {};
		\node [style=none] (23) at (-10.5, 4.75) {};
		\node [style=none] (24) at (-5.5, 4.75) {};
		\node [style=none] (25) at (-10.25, 0) {};
		\node [style=none] (26) at (-9.25, 1.75) {};
		\node [style=none] (27) at (-8, 1.75) {};
		\node [style=none] (83) at (-4.25, 2.25) {$=$};
		\node [style=none] (89) at (-8, 2.25) {};
		\node [style=none] (90) at (-6.75, 2.25) {};
		\node [style=NodeCross] (91) at (-9.25, 1.75) {};
		\node [style=NodeCross] (92) at (-8, 1.75) {};
		\node [style=NodeCross] (93) at (-8, 2.25) {};
		\node [style=NodeCross] (94) at (-6.75, 2.25) {};
		\node [style=rtriangle] (95) at (-8, -1) {};
		\node [style=none] (132) at (-8, -1.5) {$a$};
		\node [style=none] (133) at (1.5, 2.25) {};
		\node [style=none] (134) at (0.75, 0) {};
		\node [style=none] (135) at (-1.75, 0) {};
		\node [style=none] (136) at (-2.25, 0.25) {};
		\node [style=none] (137) at (1.25, 0.25) {};
		\node [style=none] (138) at (-2.5, 2.25) {};
		\node [style=none] (139) at (-0.5, -2) {};
		\node [style=none] (140) at (-0.5, -0.25) {};
		\node [style=none] (141) at (-0.5, 0.25) {};
		\node [style=none] (142) at (-3.25, 0) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (-2.5, 3.25) {};
		\node [style=none] (148) at (1.5, 3.25) {};
		\node [style=none] (149) at (0.75, 4.75) {};
		\node [style=none] (150) at (-1.75, 4.75) {};
		\node [style=none] (151) at (-2.25, 5) {};
		\node [style=none] (152) at (1.25, 5) {};
		\node [style=none] (153) at (-0.5, 6) {};
		\node [style=none] (154) at (-0.5, 4.5) {};
		\node [style=none] (155) at (-0.5, 5) {};
		\node [style=none] (156) at (-3, 4.75) {};
		\node [style=none] (157) at (2, 4.75) {};
		\node [style=none] (159) at (-1.75, 1.75) {};
		\node [style=none] (160) at (-0.5, 1.75) {};
		\node [style=none] (161) at (3.5, 2.25) {$=$};
		\node [style=none] (162) at (-0.5, 2.25) {};
		\node [style=none] (163) at (0.75, 2.25) {};
		\node [style=NodeCross] (164) at (-1.75, 1.75) {};
		\node [style=NodeCross] (165) at (-0.5, 1.75) {};
		\node [style=NodeCross] (166) at (-0.5, 2.25) {};
		\node [style=NodeCross] (167) at (0.75, 2.25) {};
		\node [style=none] (168) at (-3, 0) {};
		\node [style=none] (169) at (2, 0) {};
		\node [style=none] (170) at (-0.5, -1.25) {};
		\node [style=none] (171) at (-0.5, 1.25) {};
		\node [style=none] (172) at (9.25, 2.25) {};
		\node [style=none] (173) at (8.5, 0) {};
		\node [style=none] (174) at (6, 0) {};
		\node [style=none] (175) at (5.5, 0.25) {};
		\node [style=none] (176) at (9, 0.25) {};
		\node [style=none] (177) at (5.25, 2.25) {};
		\node [style=none] (178) at (7.25, -2) {};
		\node [style=none] (179) at (7.25, -0.25) {};
		\node [style=none] (180) at (7.25, 0.25) {};
		\node [style=none] (181) at (4.5, 0) {};
		\node [style=none] (185) at (10, 0) {};
		\node [style=none] (186) at (5.25, 3.25) {};
		\node [style=none] (187) at (9.25, 3.25) {};
		\node [style=none] (188) at (8.5, 4.75) {};
		\node [style=none] (189) at (6, 4.75) {};
		\node [style=none] (190) at (5.5, 5) {};
		\node [style=none] (191) at (9, 5) {};
		\node [style=none] (192) at (7.25, 6) {};
		\node [style=none] (193) at (7.25, 4.5) {};
		\node [style=none] (194) at (7.25, 5) {};
		\node [style=none] (195) at (4.75, 4.75) {};
		\node [style=none] (196) at (9.75, 4.75) {};
		\node [style=none] (198) at (6, 2.25) {};
		\node [style=none] (199) at (7.25, 2.25) {};
		\node [style=none] (200) at (11, 2.25) {$=$};
		\node [style=none] (201) at (7.25, 1.75) {};
		\node [style=none] (202) at (8.5, 1.75) {};
		\node [style=NodeCross] (203) at (6, 2.25) {};
		\node [style=NodeCross] (204) at (7.25, 2.25) {};
		\node [style=NodeCross] (205) at (7.25, 1.75) {};
		\node [style=NodeCross] (206) at (8.5, 1.75) {};
		\node [style=none] (207) at (16.75, 2.25) {};
		\node [style=none] (208) at (16, 0) {};
		\node [style=none] (209) at (13.5, 0) {};
		\node [style=none] (210) at (13, 0.25) {};
		\node [style=none] (211) at (16.5, 0.25) {};
		\node [style=none] (212) at (12.75, 2.25) {};
		\node [style=none] (213) at (14.75, -2) {};
		\node [style=none] (214) at (14.75, -0.25) {};
		\node [style=none] (215) at (14.75, 0.25) {};
		\node [style=none] (216) at (12, 0) {};
		\node [style=none] (220) at (17.5, 0) {};
		\node [style=none] (221) at (12.75, 3.25) {};
		\node [style=none] (222) at (16.75, 3.25) {};
		\node [style=none] (223) at (16, 4.75) {};
		\node [style=none] (224) at (13.5, 4.75) {};
		\node [style=none] (225) at (13, 5) {};
		\node [style=none] (226) at (16.5, 5) {};
		\node [style=none] (227) at (14.75, 6) {};
		\node [style=none] (228) at (14.75, 4.5) {};
		\node [style=none] (229) at (14.75, 5) {};
		\node [style=none] (230) at (12.25, 4.75) {};
		\node [style=none] (231) at (17.25, 4.75) {};
		\node [style=none] (233) at (13.5, 2.25) {};
		\node [style=none] (234) at (14.75, 2.25) {};
		\node [style=none] (236) at (14.75, 1.75) {};
		\node [style=none] (237) at (16, 1.75) {};
		\node [style=NodeCross] (238) at (13.5, 2.25) {};
		\node [style=NodeCross] (239) at (14.75, 2.25) {};
		\node [style=NodeCross] (240) at (14.75, 1.75) {};
		\node [style=NodeCross] (241) at (16, 1.75) {};
		\node [style=none] (242) at (-0.5, 1) {};
		\node [style=none] (243) at (1.75, 0) {};
		\node [style=none] (244) at (-2.75, 0) {};
		\node [style=none] (245) at (-0.5, -1) {};
		\node [style=none] (246) at (7.25, -1) {};
		\node [style=none] (247) at (7.25, 1) {};
		\node [style=none] (248) at (9.5, 0) {};
		\node [style=none] (249) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-90, out=180] (6.center) to (9.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (2.center) to (8.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (8.center) to (1.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (3.center) to (7.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (7.center) to (4.center);
		\draw [style=ThickLine, in=-90, out=0] (6.center) to (13.center);
		\draw [style=ThickLine, in=90, out=-90] (0.center) to (13.center);
		\draw [style=ThickLine, in=90, out=-90] (5.center) to (9.center);
		\draw [style=DottedLine] (14.center) to (5.center);
		\draw [style=DottedLine] (15.center) to (0.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (17.center) to (22.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (22.center) to (16.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (18.center) to (21.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (21.center) to (19.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (14.center) to (23.center);
		\draw [style=ThickLine, in=-180, out=90] (23.center) to (20.center);
		\draw [style=ThickLine, in=90, out=0] (20.center) to (24.center);
		\draw [style=ThickLine, in=90, out=-90] (24.center) to (15.center);
		\draw [style=ThickLine, in=180, out=90, looseness=0.75] (25.center) to (11.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (10.center) to (12.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (12.center) to (25.center);
		\draw [style=ThickLine, in=-90, out=180] (139.center) to (142.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (135.center) to (141.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (141.center) to (134.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (136.center) to (140.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (140.center) to (137.center);
		\draw [style=ThickLine, in=-90, out=0] (139.center) to (146.center);
		\draw [style=ThickLine, in=90, out=-90] (133.center) to (146.center);
		\draw [style=ThickLine, in=90, out=-90] (138.center) to (142.center);
		\draw [style=DottedLine] (147.center) to (138.center);
		\draw [style=DottedLine] (148.center) to (133.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (150.center) to (155.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (155.center) to (149.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (151.center) to (154.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (154.center) to (152.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (147.center) to (156.center);
		\draw [style=ThickLine, in=-180, out=90] (156.center) to (153.center);
		\draw [style=ThickLine, in=90, out=0] (153.center) to (157.center);
		\draw [style=ThickLine, in=90, out=-90] (157.center) to (148.center);
		\draw [style=ThickLine, in=-90, out=180] (178.center) to (181.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (174.center) to (180.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (180.center) to (173.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (175.center) to (179.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (179.center) to (176.center);
		\draw [style=ThickLine, in=-90, out=0] (178.center) to (185.center);
		\draw [style=ThickLine, in=90, out=-90] (172.center) to (185.center);
		\draw [style=ThickLine, in=90, out=-90] (177.center) to (181.center);
		\draw [style=DottedLine] (186.center) to (177.center);
		\draw [style=DottedLine] (187.center) to (172.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (189.center) to (194.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (194.center) to (188.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (190.center) to (193.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (193.center) to (191.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (186.center) to (195.center);
		\draw [style=ThickLine, in=-180, out=90] (195.center) to (192.center);
		\draw [style=ThickLine, in=90, out=0] (192.center) to (196.center);
		\draw [style=ThickLine, in=90, out=-90] (196.center) to (187.center);
		\draw [style=ThickLine, in=-90, out=180] (213.center) to (216.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (209.center) to (215.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (215.center) to (208.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (210.center) to (214.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (214.center) to (211.center);
		\draw [style=ThickLine, in=-90, out=0] (213.center) to (220.center);
		\draw [style=ThickLine, in=90, out=-90] (207.center) to (220.center);
		\draw [style=ThickLine, in=90, out=-90] (212.center) to (216.center);
		\draw [style=DottedLine] (221.center) to (212.center);
		\draw [style=DottedLine] (222.center) to (207.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (224.center) to (229.center);
		\draw [style=ThickLine, bend left=15, looseness=0.75] (229.center) to (223.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (225.center) to (228.center);
		\draw [style=ThickLine, bend right=15, looseness=0.75] (228.center) to (226.center);
		\draw [style=ThickLine, in=-90, out=90, looseness=0.75] (221.center) to (230.center);
		\draw [style=ThickLine, in=-180, out=90] (230.center) to (227.center);
		\draw [style=ThickLine, in=90, out=0] (227.center) to (231.center);
		\draw [style=ThickLine, in=90, out=-90] (231.center) to (222.center);
		\draw [style=DashedBlueThick] (26.center) to (27.center);
		\draw [style=DashedBlueThick] (159.center) to (160.center);
		\draw [style=DashedRedThick] (89.center) to (90.center);
		\draw [style=DashedRedThick] (162.center) to (163.center);
		\draw [style=DashedRedThick] (201.center) to (202.center);
		\draw [style=DashedRedThick] (236.center) to (237.center);
		\draw [style=DashedBlueThick] (198.center) to (199.center);
		\draw [style=DashedBlueThick] (233.center) to (234.center);
		\draw [style=DashedRedThick] (246.center)
			 to [in=-90, out=180, looseness=0.75] (249.center)
			 to [in=-180, out=90, looseness=0.75] (247.center)
			 to [in=90, out=0, looseness=0.75] (248.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=DashedRedThick] (245.center)
			 to [in=-90, out=180, looseness=0.75] (244.center)
			 to [in=-180, out=90, looseness=0.75] (242.center)
			 to [in=90, out=0, looseness=0.75] (243.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=DashedBlueThick] (171.center)
			 to [in=90, out=0, looseness=0.75] (169.center)
			 to [in=0, out=-90, looseness=0.75] (170.center)
			 to [in=-90, out=-180, looseness=0.75] (168.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2.5) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (2.5, 2.25) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=NodeCross] (6) at (-5, 0) {};
		\node [style=NodeCross] (7) at (-7, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=NodeCross] (9) at (-1, 0) {};
		\node [style=NodeCross] (10) at (-3, 0) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=NodeCross] (40) at (4, 0) {};
		\node [style=NodeCross] (41) at (2, 0) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (54) at (-6.5, 2.25) {};
		\node [style=none] (55) at (-6.5, -2.5) {};
		\node [style=none] (56) at (-5, -1) {$B_1^o$};
		\node [style=none] (57) at (-1, -1) {$B_2^o$};
		\node [style=none] (60) at (4, -1) {$B_k^o$};
		\node [style=none] (61) at (5.75, 0) {};
		\node [style=none] (62) at (-6.5, 2.25) {};
		\node [style=none] (63) at (2.25, 2.25) {};
		\node [style=none] (64) at (-0.75, 3.5) {};
		\node [style=none] (65) at (-3.25, 3.5) {};
		\node [style=none] (67) at (-0.25, 3.75) {};
		\node [style=none] (68) at (-2, 3.25) {};
		\node [style=none] (69) at (-2, 3.75) {};
		\node [style=none] (73) at (1.75, 2.75) {};
		\node [style=none] (86) at (-4.25, 5.75) {};
		\node [style=none] (88) at (2.25, 3.25) {};
		\node [style=none] (89) at (-1, 5.75) {};
		\node [style=none] (90) at (2.25, 5.75) {};
		\node [style=none] (92) at (-3.75, 3.75) {};
		\node [style=none] (93) at (-2, 5.75) {};
		\node [style=none] (94) at (-2.25, 4.5) {};
		\node [style=none] (95) at (-1.75, 4.5) {};
		\node [style=none] (97) at (-4.5, 3.75) {};
		\node [style=none] (98) at (-4.75, 3.75) {};
		\node [style=none] (99) at (-5, 3.75) {};
		\node [style=none] (101) at (-7.75, 0) {};
		\node [style=none] (102) at (-8, 0) {};
		\node [style=none] (103) at (-8.25, 0) {};
		\node [style=none] (105) at (-6, 1.25) {};
		\node [style=none] (106) at (-6, 1.5) {};
		\node [style=none] (107) at (-6, 1.75) {};
		\node [style=none] (110) at (-6, -1.75) {};
		\node [style=none] (111) at (-6, -1.5) {};
		\node [style=none] (112) at (-6.5, 0) {};
		\node [style=none] (113) at (0.75, 3.75) {};
		\node [style=none] (114) at (1, 3.75) {};
		\node [style=none] (115) at (1.25, 3.75) {};
		\node [style=none] (117) at (-0.75, 1.25) {};
		\node [style=none] (119) at (-5.5, 1) {};
		\node [style=none] (120) at (-4, -1.5) {};
		\node [style=none] (121) at (-2.25, 4.75) {};
		\node [style=none] (122) at (-2.25, 5) {};
		\node [style=none] (124) at (-1.75, 4.75) {};
		\node [style=none] (125) at (-1.75, 5) {};
		\node [style=none] (126) at (-3.25, 1) {};
		\node [style=none] (127) at (-0.75, 1.5) {};
		\node [style=none] (128) at (-3.25, 1) {};
		\node [style=none] (129) at (1.75, 1.25) {};
		\node [style=none] (130) at (1.25, -1.75) {};
		\node [style=Downltriangle] (131) at (-2.25, 4.75) {};
		\node [style=none] (132) at (0.5, 0.75) {$A_2^o$};
		\node [style=none] (133) at (-3.75, 1.5) {$A_1^o$};
		\node [style=none] (134) at (2.75, 1.5) {$A_k^o$};
		\node [style=none] (136) at (-2, 6.25) {$a$};
		\node [style=none] (137) at (0, 5.75) {};
		\node [style=none] (138) at (0, 6.25) {};
		\node [style=none] (139) at (0, 6.25) {$B_1$};
		\node [style=none] (140) at (-4.25, 3.5) {};
		\node [style=none] (141) at (0.25, 3.5) {};
		\node [style=none] (142) at (0.75, 2.25) {};
		\node [style=none] (143) at (1, 2.25) {};
		\node [style=none] (144) at (1.25, 2.25) {};
		\node [style=none] (145) at (-2, 4.25) {};
		\node [style=none] (146) at (-2, 2.75) {};
		\node [style=none] (147) at (-2, 2.25) {$A_1$};
		\node [style=none] (148) at (1.5, 0) {};
		\node [style=none] (149) at (4.5, 0) {};
		\node [style=none] (150) at (3, 0.5) {};
		\node [style=none] (151) at (3, -0.5) {};
		\node [style=none] (152) at (-3.5, 0) {};
		\node [style=none] (153) at (-0.5, 0) {};
		\node [style=none] (154) at (-2, 0.5) {};
		\node [style=none] (155) at (-2, -0.5) {};
		\node [style=none] (156) at (-7.5, 0) {};
		\node [style=none] (157) at (-4.5, 0) {};
		\node [style=none] (158) at (-6, 0.5) {};
		\node [style=none] (159) at (-6, -0.5) {};
		\node [style=none] (176) at (3.75, 3.25) {};
		\node [style=none] (186) at (7.5, 5) {};
		\node [style=none] (187) at (5, 5) {};
		\node [style=none] (188) at (4.5, 5.25) {};
		\node [style=none] (189) at (8, 5.25) {};
		\node [style=none] (190) at (6.25, 4.75) {};
		\node [style=none] (191) at (6.25, 5.25) {};
		\node [style=none] (192) at (6.25, 4) {};
		\node [style=none] (193) at (6.25, 6) {};
		\node [style=none] (194) at (8.75, 5) {};
		\node [style=none] (195) at (6.25, 6.75) {};
		\node [style=none] (196) at (3.75, 5) {};
		\node [style=none] (197) at (6, 6) {};
		\node [style=none] (198) at (6.5, 6) {};
		\node [style=none] (200) at (8.25, 6) {$A_g$};
		\node [style=none] (202) at (9.75, 5) {};
		\node [style=none] (203) at (6.25, 3.25) {};
		\node [style=none] (204) at (3.75, 6.75) {};
		\node [style=none] (206) at (6.25, 7.25) {$B_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DashedLine] (7) to (6);
		\draw [style=DottedLine] (4.center) to (5.center);
		\draw [style=DashedLine] (10) to (9);
		\draw [style=DashedLine] (41) to (40);
		\draw [style=ThickLine, in=-180, out=90] (73.center) to (88.center);
		\draw [style=ThickLine] (86.center) to (89.center);
		\draw [style=ThickLine] (89.center) to (90.center);
		\draw [style=ThickLine, in=180, out=-90] (73.center) to (63.center);
		\draw [style=ThickLine] (63.center) to (2.center);
		\draw [style=ThickLine, in=90, out=0] (2.center) to (61.center);
		\draw [style=ThickLine, in=0, out=-90] (61.center) to (0.center);
		\draw [style=ThickLine] (0.center) to (55.center);
		\draw [style=ThickLine, in=-90, out=180] (55.center) to (1.center);
		\draw [style=ThickLine, in=180, out=90] (1.center) to (54.center);
		\draw [style=ThickLine] (54.center) to (62.center);
		\draw [style=ThickLine, in=180, out=-30, looseness=0.75] (92.center) to (68.center);
		\draw [style=ThickLine, in=210, out=0, looseness=0.75] (68.center) to (67.center);
		\draw [style=ThickLine, in=0, out=150, looseness=0.75] (64.center) to (69.center);
		\draw [style=ThickLine, in=30, out=180, looseness=0.75] (69.center) to (65.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (62.center) to (86.center);
		\draw [style=BlueLine, in=-180, out=90] (101.center) to (105.center);
		\draw [style=BlueLine, in=-180, out=90] (102.center) to (106.center);
		\draw [style=BlueLine, in=-180, out=90] (103.center) to (107.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=1.25] (107.center) to (99.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=1.25] (106.center) to (98.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=1.25] (105.center) to (97.center);
		\draw [style=BlueLine, in=180, out=-90] (103.center) to (110.center);
		\draw [style=BlueLine, in=180, out=-90] (102.center) to (111.center);
		\draw [style=BlueLine, bend right=90, looseness=1.75] (101.center) to (112.center);
		\draw [style=GreenLine, in=-180, out=90] (12.center) to (117.center);
		\draw [style=GreenLine, in=90, out=180] (119.center) to (112.center);
		\draw [style=ThickLine] (69.center)
			 to [in=-90, out=120, looseness=0.75] (94.center)
			 to (122.center)
			 to [in=-120, out=90, looseness=0.75] (93.center);
		\draw [style=DashedLine, in=90, out=-60, looseness=0.75] (93.center) to (125.center);
		\draw [style=DashedLine] (125.center) to (95.center);
		\draw [style=DashedLine, in=60, out=-90, looseness=0.75] (95.center) to (69.center);
		\draw [style=BlueLine, in=180, out=90] (99.center) to (122.center);
		\draw [style=BlueLine, in=-180, out=90] (98.center) to (121.center);
		\draw [style=BlueLine, in=-180, out=90] (97.center) to (94.center);
		\draw [style=BlueLine] (111.center) to (120.center);
		\draw [style=BlueLine, in=-90, out=0] (120.center) to (12.center);
		\draw [style=GreenLine] (119.center) to (126.center);
		\draw [style=GreenLine, in=0, out=180] (127.center) to (128.center);
		\draw [style=GreenLine, in=90, out=0, looseness=1.25] (129.center) to (42.center);
		\draw [style=BlueLine] (110.center) to (130.center);
		\draw [style=BlueLine, in=-90, out=0] (130.center) to (42.center);
		\draw [style=DashedLine, bend right=15] (64.center) to (137.center);
		\draw [style=GreenLine] (122.center) to (125.center);
		\draw [style=GreenLine] (131) to (124.center);
		\draw [style=GreenLine] (94.center) to (95.center);
		\draw [style=GreenLine, in=90, out=0] (95.center) to (113.center);
		\draw [style=GreenLine, in=90, out=0] (124.center) to (114.center);
		\draw [style=GreenLine, in=90, out=0] (125.center) to (115.center);
		\draw [style=GreenLine] (113.center) to (142.center);
		\draw [style=GreenLine] (114.center) to (143.center);
		\draw [style=GreenLine] (115.center) to (144.center);
		\draw [style=ThickLine, bend left=15] (64.center) to (137.center);
		\draw [style=GreenLine, in=-180, out=-90, looseness=1.25] (144.center) to (129.center);
		\draw [style=GreenLine, in=0, out=-90, looseness=1.25] (142.center) to (127.center);
		\draw [style=GreenLine, in=0, out=-90, looseness=1.25] (143.center) to (117.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (140.center) to (145.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (145.center) to (141.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (141.center) to (146.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (146.center) to (140.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (148.center) to (151.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (148.center) to (150.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (150.center) to (149.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (149.center) to (151.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (152.center) to (155.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (152.center) to (154.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (154.center) to (153.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (153.center) to (155.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (156.center) to (159.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (156.center) to (158.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (158.center) to (157.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (157.center) to (159.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (192.center) to (196.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (196.center) to (193.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (193.center) to (194.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (192.center) to (194.center);
		\draw [style=ThickLine, in=90, out=-120] (195.center) to (197.center);
		\draw [style=ThickLine, in=120, out=-90] (197.center) to (191.center);
		\draw [style=ThickLine, in=180, out=-30] (188.center) to (190.center);
		\draw [style=ThickLine, in=-150, out=0] (190.center) to (189.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (187.center) to (191.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (191.center) to (186.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (195.center) to (202.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=1.25] (202.center) to (203.center);
		\draw [style=ThickLine] (204.center) to (195.center);
		\draw [style=ThickLine] (176.center) to (203.center);
		\draw [style=DottedLine, in=-180, out=0, looseness=1.25] (90.center) to (204.center);
		\draw [style=DottedLine, in=180, out=0, looseness=1.25] (88.center) to (176.center);
		\draw [style=DashedLine, in=90, out=-60] (195.center) to (198.center);
		\draw [style=DashedLine, in=60, out=-90] (198.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (8.5, 0) {};
		\node [style=none] (5) at (9.5, 0) {};
		\node [style=NodeCross] (6) at (3.5, 0) {};
		\node [style=NodeCross] (7) at (1.5, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=NodeCross] (9) at (7.5, 0) {};
		\node [style=NodeCross] (10) at (5.5, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (23) at (10.5, 0) {};
		\node [style=NodeCross] (24) at (12.5, 0) {};
		\node [style=NodeCross] (25) at (10.5, 0) {};
		\node [style=none] (26) at (11, 0) {};
		\node [style=none] (32) at (7, 0) {};
		\node [style=none] (35) at (2.5, 1) {$B_1^b$};
		\node [style=none] (36) at (6.5, 1) {$B_2^b$};
		\node [style=none] (37) at (11.5, 1) {$B_k^{b}$};
		\node [style=none] (93) at (1.5, -3.25) {};
		\node [style=none] (94) at (8.5, -3.25) {};
		\node [style=none] (95) at (9.5, -3.25) {};
		\node [style=NodeCross] (96) at (3.5, -3.25) {};
		\node [style=NodeCross] (97) at (1.5, -3.25) {};
		\node [style=none] (98) at (5.5, -3.25) {};
		\node [style=NodeCross] (99) at (7.5, -3.25) {};
		\node [style=NodeCross] (100) at (5.5, -3.25) {};
		\node [style=none] (101) at (3, -3.25) {};
		\node [style=none] (102) at (6, -3.25) {};
		\node [style=none] (113) at (10.5, -3.25) {};
		\node [style=NodeCross] (114) at (12.5, -3.25) {};
		\node [style=NodeCross] (115) at (10.5, -3.25) {};
		\node [style=none] (116) at (11, -3.25) {};
		\node [style=none] (122) at (7, -3.25) {};
		\node [style=none] (123) at (2.5, -2.25) {$B_1^{b'}$};
		\node [style=none] (124) at (6.5, -2.25) {$B_2^{b'}$};
		\node [style=none] (125) at (11.5, -2.25) {$B_{k'}^{b'}$};
		\node [style=none] (129) at (4.5, 0.5) {};
		\node [style=none] (130) at (4.5, -0.5) {};
		\node [style=none] (131) at (8.5, 0.5) {};
		\node [style=none] (132) at (8.5, -0.5) {};
		\node [style=none] (133) at (9.5, -0.5) {};
		\node [style=none] (134) at (9.5, 0.5) {};
		\node [style=none] (135) at (4.5, -2.75) {};
		\node [style=none] (136) at (4.5, -3.75) {};
		\node [style=none] (137) at (8.5, -2.75) {};
		\node [style=none] (138) at (8.5, -3.75) {};
		\node [style=none] (139) at (9.5, -2.75) {};
		\node [style=none] (140) at (9.5, -3.75) {};
		\node [style=none] (151) at (4.5, -1) {$A_{1,2}^b$};
		\node [style=none] (152) at (8, -1) {$A_{2,3}^b$};
		\node [style=none] (153) at (10.5, -1) {$A_{k-1,k}^b$};
		\node [style=none] (154) at (4.5, -4.25) {$A_{1,2}^{b'}$};
		\node [style=none] (155) at (8, -4.25) {$A_{2,3}^{b'}$};
		\node [style=none] (156) at (10.75, -4.25) {$A_{k'-1,k'}^{b'}$};
		\node [style=none] (157) at (0, -3) {};
		\node [style=none] (158) at (14, 0) {};
		\node [style=none] (159) at (14, -3) {};
		\node [style=none] (160) at (3, -5.25) {};
		\node [style=none] (161) at (12, -5.25) {};
		\node [style=none] (162) at (10, 0) {};
		\node [style=none] (163) at (13, 0) {};
		\node [style=none] (164) at (11.5, 0.5) {};
		\node [style=none] (165) at (11.5, -0.5) {};
		\node [style=none] (166) at (5, 0) {};
		\node [style=none] (167) at (8, 0) {};
		\node [style=none] (168) at (6.5, 0.5) {};
		\node [style=none] (169) at (6.5, -0.5) {};
		\node [style=none] (170) at (1, 0) {};
		\node [style=none] (171) at (4, 0) {};
		\node [style=none] (172) at (2.5, 0.5) {};
		\node [style=none] (173) at (2.5, -0.5) {};
		\node [style=none] (174) at (10, -3.25) {};
		\node [style=none] (175) at (13, -3.25) {};
		\node [style=none] (176) at (11.5, -2.75) {};
		\node [style=none] (177) at (11.5, -3.75) {};
		\node [style=none] (178) at (5, -3.25) {};
		\node [style=none] (179) at (8, -3.25) {};
		\node [style=none] (180) at (6.5, -2.75) {};
		\node [style=none] (181) at (6.5, -3.75) {};
		\node [style=none] (182) at (1, -3.25) {};
		\node [style=none] (183) at (4, -3.25) {};
		\node [style=none] (184) at (2.5, -2.75) {};
		\node [style=none] (185) at (2.5, -3.75) {};
		\node [style=none] (186) at (3.75, 1.75) {};
		\node [style=none] (187) at (12.5, 1.5) {};
		\node [style=none] (188) at (4.75, 2.75) {};
		\node [style=none] (189) at (2.25, 2.75) {};
		\node [style=none] (190) at (1.75, 3) {};
		\node [style=none] (191) at (5.25, 3) {};
		\node [style=none] (192) at (3.5, 2.5) {};
		\node [style=none] (193) at (3.5, 3) {};
		\node [style=none] (194) at (6.5, 2.25) {};
		\node [style=none] (195) at (3.5, 1.75) {};
		\node [style=none] (196) at (3.5, 3.75) {};
		\node [style=none] (197) at (6, 2.75) {};
		\node [style=none] (198) at (2.5, 4.5) {};
		\node [style=none] (199) at (5.25, 4.5) {};
		\node [style=none] (200) at (7.5, 3) {};
		\node [style=none] (201) at (8.25, 3) {};
		\node [style=none] (202) at (3.5, 4.5) {};
		\node [style=none] (203) at (1, 2.75) {};
		\node [style=none] (204) at (3.25, 3.75) {};
		\node [style=none] (205) at (3.75, 3.75) {};
		\node [style=none] (207) at (3.5, 5) {$B_1$};
		\node [style=none] (208) at (5.5, 3.75) {$A_1$};
		\node [style=none] (210) at (7.5, 6.5) {};
		\node [style=none] (211) at (12, 4.75) {};
		\node [style=none] (212) at (9.5, 4.75) {};
		\node [style=none] (213) at (9, 5) {};
		\node [style=none] (214) at (12.5, 5) {};
		\node [style=none] (215) at (10.75, 4.5) {};
		\node [style=none] (216) at (10.75, 5) {};
		\node [style=none] (217) at (10.75, 3.75) {};
		\node [style=none] (218) at (10.75, 5.75) {};
		\node [style=none] (219) at (13.25, 4.75) {};
		\node [style=none] (220) at (10.75, 6.5) {};
		\node [style=none] (221) at (8.25, 4.75) {};
		\node [style=none] (222) at (10.5, 5.75) {};
		\node [style=none] (223) at (11, 5.75) {};
		\node [style=none] (225) at (12.75, 5.75) {$A_g$};
		\node [style=none] (227) at (14, 4.75) {};
		\node [style=none] (228) at (10.75, 3) {};
		\node [style=none] (229) at (8.25, 6.5) {};
		\node [style=none] (230) at (0, 2.75) {};
		\node [style=none] (231) at (10.75, 6.75) {$B_g$};
		\node [style=none] (232) at (7.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (4.center) to (5.center);
		\draw [style=DottedLine] (94.center) to (95.center);
		\draw [style=BlueLine, in=180, out=90, looseness=0.75] (11.center) to (129.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (129.center) to (12.center);
		\draw [style=BlueLine, in=-180, out=90, looseness=0.75] (32.center) to (131.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (134.center) to (26.center);
		\draw [style=BlueLine, in=-180, out=90, looseness=0.75] (101.center) to (135.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (135.center) to (102.center);
		\draw [style=BlueLine, in=-180, out=90, looseness=0.75] (122.center) to (137.center);
		\draw [style=BlueLine, in=90, out=0, looseness=0.75] (139.center) to (116.center);
		\draw [style=GreenLine, in=-180, out=-90, looseness=0.75] (11.center) to (130.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (130.center) to (12.center);
		\draw [style=GreenLine, in=-180, out=-90, looseness=0.75] (32.center) to (132.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (133.center) to (26.center);
		\draw [style=GreenLine, in=-180, out=-90, looseness=0.75] (101.center) to (136.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (136.center) to (102.center);
		\draw [style=GreenLine, in=-180, out=-75, looseness=0.75] (122.center) to (138.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=0.75] (140.center) to (116.center);
		\draw [style=ThickLine] (1.center) to (157.center);
		\draw [style=ThickLine, in=180, out=-90, looseness=1.25] (157.center) to (160.center);
		\draw [style=ThickLine] (160.center) to (161.center);
		\draw [style=ThickLine, in=-90, out=0] (161.center) to (159.center);
		\draw [style=ThickLine] (159.center) to (158.center);
		\draw [style=DashedRedThick] (7) to (6);
		\draw [style=DashedRedThick] (10) to (9);
		\draw [style=DashedRedThick] (25) to (24);
		\draw [style=DashedBlueThick] (97) to (96);
		\draw [style=DashedBlueThick] (100) to (99);
		\draw [style=DashedBlueThick] (115) to (114);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (162.center) to (165.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (162.center) to (164.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (164.center) to (163.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (163.center) to (165.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (166.center) to (169.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (166.center) to (168.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (168.center) to (167.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (167.center) to (169.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (170.center) to (173.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (170.center) to (172.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (172.center) to (171.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (171.center) to (173.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (174.center) to (177.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (174.center) to (176.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (176.center) to (175.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (175.center) to (177.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (178.center) to (181.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (178.center) to (180.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (180.center) to (179.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (179.center) to (181.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (182.center) to (185.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (182.center) to (184.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (184.center) to (183.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (183.center) to (185.center);
		\draw [style=ThickLine] (198.center) to (199.center);
		\draw [style=ThickLine, in=-180, out=90] (194.center) to (200.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (195.center) to (203.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (203.center) to (196.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (196.center) to (197.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (195.center) to (197.center);
		\draw [style=ThickLine, in=90, out=-120] (202.center) to (204.center);
		\draw [style=ThickLine, in=120, out=-90] (204.center) to (193.center);
		\draw [style=ThickLine, in=180, out=-30] (190.center) to (192.center);
		\draw [style=ThickLine, in=-150, out=0] (192.center) to (191.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (189.center) to (193.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (193.center) to (188.center);
		\draw [style=DottedLine] (201.center) to (200.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (217.center) to (221.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (221.center) to (218.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (218.center) to (219.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (217.center) to (219.center);
		\draw [style=ThickLine, in=90, out=-120] (220.center) to (222.center);
		\draw [style=ThickLine, in=120, out=-90] (222.center) to (216.center);
		\draw [style=ThickLine, in=180, out=-30] (213.center) to (215.center);
		\draw [style=ThickLine, in=-150, out=0] (215.center) to (214.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (212.center) to (216.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (216.center) to (211.center);
		\draw [style=ThickLine, in=90, out=0] (220.center) to (227.center);
		\draw [style=ThickLine, in=0, out=-90] (227.center) to (228.center);
		\draw [style=ThickLine, in=-180, out=0] (199.center) to (210.center);
		\draw [style=DottedLine] (210.center) to (229.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (230.center) to (198.center);
		\draw [style=ThickLine] (229.center) to (220.center);
		\draw [style=ThickLine] (201.center) to (228.center);
		\draw [style=ThickLine, in=-180, out=-90] (194.center) to (232.center);
		\draw [style=ThickLine] (232.center) to (187.center);
		\draw [style=ThickLine] (230.center) to (1.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (187.center) to (158.center);
		\draw [style=DashedLine, in=90, out=-60] (202.center) to (205.center);
		\draw [style=DashedLine, in=60, out=-90] (205.center) to (193.center);
		\draw [style=DashedLine, in=90, out=-60] (220.center) to (223.center);
		\draw [style=DashedLine, in=60, out=-90] (223.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (13) at (-6, -0.75) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (32) at (-4.5, 0.25) {$B_1^a$};
		\node [style=none] (33) at (-0.5, 0.25) {$B_2^a$};
		\node [style=none] (34) at (4.5, 0.25) {$B_l^{a}$};
		\node [style=none] (36) at (-0.25, 2) {};
		\node [style=none] (38) at (-2, 3.25) {};
		\node [style=none] (39) at (-5.75, 5.25) {};
		\node [style=none] (40) at (1.75, 5.25) {};
		\node [style=none] (41) at (-0.25, 4.25) {};
		\node [style=none] (42) at (-3.25, 5.25) {};
		\node [style=none] (43) at (-0.25, 5.25) {};
		\node [style=none] (44) at (1.75, 4.25) {};
		\node [style=none] (45) at (-4.5, 5.25) {};
		\node [style=none] (46) at (-3.25, 5.25) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-2.5, -1.25) {};
		\node [style=none] (49) at (1.5, -0.25) {};
		\node [style=none] (50) at (1.5, -1.25) {};
		\node [style=none] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (2.5, -0.25) {};
		\node [style=none] (53) at (-3.25, 2) {$A_1$};
		\node [style=none] (54) at (-2.5, -1.75) {$A_{1,2}^a$};
		\node [style=none] (55) at (1, -1.75) {$A_{2,3}^a$};
		\node [style=none] (56) at (3.5, -1.75) {$A_{l-1,l}^a$};
		\node [style=none] (59) at (-4.5, -2.5) {};
		\node [style=none] (60) at (5, -2.5) {};
		\node [style=none] (61) at (-4.5, 4) {};
		\node [style=none] (62) at (-4.5, 2.5) {};
		\node [style=none] (63) at (-4.25, 3.25) {};
		\node [style=none] (64) at (-4.75, 3.25) {};
		\node [style=none] (65) at (-4.75, 4.25) {};
		\node [style=none] (66) at (-4.75, 2.25) {};
		\node [style=none] (67) at (-7, 3.25) {};
		\node [style=none] (68) at (-5.75, 3.25) {};
		\node [style=none] (69) at (-5.75, 3.25) {};
		\node [style=none] (70) at (-3.25, 3.25) {};
		\node [style=none] (71) at (-4.5, 4.75) {};
		\node [style=none] (72) at (-4.5, 1.75) {};
		\node [style=none] (75) at (-6.5, 2.5) {$B_1$};
		\node [style=none] (77) at (-3.25, 3) {};
		\node [style=none] (78) at (-3.25, 3.5) {};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (90) at (-4.75, 3.25) {};
		\node [style=none] (91) at (-7, 3.25) {};
		\node [style=none] (92) at (-6, 3) {};
		\node [style=none] (93) at (-6, 3) {};
		\node [style=none] (94) at (-6, 3.5) {};
		\node [style=none] (95) at (-5.75, 3.5) {};
		\node [style=none] (96) at (-5.75, 3) {};
		\node [style=none] (97) at (-7, -0.75) {};
		\node [style=none] (98) at (7, -0.75) {};
		\node [style=none] (103) at (5.25, -1.25) {};
		\node [style=ltriangle] (107) at (-4.5, -0.75) {};
		\node [style=ltriangle] (108) at (-0.5, -0.75) {};
		\node [style=ltriangle] (109) at (4.5, -0.75) {};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (-2, -0.75) {};
		\node [style=none] (112) at (-0.5, -0.25) {};
		\node [style=none] (113) at (-0.5, -1.25) {};
		\node [style=none] (114) at (6, -0.75) {};
		\node [style=none] (115) at (3, -0.75) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (4.5, -1.25) {};
		\node [style=none] (118) at (-3.5, -0.75) {};
		\node [style=none] (119) at (0.5, -0.75) {};
		\node [style=none] (120) at (5.5, -0.75) {};
		\node [style=NodeCross] (121) at (-5.5, -0.75) {};
		\node [style=NodeCross] (122) at (-3.5, -0.75) {};
		\node [style=NodeCross] (123) at (-1.5, -0.75) {};
		\node [style=NodeCross] (124) at (0.5, -0.75) {};
		\node [style=NodeCross] (125) at (3.5, -0.75) {};
		\node [style=NodeCross] (126) at (5.5, -0.75) {};
		\node [style=none] (176) at (-7, 3.25) {};
		\node [style=none] (177) at (3, 2) {};
		\node [style=none] (178) at (7, 0.25) {};
		\node [style=none] (179) at (3.5, 6.75) {};
		\node [style=none] (180) at (3.5, 2.75) {};
		\node [style=none] (181) at (6.75, 4.75) {};
		\node [style=none] (186) at (2.5, 4.75) {$A_g$};
		\node [style=none] (187) at (4.25, 5.5) {};
		\node [style=none] (188) at (4.25, 4) {};
		\node [style=none] (189) at (4.5, 4.75) {};
		\node [style=none] (190) at (4, 4.75) {};
		\node [style=none] (191) at (4, 5.75) {};
		\node [style=none] (192) at (4, 3.75) {};
		\node [style=none] (194) at (3, 4.75) {};
		\node [style=none] (195) at (3, 4.75) {};
		\node [style=none] (196) at (5.5, 4.75) {};
		\node [style=none] (197) at (4.25, 6.25) {};
		\node [style=none] (198) at (4.25, 3.25) {};
		\node [style=none] (200) at (5.5, 4.5) {};
		\node [style=none] (201) at (5.5, 5) {};
		\node [style=none] (202) at (6, 4) {$B_g$};
		\node [style=none] (204) at (5.75, 5) {};
		\node [style=none] (205) at (5.75, 4.5) {};
		\node [style=none] (206) at (4, 4.75) {};
		\node [style=none] (211) at (3, 5) {};
		\node [style=none] (212) at (3, 4.5) {};
		\node [style=none] (213) at (4.25, 6.75) {};
		\node [style=none] (214) at (4.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (2.center) to (3.center);
		\draw [style=ThickLine, in=-180, out=90] (38.center) to (41.center);
		\draw [style=ThickLine] (39.center) to (42.center);
		\draw [style=ThickLine] (42.center) to (43.center);
		\draw [style=DottedLine] (41.center) to (44.center);
		\draw [style=DottedLine] (43.center) to (40.center);
		\draw [style=ThickLine, in=180, out=-90] (38.center) to (36.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (9.center) to (47.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (47.center) to (10.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (30.center) to (49.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (52.center) to (24.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (9.center) to (48.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (48.center) to (10.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (30.center) to (50.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (51.center) to (24.center);
		\draw [style=ThickLine] (59.center) to (60.center);
		\draw [style=ThickLine, in=90, out=-30] (65.center) to (63.center);
		\draw [style=ThickLine, in=30, out=-90] (63.center) to (66.center);
		\draw [style=ThickLine, in=240, out=90] (64.center) to (61.center);
		\draw [style=ThickLine, in=120, out=-90] (64.center) to (62.center);
		\draw [style=ThickLine, in=-180, out=90] (67.center) to (39.center);
		\draw [style=ThickLine, in=180, out=90] (68.center) to (71.center);
		\draw [style=ThickLine, in=90, out=0] (71.center) to (70.center);
		\draw [style=ThickLine, in=0, out=-90] (70.center) to (72.center);
		\draw [style=ThickLine, in=-90, out=180] (72.center) to (69.center);
		\draw [style=ThickLine] (69.center) to (68.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (93.center) to (91.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (96.center) to (90.center);
		\draw [style=ThickLine] (93.center) to (96.center);
		\draw [style=DashedLine] (91.center)
			 to [in=180, out=30, looseness=0.75] (94.center)
			 to (95.center)
			 to [in=150, out=0, looseness=0.75] (90.center);
		\draw [style=ThickLine, in=-180, out=-90] (97.center) to (59.center);
		\draw [style=ThickLine, in=0, out=-90] (98.center) to (60.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (13.center) to (15.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (15.center) to (11.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (11.center) to (16.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (16.center) to (13.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (111.center) to (112.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (112.center) to (110.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (110.center) to (113.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (113.center) to (111.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (115.center) to (116.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (116.center) to (114.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (114.center) to (117.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (117.center) to (115.center);
		\draw [style=ThickLine] (1.center) to (118.center);
		\draw [style=ThickLine] (6.center) to (119.center);
		\draw [style=ThickLine] (21.center) to (120.center);
		\draw [style=ThickLine] (97.center) to (176.center);
		\draw [style=ThickLine] (36.center) to (177.center);
		\draw [style=ThickLine, in=90, out=0] (177.center) to (178.center);
		\draw [style=ThickLine] (178.center) to (98.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (40.center) to (179.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (44.center) to (180.center);
		\draw [style=ThickLine, in=90, out=-30] (191.center) to (189.center);
		\draw [style=ThickLine, in=30, out=-90] (189.center) to (192.center);
		\draw [style=ThickLine, in=240, out=90] (190.center) to (187.center);
		\draw [style=ThickLine, in=120, out=-90] (190.center) to (188.center);
		\draw [style=ThickLine, in=180, out=90] (194.center) to (197.center);
		\draw [style=ThickLine, in=90, out=0] (197.center) to (196.center);
		\draw [style=ThickLine, in=0, out=-90] (196.center) to (198.center);
		\draw [style=ThickLine, in=-90, out=180] (198.center) to (195.center);
		\draw [style=ThickLine] (195.center) to (194.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (200.center) to (189.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (205.center) to (181.center);
		\draw [style=ThickLine] (200.center) to (205.center);
		\draw [style=DashedLine] (189.center)
			 to [in=180, out=30, looseness=0.75] (201.center)
			 to (204.center)
			 to [in=150, out=0, looseness=0.75] (181.center);
		\draw [style=ThickLine] (180.center) to (214.center);
		\draw [style=ThickLine] (179.center) to (213.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (213.center) to (181.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=1.25] (181.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (13) at (-6, -0.75) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (32) at (-4.5, 0.25) {$B_1^a$};
		\node [style=none] (33) at (-0.5, 0.25) {$B_2^a$};
		\node [style=none] (34) at (4.5, 0.25) {$B_l^{a}$};
		\node [style=none] (36) at (-0.25, 2) {};
		\node [style=none] (38) at (-2, 3.25) {};
		\node [style=none] (39) at (-5.75, 5.25) {};
		\node [style=none] (40) at (1.75, 5.25) {};
		\node [style=none] (41) at (-0.25, 4.25) {};
		\node [style=none] (42) at (-3.25, 5.25) {};
		\node [style=none] (43) at (-0.25, 5.25) {};
		\node [style=none] (44) at (1.75, 4.25) {};
		\node [style=none] (45) at (-4.5, 5.25) {};
		\node [style=none] (46) at (-3.25, 5.25) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-2.5, -1.25) {};
		\node [style=none] (49) at (1.5, -0.25) {};
		\node [style=none] (50) at (1.5, -1.25) {};
		\node [style=none] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (2.5, -0.25) {};
		\node [style=none] (53) at (-3.25, 2) {$A_1$};
		\node [style=none] (54) at (-2.5, -1.75) {$A_{1,2}^a$};
		\node [style=none] (55) at (1, -1.75) {$A_{2,3}^a$};
		\node [style=none] (56) at (3.5, -1.75) {$A_{l-1,l}^a$};
		\node [style=none] (59) at (-4.5, -2.5) {};
		\node [style=none] (60) at (5, -2.5) {};
		\node [style=none] (61) at (-4.5, 4) {};
		\node [style=none] (62) at (-4.5, 2.5) {};
		\node [style=none] (63) at (-4.25, 3.25) {};
		\node [style=none] (64) at (-4.75, 3.25) {};
		\node [style=none] (65) at (-4.75, 4.25) {};
		\node [style=none] (66) at (-4.75, 2.25) {};
		\node [style=none] (67) at (-7, 3.25) {};
		\node [style=none] (68) at (-5.75, 3.25) {};
		\node [style=none] (69) at (-5.75, 3.25) {};
		\node [style=none] (70) at (-3.25, 3.25) {};
		\node [style=none] (71) at (-4.5, 4.75) {};
		\node [style=none] (72) at (-4.5, 1.75) {};
		\node [style=none] (75) at (-6.5, 2.5) {$B_1$};
		\node [style=none] (77) at (-3.25, 3) {};
		\node [style=none] (78) at (-3.25, 3.5) {};
		\node [style=none] (79) at (-2.5, 2.75) {$b$};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (82) at (-0.25, 1.5) {};
		\node [style=none] (85) at (-4, 1) {};
		\node [style=none] (86) at (-4.5, 5) {};
		\node [style=none] (87) at (6.5, -0.75) {};
		\node [style=none] (88) at (-3, 3.5) {};
		\node [style=none] (89) at (-3, 3) {};
		\node [style=none] (90) at (-4.75, 3.25) {};
		\node [style=none] (91) at (-7, 3.25) {};
		\node [style=none] (92) at (-6, 3) {};
		\node [style=none] (93) at (-6, 3) {};
		\node [style=none] (94) at (-6, 3.5) {};
		\node [style=none] (95) at (-5.75, 3.5) {};
		\node [style=none] (96) at (-5.75, 3) {};
		\node [style=none] (97) at (-7, -0.75) {};
		\node [style=none] (98) at (7, -0.75) {};
		\node [style=none] (103) at (5.25, -1.25) {};
		\node [style=none] (104) at (3.75, -0.25) {};
		\node [style=none] (105) at (-2.5, 4.5) {$A_{l}^{a,b}$};
		\node [style=ltriangle] (107) at (-4.5, -0.75) {};
		\node [style=ltriangle] (108) at (-0.5, -0.75) {};
		\node [style=ltriangle] (109) at (4.5, -0.75) {};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (-2, -0.75) {};
		\node [style=none] (112) at (-0.5, -0.25) {};
		\node [style=none] (113) at (-0.5, -1.25) {};
		\node [style=none] (114) at (6, -0.75) {};
		\node [style=none] (115) at (3, -0.75) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (4.5, -1.25) {};
		\node [style=none] (118) at (-3.5, -0.75) {};
		\node [style=none] (119) at (0.5, -0.75) {};
		\node [style=none] (120) at (5.5, -0.75) {};
		\node [style=NodeCross] (121) at (-5.5, -0.75) {};
		\node [style=NodeCross] (122) at (-3.5, -0.75) {};
		\node [style=NodeCross] (123) at (-1.5, -0.75) {};
		\node [style=NodeCross] (124) at (0.5, -0.75) {};
		\node [style=NodeCross] (125) at (3.5, -0.75) {};
		\node [style=NodeCross] (126) at (5.5, -0.75) {};
		\node [style=none] (176) at (-7, 3.25) {};
		\node [style=none] (177) at (3, 2) {};
		\node [style=none] (178) at (7, 0.25) {};
		\node [style=none] (179) at (3.5, 6.75) {};
		\node [style=none] (180) at (3.5, 2.75) {};
		\node [style=none] (181) at (6.75, 4.75) {};
		\node [style=none] (186) at (2.5, 4.75) {$A_g$};
		\node [style=none] (187) at (4.25, 5.5) {};
		\node [style=none] (188) at (4.25, 4) {};
		\node [style=none] (189) at (4.5, 4.75) {};
		\node [style=none] (190) at (4, 4.75) {};
		\node [style=none] (191) at (4, 5.75) {};
		\node [style=none] (192) at (4, 3.75) {};
		\node [style=none] (194) at (3, 4.75) {};
		\node [style=none] (195) at (3, 4.75) {};
		\node [style=none] (196) at (5.5, 4.75) {};
		\node [style=none] (197) at (4.25, 6.25) {};
		\node [style=none] (198) at (4.25, 3.25) {};
		\node [style=none] (200) at (5.5, 4.5) {};
		\node [style=none] (201) at (5.5, 5) {};
		\node [style=none] (202) at (6, 4) {$B_g$};
		\node [style=none] (204) at (5.75, 5) {};
		\node [style=none] (205) at (5.75, 4.5) {};
		\node [style=none] (206) at (4, 4.75) {};
		\node [style=none] (211) at (3, 5) {};
		\node [style=none] (212) at (3, 4.5) {};
		\node [style=none] (213) at (4.25, 6.75) {};
		\node [style=none] (214) at (4.25, 2.75) {};
		\node [style=none] (215) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (2.center) to (3.center);
		\draw [style=ThickLine, in=-180, out=90] (38.center) to (41.center);
		\draw [style=ThickLine] (39.center) to (42.center);
		\draw [style=ThickLine] (42.center) to (43.center);
		\draw [style=DottedLine] (41.center) to (44.center);
		\draw [style=DottedLine] (43.center) to (40.center);
		\draw [style=ThickLine, in=180, out=-90] (38.center) to (36.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (9.center) to (47.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (47.center) to (10.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (30.center) to (49.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (52.center) to (24.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (9.center) to (48.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (48.center) to (10.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (30.center) to (50.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (51.center) to (24.center);
		\draw [style=ThickLine] (59.center) to (60.center);
		\draw [style=ThickLine, in=90, out=-30] (65.center) to (63.center);
		\draw [style=ThickLine, in=30, out=-90] (63.center) to (66.center);
		\draw [style=ThickLine, in=240, out=90] (64.center) to (61.center);
		\draw [style=ThickLine, in=120, out=-90] (64.center) to (62.center);
		\draw [style=ThickLine, in=-180, out=90] (67.center) to (39.center);
		\draw [style=ThickLine, in=180, out=90] (68.center) to (71.center);
		\draw [style=ThickLine, in=90, out=0] (71.center) to (70.center);
		\draw [style=ThickLine, in=0, out=-90] (70.center) to (72.center);
		\draw [style=ThickLine, in=-90, out=180] (72.center) to (69.center);
		\draw [style=ThickLine] (69.center) to (68.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (77.center) to (63.center);
		\draw [style=BlueLine, in=0, out=90] (87.center) to (82.center);
		\draw [style=BlueLine, in=-30, out=-90, looseness=1.50] (87.center) to (80.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (89.center) to (38.center);
		\draw [style=ThickLine] (77.center) to (89.center);
		\draw [style=BlueLine, in=-90, out=-180] (82.center) to (89.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (93.center) to (91.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (96.center) to (90.center);
		\draw [style=ThickLine] (93.center) to (96.center);
		\draw [style=GreenLine] (89.center) to (88.center);
		\draw [style=GreenLine, in=0, out=90] (88.center) to (86.center);
		\draw [style=GreenLine, in=90, out=-180] (86.center) to (94.center);
		\draw [style=GreenLine] (94.center) to (93.center);
		\draw [style=GreenLine, in=180, out=-90, looseness=1.25] (93.center) to (85.center);
		\draw [style=DashedLine] (91.center)
			 to [in=180, out=30, looseness=0.75] (94.center)
			 to (95.center)
			 to [in=150, out=0, looseness=0.75] (90.center);
		\draw [style=DashedLine] (63.center)
			 to [in=180, out=30, looseness=0.75] (78.center)
			 to (88.center)
			 to [in=150, out=0, looseness=0.75] (38.center);
		\draw [style=ThickLine, in=-180, out=-90] (97.center) to (59.center);
		\draw [style=ThickLine, in=0, out=-90] (98.center) to (60.center);
		\draw [style=GreenLine, in=-15, out=135, looseness=0.75] (80.center) to (104.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (13.center) to (15.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (15.center) to (11.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (11.center) to (16.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (16.center) to (13.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (111.center) to (112.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (112.center) to (110.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (110.center) to (113.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (113.center) to (111.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (115.center) to (116.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (116.center) to (114.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (114.center) to (117.center);
		\draw [style=ThickLine, in=-90, out=-180, looseness=0.75] (117.center) to (115.center);
		\draw [style=ThickLine] (1.center) to (118.center);
		\draw [style=ThickLine] (6.center) to (119.center);
		\draw [style=ThickLine] (21.center) to (120.center);
		\draw [style=ThickLine] (97.center) to (176.center);
		\draw [style=ThickLine] (36.center) to (177.center);
		\draw [style=ThickLine, in=90, out=0] (177.center) to (178.center);
		\draw [style=ThickLine] (178.center) to (98.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (40.center) to (179.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (44.center) to (180.center);
		\draw [style=ThickLine, in=90, out=-30] (191.center) to (189.center);
		\draw [style=ThickLine, in=30, out=-90] (189.center) to (192.center);
		\draw [style=ThickLine, in=240, out=90] (190.center) to (187.center);
		\draw [style=ThickLine, in=120, out=-90] (190.center) to (188.center);
		\draw [style=ThickLine, in=180, out=90] (194.center) to (197.center);
		\draw [style=ThickLine, in=90, out=0] (197.center) to (196.center);
		\draw [style=ThickLine, in=0, out=-90] (196.center) to (198.center);
		\draw [style=ThickLine, in=-90, out=180] (198.center) to (195.center);
		\draw [style=ThickLine] (195.center) to (194.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (200.center) to (189.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (205.center) to (181.center);
		\draw [style=ThickLine] (200.center) to (205.center);
		\draw [style=DashedLine] (189.center)
			 to [in=180, out=30, looseness=0.75] (201.center)
			 to (204.center)
			 to [in=150, out=0, looseness=0.75] (181.center);
		\draw [style=ThickLine] (180.center) to (214.center);
		\draw [style=ThickLine] (179.center) to (213.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (213.center) to (181.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=1.25] (181.center) to (214.center);
		\draw [style=GreenLine, in=180, out=0] (85.center) to (215.center);
		\draw [style=GreenLine, in=150, out=0] (215.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.25) {};
		\node [style=none] (2) at (-6, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=NodeCross] (5) at (-4, -0.25) {};
		\node [style=NodeCross] (6) at (-6, -0.25) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=NodeCross] (8) at (0, -0.25) {};
		\node [style=NodeCross] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-4.5, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=NodeCross] (23) at (5, -0.25) {};
		\node [style=NodeCross] (24) at (3, -0.25) {};
		\node [style=none] (25) at (3.5, -0.25) {};
		\node [style=none] (31) at (-0.5, -0.25) {};
		\node [style=none] (33) at (-5, 0.75) {$B_1^b$};
		\node [style=none] (34) at (-1, 0.75) {$B_2^b$};
		\node [style=none] (35) at (4, 0.75) {$B_k^{b}$};
		\node [style=none] (58) at (14, -0.25) {};
		\node [style=none] (59) at (15, -0.25) {};
		\node [style=none] (62) at (11, -0.25) {};
		\node [style=none] (65) at (8.5, -0.25) {};
		\node [style=none] (66) at (11.5, -0.25) {};
		\node [style=none] (77) at (16, -0.25) {};
		\node [style=none] (80) at (16.5, -0.25) {};
		\node [style=none] (86) at (12.5, -0.25) {};
		\node [style=none] (87) at (8, 0.75) {$B_1^{a}$};
		\node [style=none] (88) at (12, 0.75) {$B_2^{a}$};
		\node [style=none] (89) at (17, 0.75) {$B_{l}^{a}$};
		\node [style=none] (90) at (-3, 0.25) {};
		\node [style=none] (91) at (-3, -0.75) {};
		\node [style=none] (92) at (1, 0.25) {};
		\node [style=none] (93) at (1, -0.75) {};
		\node [style=none] (94) at (2, -0.75) {};
		\node [style=none] (95) at (2, 0.25) {};
		\node [style=none] (96) at (10, 0.25) {};
		\node [style=none] (97) at (10, -0.75) {};
		\node [style=none] (98) at (14, 0.25) {};
		\node [style=none] (99) at (14, -0.75) {};
		\node [style=none] (100) at (15, 0.25) {};
		\node [style=none] (101) at (15, -0.75) {};
		\node [style=none] (109) at (-3, -1.25) {$A_{1,2}^b$};
		\node [style=none] (110) at (0.5, -1.25) {$A_{2,3}^b$};
		\node [style=none] (111) at (3, -1.25) {$A_{k-1,k}^b$};
		\node [style=none] (112) at (10, -1.25) {$A_{1,2}^{a}$};
		\node [style=none] (113) at (13.5, -1.25) {$A_{2,3}^{a}$};
		\node [style=none] (114) at (16.25, -1.25) {$A_{l-1,l}^{a}$};
		\node [style=none] (116) at (19.5, -0.25) {};
		\node [style=none] (118) at (-5, -2) {};
		\node [style=none] (119) at (17, -2) {};
		\node [style=none] (120) at (4.5, -0.25) {};
		\node [style=none] (122) at (7.5, -0.25) {};
		\node [style=none] (123) at (17, 1.5) {};
		\node [style=none] (124) at (-5, 1.5) {};
		\node [style=none] (125) at (6, 0.25) {};
		\node [style=none] (126) at (6, -0.75) {};
		\node [style=none] (127) at (6, 0.25) {};
		\node [style=none] (128) at (6, -1.25) {$A^{b,a}_{k,1}$};
		\node [style=ltriangle] (132) at (8, -0.25) {};
		\node [style=ltriangle] (133) at (12, -0.25) {};
		\node [style=ltriangle] (134) at (17, -0.25) {};
		\node [style=none] (136) at (9, -0.25) {};
		\node [style=none] (137) at (13, -0.25) {};
		\node [style=none] (138) at (18, -0.25) {};
		\node [style=none] (139) at (7, -0.25) {};
		\node [style=NodeCross] (140) at (7, -0.25) {};
		\node [style=NodeCross] (141) at (9, -0.25) {};
		\node [style=NodeCross] (142) at (11, -0.25) {};
		\node [style=NodeCross] (143) at (13, -0.25) {};
		\node [style=NodeCross] (144) at (16, -0.25) {};
		\node [style=NodeCross] (145) at (18, -0.25) {};
		\node [style=none] (146) at (9.5, -0.25) {};
		\node [style=none] (147) at (6.5, -0.25) {};
		\node [style=none] (148) at (8, 0.25) {};
		\node [style=none] (149) at (8, -0.75) {};
		\node [style=none] (150) at (2.5, -0.25) {};
		\node [style=none] (151) at (5.5, -0.25) {};
		\node [style=none] (152) at (4, 0.25) {};
		\node [style=none] (153) at (4, -0.75) {};
		\node [style=none] (154) at (-2.5, -0.25) {};
		\node [style=none] (155) at (0.5, -0.25) {};
		\node [style=none] (156) at (-1, 0.25) {};
		\node [style=none] (157) at (-1, -0.75) {};
		\node [style=none] (158) at (-6.5, -0.25) {};
		\node [style=none] (159) at (-3.5, -0.25) {};
		\node [style=none] (160) at (-5, 0.25) {};
		\node [style=none] (161) at (-5, -0.75) {};
		\node [style=none] (174) at (15.5, -0.25) {};
		\node [style=none] (175) at (18.5, -0.25) {};
		\node [style=none] (176) at (17, 0.25) {};
		\node [style=none] (177) at (17, -0.75) {};
		\node [style=none] (178) at (10.5, -0.25) {};
		\node [style=none] (179) at (13.5, -0.25) {};
		\node [style=none] (180) at (12, 0.25) {};
		\node [style=none] (181) at (12, -0.75) {};
		\node [style=none] (182) at (17, 1.5) {};
		\node [style=none] (183) at (6, 1.5) {};
		\node [style=none] (184) at (2, 3) {};
		\node [style=none] (185) at (-0.5, 3) {};
		\node [style=none] (186) at (-1, 3.25) {};
		\node [style=none] (187) at (2.5, 3.25) {};
		\node [style=none] (188) at (0.75, 2.75) {};
		\node [style=none] (189) at (0.75, 3.25) {};
		\node [style=none] (190) at (4.5, 2.25) {};
		\node [style=none] (191) at (0.75, 2) {};
		\node [style=none] (192) at (0.75, 4) {};
		\node [style=none] (193) at (3.25, 3) {};
		\node [style=none] (194) at (-0.25, 4.75) {};
		\node [style=none] (195) at (4.5, 4.75) {};
		\node [style=none] (196) at (6, 3) {};
		\node [style=none] (197) at (8.5, 3) {};
		\node [style=none] (198) at (0.75, 4.75) {};
		\node [style=none] (199) at (-1.75, 3) {};
		\node [style=none] (200) at (0.5, 4) {};
		\node [style=none] (201) at (1, 4) {};
		\node [style=none] (203) at (0.75, 5.25) {$B_1$};
		\node [style=none] (204) at (2.75, 4) {$A_1$};
		\node [style=none] (206) at (6, 6.5) {};
		\node [style=none] (207) at (13.5, 4.75) {};
		\node [style=none] (208) at (11, 4.75) {};
		\node [style=none] (209) at (10.5, 5) {};
		\node [style=none] (210) at (14, 5) {};
		\node [style=none] (211) at (12.25, 4.5) {};
		\node [style=none] (212) at (12.25, 5) {};
		\node [style=none] (213) at (12.25, 3.75) {};
		\node [style=none] (214) at (12.25, 5.75) {};
		\node [style=none] (215) at (14.75, 4.75) {};
		\node [style=none] (216) at (12.25, 6.5) {};
		\node [style=none] (217) at (9.75, 4.75) {};
		\node [style=none] (218) at (12, 5.75) {};
		\node [style=none] (219) at (12.5, 5.75) {};
		\node [style=none] (221) at (14.25, 5.75) {$A_g$};
		\node [style=none] (223) at (15.75, 4.75) {};
		\node [style=none] (224) at (12.25, 3) {};
		\node [style=none] (225) at (8.5, 6.5) {};
		\node [style=none] (226) at (-2.75, 3) {};
		\node [style=none] (227) at (12.25, 7) {$B_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (3.center) to (4.center);
		\draw [style=DottedLine] (58.center) to (59.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (10.center) to (90.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (90.center) to (11.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (31.center) to (92.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (95.center) to (25.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (65.center) to (96.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (96.center) to (66.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (86.center) to (98.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (100.center) to (80.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (10.center) to (91.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (91.center) to (11.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (31.center) to (93.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (94.center) to (25.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (65.center) to (97.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (97.center) to (66.center);
		\draw [style=BlueLine, in=-180, out=-75, looseness=0.75] (86.center) to (99.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (101.center) to (80.center);
		\draw [style=ThickLine] (118.center) to (119.center);
		\draw [style=ThickLine, in=90, out=0] (123.center) to (116.center);
		\draw [style=ThickLine, in=-90, out=0] (119.center) to (116.center);
		\draw [style=ThickLine, in=90, out=-180] (124.center) to (0.center);
		\draw [style=ThickLine, in=180, out=-90] (0.center) to (118.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (120.center) to (127.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (127.center) to (122.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (120.center) to (126.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (126.center) to (122.center);
		\draw [style=DashedLine] (6) to (5);
		\draw [style=DashedLine] (9) to (8);
		\draw [style=DashedLine] (24) to (23);
		\draw [style=ThickLine] (139.center) to (136.center);
		\draw [style=ThickLine] (62.center) to (137.center);
		\draw [style=ThickLine] (77.center) to (138.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (150.center) to (153.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (150.center) to (152.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (152.center) to (151.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (151.center) to (153.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (154.center) to (157.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (154.center) to (156.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (156.center) to (155.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (155.center) to (157.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (158.center) to (161.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (158.center) to (160.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (160.center) to (159.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (159.center) to (161.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (174.center) to (177.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (174.center) to (176.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (176.center) to (175.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (175.center) to (177.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (178.center) to (181.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (178.center) to (180.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (180.center) to (179.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (179.center) to (181.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (147.center) to (148.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (148.center) to (146.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (146.center) to (149.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (149.center) to (147.center);
		\draw [style=ThickLine, in=-180, out=-90] (190.center) to (183.center);
		\draw [style=ThickLine] (183.center) to (182.center);
		\draw [style=ThickLine] (194.center) to (195.center);
		\draw [style=ThickLine, in=-180, out=90] (190.center) to (196.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (191.center) to (199.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (199.center) to (192.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (192.center) to (193.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (191.center) to (193.center);
		\draw [style=ThickLine, in=90, out=-120] (198.center) to (200.center);
		\draw [style=ThickLine, in=120, out=-90] (200.center) to (189.center);
		\draw [style=ThickLine, in=180, out=-30] (186.center) to (188.center);
		\draw [style=ThickLine, in=-150, out=0] (188.center) to (187.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (185.center) to (189.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (189.center) to (184.center);
		\draw [style=DottedLine] (197.center) to (196.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (213.center) to (217.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (217.center) to (214.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (214.center) to (215.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (213.center) to (215.center);
		\draw [style=ThickLine, in=90, out=-120] (216.center) to (218.center);
		\draw [style=ThickLine, in=120, out=-90] (218.center) to (212.center);
		\draw [style=ThickLine, in=180, out=-30] (209.center) to (211.center);
		\draw [style=ThickLine, in=-150, out=0] (211.center) to (210.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (208.center) to (212.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (212.center) to (207.center);
		\draw [style=ThickLine, in=90, out=0] (216.center) to (223.center);
		\draw [style=ThickLine, in=0, out=-90] (223.center) to (224.center);
		\draw [style=ThickLine, in=-180, out=0] (195.center) to (206.center);
		\draw [style=DottedLine] (206.center) to (225.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (226.center) to (194.center);
		\draw [style=ThickLine, in=-90, out=0] (124.center) to (226.center);
		\draw [style=ThickLine] (225.center) to (216.center);
		\draw [style=ThickLine] (197.center) to (224.center);
		\draw [style=DashedLine, in=90, out=-60, looseness=0.75] (198.center) to (201.center);
		\draw [style=DashedLine, in=60, out=-90] (201.center) to (189.center);
		\draw [style=DashedLine, in=90, out=-60] (216.center) to (219.center);
		\draw [style=DashedLine, in=60, out=-90] (219.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeCross] (0) at (-6.25, 1.25) {};
		\node [style=NodeCross] (1) at (-3.75, 0.25) {};
		\node [style=NodeCross] (2) at (-3.75, 2.25) {};
		\node [style=none] (3) at (-4.75, 1.25) {};
		\node [style=none] (7) at (-6.25, 1.25) {};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.75, 2.25) {};
		\node [style=NodeCross] (15) at (-1.75, 1.25) {};
		\node [style=NodeCross] (16) at (0.75, 0.25) {};
		\node [style=NodeCross] (17) at (0.75, 2.25) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 2.25) {};
		\node [style=NodeCross] (25) at (4.25, 1.25) {};
		\node [style=NodeCross] (26) at (6.75, 0.25) {};
		\node [style=NodeCross] (27) at (6.75, 2.25) {};
		\node [style=none] (28) at (5.75, 1.25) {};
		\node [style=none] (30) at (4.25, 1.25) {};
		\node [style=none] (31) at (6.75, 0.25) {};
		\node [style=none] (32) at (6.75, 2.25) {};
		\node [style=none] (35) at (2.25, 1.25) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=none] (37) at (-3.5, 2.5) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (-6.75, 1.25) {};
		\node [style=none] (40) at (1, 2.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (-2.25, 1.25) {};
		\node [style=none] (43) at (7, 2.5) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (3.75, 1.25) {};
		\node [style=none] (46) at (-4.25, 1.75) {};
		\node [style=none] (47) at (-4.25, 0.75) {};
		\node [style=none] (48) at (0.25, 1.75) {};
		\node [style=none] (49) at (0.25, 0.75) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (52) at (-1, 0.5) {};
		\node [style=none] (53) at (5, 0.5) {};
		\node [style=none] (54) at (5, 2) {};
		\node [style=none] (55) at (-2.75, 3.25) {};
		\node [style=none] (56) at (-2.75, -0.75) {};
		\node [style=none] (57) at (-1, 1.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (1.75, 3.25) {};
		\node [style=none] (60) at (1.75, -0.75) {};
		\node [style=none] (61) at (3.5, 3.25) {};
		\node [style=none] (62) at (3.5, -0.75) {};
		\node [style=UpRighttriangle] (63) at (-4.25, 0.75) {};
		\node [style=ltriangle] (64) at (-5.5, 1.25) {};
		\node [style=ltriangle] (65) at (-1, 1.25) {};
		\node [style=ltriangle] (66) at (5, 1.25) {};
		\node [style=UpRighttriangle] (67) at (0.25, 0.75) {};
		\node [style=UpRighttriangle] (72) at (6.25, 0.75) {};
		\node [style=DownRighttriangle] (73) at (-4.25, 1.75) {};
		\node [style=DownRighttriangle] (75) at (6.25, 1.75) {};
		\node [style=DownRighttriangle] (76) at (0.25, 1.75) {};
		\node [style=none] (77) at (-4.5, -0.75) {$B_1^{a'}$};
		\node [style=none] (78) at (0, -0.75) {$B_2^{a'}$};
		\node [style=none] (79) at (6.25, -0.75) {$B_p^{a'}$};
		\node [style=none] (80) at (-2.75, -1.25) {$A_{1,2}^{a'}$};
		\node [style=none] (81) at (1.25, -1.25) {$A_{2,3}^{a'}$};
		\node [style=none] (82) at (4.25, -1.25) {$A_{p-1,p}^{a'}$};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (7, -2.25) {};
		\node [style=none] (86) at (7, 4.25) {};
		\node [style=none] (87) at (9.5, 1.25) {};
		\node [style=none] (89) at (-4.25, 4.5) {};
		\node [style=none] (90) at (7, 4.25) {};
		\node [style=none] (92) at (-3.25, 5.5) {};
		\node [style=none] (93) at (-5.75, 5.5) {};
		\node [style=none] (94) at (-6.25, 5.75) {};
		\node [style=none] (95) at (-2.75, 5.75) {};
		\node [style=none] (96) at (-4.5, 5.25) {};
		\node [style=none] (97) at (-4.5, 5.75) {};
		\node [style=none] (98) at (-0.75, 4.75) {};
		\node [style=none] (99) at (-4.5, 4.5) {};
		\node [style=none] (100) at (-4.5, 6.5) {};
		\node [style=none] (101) at (-2, 5.5) {};
		\node [style=none] (102) at (-5.5, 7.25) {};
		\node [style=none] (103) at (-0.75, 7.25) {};
		\node [style=none] (104) at (1.25, 5.25) {};
		\node [style=none] (105) at (2.25, 5.25) {};
		\node [style=none] (106) at (-4.5, 7.25) {};
		\node [style=none] (107) at (-7, 5.5) {};
		\node [style=none] (108) at (-4.75, 6.5) {};
		\node [style=none] (109) at (-4.25, 6.5) {};
		\node [style=none] (110) at (-4.5, 7.75) {$B_1$};
		\node [style=none] (111) at (-2.5, 6.5) {$A_1$};
		\node [style=none] (112) at (1.25, 8.75) {};
		\node [style=none] (113) at (7.25, 7) {};
		\node [style=none] (114) at (4.75, 7) {};
		\node [style=none] (115) at (4.25, 7.25) {};
		\node [style=none] (116) at (7.75, 7.25) {};
		\node [style=none] (117) at (6, 6.75) {};
		\node [style=none] (118) at (6, 7.25) {};
		\node [style=none] (119) at (6, 6) {};
		\node [style=none] (120) at (6, 8) {};
		\node [style=none] (121) at (8.5, 7) {};
		\node [style=none] (122) at (6, 8.75) {};
		\node [style=none] (123) at (3.5, 7) {};
		\node [style=none] (124) at (5.75, 8) {};
		\node [style=none] (125) at (6.25, 8) {};
		\node [style=none] (126) at (8, 8) {$A_g$};
		\node [style=none] (127) at (9.5, 7) {};
		\node [style=none] (128) at (6, 5.25) {};
		\node [style=none] (129) at (2.25, 8.75) {};
		\node [style=none] (130) at (-8, 5.5) {};
		\node [style=none] (131) at (6, 9.25) {$B_g$};
		\node [style=none] (132) at (1.25, 4.25) {};
		\node [style=none] (133) at (-8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (3.center) to (7.center);
		\draw [style=ThickLine] (3.center) to (8.center);
		\draw [style=ThickLine] (9.center) to (3.center);
		\draw [style=ThickLine] (18.center) to (20.center);
		\draw [style=ThickLine] (18.center) to (21.center);
		\draw [style=ThickLine] (22.center) to (18.center);
		\draw [style=ThickLine] (28.center) to (30.center);
		\draw [style=ThickLine] (28.center) to (31.center);
		\draw [style=ThickLine] (32.center) to (28.center);
		\draw [style=DottedLine] (35.center) to (36.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (39.center) to (37.center);
		\draw [style=ThickLine, in=45, out=-45] (37.center) to (38.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (38.center) to (39.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (42.center) to (40.center);
		\draw [style=ThickLine, in=45, out=-45] (40.center) to (41.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (41.center) to (42.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (45.center) to (43.center);
		\draw [style=ThickLine, in=45, out=-45] (43.center) to (44.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (44.center) to (45.center);
		\draw [style=RedLine] (46.center) to (47.center);
		\draw [style=RedLine] (48.center) to (49.center);
		\draw [style=GreenLine, in=-180, out=90] (46.center) to (55.center);
		\draw [style=GreenLine, in=90, out=0] (55.center) to (50.center);
		\draw [style=GreenLine] (50.center) to (57.center);
		\draw [style=GreenLine, in=-180, out=90] (48.center) to (59.center);
		\draw [style=GreenLine, in=90, out=0] (61.center) to (54.center);
		\draw [style=GreenLine] (54.center) to (58.center);
		\draw [style=BlueLine, in=180, out=-90] (47.center) to (56.center);
		\draw [style=BlueLine, in=-90, out=0] (56.center) to (52.center);
		\draw [style=BlueLine] (52.center) to (57.center);
		\draw [style=BlueLine, in=180, out=-90] (49.center) to (60.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (62.center) to (53.center);
		\draw [style=BlueLine] (53.center) to (58.center);
		\draw [style=ThickLine] (84.center) to (85.center);
		\draw [style=ThickLine, in=-90, out=0] (85.center) to (87.center);
		\draw [style=ThickLine, in=0, out=90] (87.center) to (86.center);
		\draw [style=ThickLine] (102.center) to (103.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (98.center) to (104.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (99.center) to (107.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (107.center) to (100.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (100.center) to (101.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (99.center) to (101.center);
		\draw [style=ThickLine, in=90, out=-120] (106.center) to (108.center);
		\draw [style=ThickLine, in=120, out=-90] (108.center) to (97.center);
		\draw [style=ThickLine, in=180, out=-30] (94.center) to (96.center);
		\draw [style=ThickLine, in=-150, out=0] (96.center) to (95.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (93.center) to (97.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (97.center) to (92.center);
		\draw [style=DottedLine] (105.center) to (104.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (119.center) to (123.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (123.center) to (120.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (120.center) to (121.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (119.center) to (121.center);
		\draw [style=ThickLine, in=90, out=-120] (122.center) to (124.center);
		\draw [style=ThickLine, in=120, out=-90] (124.center) to (118.center);
		\draw [style=ThickLine, in=180, out=-30] (115.center) to (117.center);
		\draw [style=ThickLine, in=-150, out=0] (117.center) to (116.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (114.center) to (118.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (118.center) to (113.center);
		\draw [style=ThickLine, in=90, out=0] (122.center) to (127.center);
		\draw [style=ThickLine, in=0, out=-90] (127.center) to (128.center);
		\draw [style=ThickLine, in=-180, out=0] (103.center) to (112.center);
		\draw [style=DottedLine] (112.center) to (129.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (130.center) to (102.center);
		\draw [style=ThickLine] (129.center) to (122.center);
		\draw [style=ThickLine] (105.center) to (128.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (98.center) to (132.center);
		\draw [style=ThickLine] (132.center) to (90.center);
		\draw [style=DashedLine, in=90, out=-60] (106.center) to (109.center);
		\draw [style=DashedLine, in=60, out=-90] (109.center) to (97.center);
		\draw [style=DashedLine, in=90, out=-60] (122.center) to (125.center);
		\draw [style=DashedLine, in=60, out=-90] (125.center) to (118.center);
		\draw [style=ThickLine] (130.center) to (133.center);
		\draw [style=ThickLine, in=180, out=-90] (133.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1.5) {};
		\node [style=none] (2) at (-6.25, -1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=NodeCross] (5) at (-4.25, -1.5) {};
		\node [style=NodeCross] (6) at (-6.25, -1.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=NodeCross] (8) at (-0.25, -1.5) {};
		\node [style=NodeCross] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (-4.75, -1.5) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=NodeCross] (23) at (4.75, -1.5) {};
		\node [style=NodeCross] (24) at (2.75, -1.5) {};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style=none] (31) at (-0.75, -1.5) {};
		\node [style=none] (33) at (-5.25, -0.5) {$B_1^a$};
		\node [style=none] (34) at (-1.25, -0.5) {$B_2^a$};
		\node [style=none] (35) at (3.75, -0.5) {$B_l^{a}$};
		\node [style=none] (90) at (-3.25, -1) {};
		\node [style=none] (91) at (-3.25, -2) {};
		\node [style=none] (92) at (0.75, -1) {};
		\node [style=none] (93) at (0.75, -2) {};
		\node [style=none] (94) at (1.75, -2) {};
		\node [style=none] (95) at (1.75, -1) {};
		\node [style=none] (109) at (-3.25, -2.5) {$A_{1,2}^a$};
		\node [style=none] (110) at (0.25, -2.5) {$A_{2,3}^a$};
		\node [style=none] (111) at (2.75, -2.5) {$A_{l-1,l}^a$};
		\node [style=none] (116) at (21, -1.5) {};
		\node [style=none] (118) at (-5, -4.75) {};
		\node [style=none] (119) at (19, -4.75) {};
		\node [style=none] (120) at (4.25, -1.5) {};
		\node [style=none] (122) at (7.25, -1.5) {};
		\node [style=none] (123) at (19.25, 1.5) {};
		\node [style=none] (124) at (-5, 1.5) {};
		\node [style=none] (125) at (5.75, -1) {};
		\node [style=none] (126) at (5.75, -2) {};
		\node [style=none] (127) at (5.75, -1) {};
		\node [style=none] (128) at (5.75, -2.5) {$A^{a,a'}_{l,1}$};
		\node [style=none] (150) at (2.25, -1.5) {};
		\node [style=none] (151) at (5.25, -1.5) {};
		\node [style=none] (152) at (3.75, -1) {};
		\node [style=none] (153) at (3.75, -2) {};
		\node [style=none] (154) at (-2.75, -1.5) {};
		\node [style=none] (155) at (0.25, -1.5) {};
		\node [style=none] (156) at (-1.25, -1) {};
		\node [style=none] (157) at (-1.25, -2) {};
		\node [style=none] (158) at (-6.75, -1.5) {};
		\node [style=none] (159) at (-3.75, -1.5) {};
		\node [style=none] (160) at (-5.25, -1) {};
		\node [style=none] (161) at (-5.25, -2) {};
		\node [style=none] (182) at (19, 1.5) {};
		\node [style=none] (183) at (6, 1.5) {};
		\node [style=none] (184) at (2, 3) {};
		\node [style=none] (185) at (-0.5, 3) {};
		\node [style=none] (186) at (-1, 3.25) {};
		\node [style=none] (187) at (2.5, 3.25) {};
		\node [style=none] (188) at (0.75, 2.75) {};
		\node [style=none] (189) at (0.75, 3.25) {};
		\node [style=none] (190) at (4.5, 2.25) {};
		\node [style=none] (191) at (0.75, 2) {};
		\node [style=none] (192) at (0.75, 4) {};
		\node [style=none] (193) at (3.25, 3) {};
		\node [style=none] (194) at (-0.25, 4.75) {};
		\node [style=none] (195) at (4.5, 4.75) {};
		\node [style=none] (196) at (6, 3) {};
		\node [style=none] (197) at (8.5, 3) {};
		\node [style=none] (198) at (0.75, 4.75) {};
		\node [style=none] (199) at (-1.75, 3) {};
		\node [style=none] (200) at (0.5, 4) {};
		\node [style=none] (201) at (1, 4) {};
		\node [style=none] (203) at (0.75, 5.25) {$B_1$};
		\node [style=none] (204) at (2.75, 4) {$A_1$};
		\node [style=none] (206) at (6, 6.5) {};
		\node [style=none] (207) at (13.5, 4.75) {};
		\node [style=none] (208) at (11, 4.75) {};
		\node [style=none] (209) at (10.5, 5) {};
		\node [style=none] (210) at (14, 5) {};
		\node [style=none] (211) at (12.25, 4.5) {};
		\node [style=none] (212) at (12.25, 5) {};
		\node [style=none] (213) at (12.25, 3.75) {};
		\node [style=none] (214) at (12.25, 5.75) {};
		\node [style=none] (215) at (14.75, 4.75) {};
		\node [style=none] (216) at (12.25, 6.5) {};
		\node [style=none] (217) at (9.75, 4.75) {};
		\node [style=none] (218) at (12, 5.75) {};
		\node [style=none] (219) at (12.5, 5.75) {};
		\node [style=none] (221) at (14.25, 5.75) {$A_g$};
		\node [style=none] (223) at (15.75, 4.75) {};
		\node [style=none] (224) at (12.25, 3) {};
		\node [style=none] (225) at (8.5, 6.5) {};
		\node [style=none] (226) at (-2.75, 3) {};
		\node [style=none] (227) at (12.25, 7) {$B_g$};
		\node [style=NodeCross] (228) at (6.75, -1.5) {};
		\node [style=NodeCross] (229) at (9.25, -2.5) {};
		\node [style=NodeCross] (230) at (9.25, -0.5) {};
		\node [style=none] (231) at (8.25, -1.5) {};
		\node [style=none] (232) at (6.75, -1.5) {};
		\node [style=none] (233) at (9.25, -2.5) {};
		\node [style=none] (234) at (9.25, -0.5) {};
		\node [style=NodeCross] (235) at (11.25, -1.5) {};
		\node [style=NodeCross] (236) at (13.75, -2.5) {};
		\node [style=NodeCross] (237) at (13.75, -0.5) {};
		\node [style=none] (238) at (12.75, -1.5) {};
		\node [style=none] (239) at (11.25, -1.5) {};
		\node [style=none] (240) at (13.75, -2.5) {};
		\node [style=none] (241) at (13.75, -0.5) {};
		\node [style=NodeCross] (242) at (17.25, -1.5) {};
		\node [style=NodeCross] (243) at (19.75, -2.5) {};
		\node [style=NodeCross] (244) at (19.75, -0.5) {};
		\node [style=none] (245) at (18.75, -1.5) {};
		\node [style=none] (246) at (17.25, -1.5) {};
		\node [style=none] (247) at (19.75, -2.5) {};
		\node [style=none] (248) at (19.75, -0.5) {};
		\node [style=none] (249) at (15.25, -1.5) {};
		\node [style=none] (250) at (16, -1.5) {};
		\node [style=none] (251) at (9.5, -0.25) {};
		\node [style=none] (252) at (9.5, -2.75) {};
		\node [style=none] (253) at (6.25, -1.5) {};
		\node [style=none] (254) at (14, -0.25) {};
		\node [style=none] (255) at (14, -2.75) {};
		\node [style=none] (256) at (10.75, -1.5) {};
		\node [style=none] (257) at (20, -0.25) {};
		\node [style=none] (258) at (20, -2.75) {};
		\node [style=none] (259) at (16.75, -1.5) {};
		\node [style=none] (260) at (8.75, -1) {};
		\node [style=none] (261) at (8.75, -2) {};
		\node [style=none] (262) at (13.25, -1) {};
		\node [style=none] (263) at (13.25, -2) {};
		\node [style=none] (264) at (12, -0.75) {};
		\node [style=none] (265) at (12, -2.25) {};
		\node [style=none] (266) at (18, -2.25) {};
		\node [style=none] (267) at (18, -0.75) {};
		\node [style=none] (268) at (10.25, 0.5) {};
		\node [style=none] (269) at (10.25, -3.5) {};
		\node [style=none] (270) at (12, -1.5) {};
		\node [style=none] (271) at (18, -1.5) {};
		\node [style=none] (272) at (14.75, 0.5) {};
		\node [style=none] (273) at (14.75, -3.5) {};
		\node [style=none] (274) at (16.5, 0.5) {};
		\node [style=none] (275) at (16.5, -3.5) {};
		\node [style=UpRighttriangle] (276) at (8.75, -2) {};
		\node [style=ltriangle] (277) at (7.75, -1.5) {};
		\node [style=ltriangle] (278) at (12, -1.5) {};
		\node [style=ltriangle] (279) at (18, -1.5) {};
		\node [style=UpRighttriangle] (280) at (13.25, -2) {};
		\node [style=UpRighttriangle] (281) at (19.25, -2) {};
		\node [style=DownRighttriangle] (282) at (8.75, -1) {};
		\node [style=DownRighttriangle] (283) at (19.25, -1) {};
		\node [style=DownRighttriangle] (284) at (13.25, -1) {};
		\node [style=none] (285) at (7.75, 0.5) {$B_1^{a'}$};
		\node [style=none] (286) at (12.5, 0.5) {$B_2^{a'}$};
		\node [style=none] (287) at (19.5, 0.5) {$B_p^{a'}$};
		\node [style=none] (288) at (10.25, -4) {$A_{1,2}^{a'}$};
		\node [style=none] (289) at (14.25, -4) {$A_{2,3}^{a'}$};
		\node [style=none] (290) at (17.25, -4) {$A_{p-1,p}^{a'}$};
		\node [style=none] (291) at (-0.25, -1.5) {};
		\node [style=none] (292) at (4.75, -1.5) {};
		\node [style=none] (293) at (-4.25, -1.5) {};
		\node [style=ltriangle] (294) at (-5.25, -1.5) {};
		\node [style=ltriangle] (295) at (-1.25, -1.5) {};
		\node [style=ltriangle] (296) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (3.center) to (4.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (10.center) to (90.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (90.center) to (11.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (31.center) to (92.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (95.center) to (25.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (10.center) to (91.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (91.center) to (11.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (31.center) to (93.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (94.center) to (25.center);
		\draw [style=ThickLine] (118.center) to (119.center);
		\draw [style=ThickLine, in=90, out=0] (123.center) to (116.center);
		\draw [style=ThickLine, in=-90, out=0] (119.center) to (116.center);
		\draw [style=ThickLine, in=90, out=-180] (124.center) to (0.center);
		\draw [style=ThickLine, in=180, out=-90] (0.center) to (118.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (120.center) to (127.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (127.center) to (122.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (120.center) to (126.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (126.center) to (122.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (150.center) to (153.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (150.center) to (152.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (152.center) to (151.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (151.center) to (153.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (154.center) to (157.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (154.center) to (156.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (156.center) to (155.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (155.center) to (157.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (158.center) to (161.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (158.center) to (160.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (160.center) to (159.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (159.center) to (161.center);
		\draw [style=ThickLine, in=-180, out=-90] (190.center) to (183.center);
		\draw [style=ThickLine] (183.center) to (182.center);
		\draw [style=ThickLine] (194.center) to (195.center);
		\draw [style=ThickLine, in=-180, out=90] (190.center) to (196.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (191.center) to (199.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (199.center) to (192.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (192.center) to (193.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (191.center) to (193.center);
		\draw [style=ThickLine, in=90, out=-120] (198.center) to (200.center);
		\draw [style=ThickLine, in=120, out=-90] (200.center) to (189.center);
		\draw [style=ThickLine, in=180, out=-30] (186.center) to (188.center);
		\draw [style=ThickLine, in=-150, out=0] (188.center) to (187.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (185.center) to (189.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (189.center) to (184.center);
		\draw [style=DottedLine] (197.center) to (196.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (213.center) to (217.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (217.center) to (214.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (214.center) to (215.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (213.center) to (215.center);
		\draw [style=ThickLine, in=90, out=-120] (216.center) to (218.center);
		\draw [style=ThickLine, in=120, out=-90] (218.center) to (212.center);
		\draw [style=ThickLine, in=180, out=-30] (209.center) to (211.center);
		\draw [style=ThickLine, in=-150, out=0] (211.center) to (210.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (208.center) to (212.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (212.center) to (207.center);
		\draw [style=ThickLine, in=90, out=0] (216.center) to (223.center);
		\draw [style=ThickLine, in=0, out=-90] (223.center) to (224.center);
		\draw [style=ThickLine, in=-180, out=0] (195.center) to (206.center);
		\draw [style=DottedLine] (206.center) to (225.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (226.center) to (194.center);
		\draw [style=ThickLine, in=-90, out=0] (124.center) to (226.center);
		\draw [style=ThickLine] (225.center) to (216.center);
		\draw [style=ThickLine] (197.center) to (224.center);
		\draw [style=DashedLine, in=90, out=-60, looseness=0.75] (198.center) to (201.center);
		\draw [style=DashedLine, in=60, out=-90] (201.center) to (189.center);
		\draw [style=DashedLine, in=90, out=-60] (216.center) to (219.center);
		\draw [style=DashedLine, in=60, out=-90] (219.center) to (212.center);
		\draw [style=ThickLine] (231.center) to (232.center);
		\draw [style=ThickLine] (231.center) to (233.center);
		\draw [style=ThickLine] (234.center) to (231.center);
		\draw [style=ThickLine] (238.center) to (239.center);
		\draw [style=ThickLine] (238.center) to (240.center);
		\draw [style=ThickLine] (241.center) to (238.center);
		\draw [style=ThickLine] (245.center) to (246.center);
		\draw [style=ThickLine] (245.center) to (247.center);
		\draw [style=ThickLine] (248.center) to (245.center);
		\draw [style=DottedLine] (249.center) to (250.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (253.center) to (251.center);
		\draw [style=ThickLine, in=45, out=-45] (251.center) to (252.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (252.center) to (253.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (256.center) to (254.center);
		\draw [style=ThickLine, in=45, out=-45] (254.center) to (255.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (255.center) to (256.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (259.center) to (257.center);
		\draw [style=ThickLine, in=45, out=-45] (257.center) to (258.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (258.center) to (259.center);
		\draw [style=RedLine] (260.center) to (261.center);
		\draw [style=RedLine] (262.center) to (263.center);
		\draw [style=GreenLine, in=-180, out=90] (260.center) to (268.center);
		\draw [style=GreenLine, in=90, out=0] (268.center) to (264.center);
		\draw [style=GreenLine] (264.center) to (270.center);
		\draw [style=GreenLine, in=-180, out=90] (262.center) to (272.center);
		\draw [style=GreenLine, in=90, out=0] (274.center) to (267.center);
		\draw [style=GreenLine] (267.center) to (271.center);
		\draw [style=BlueLine, in=180, out=-90] (261.center) to (269.center);
		\draw [style=BlueLine, in=-90, out=0] (269.center) to (265.center);
		\draw [style=BlueLine] (265.center) to (270.center);
		\draw [style=BlueLine, in=180, out=-90] (263.center) to (273.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (275.center) to (266.center);
		\draw [style=BlueLine] (266.center) to (271.center);
		\draw [style=ThickLine] (2.center) to (293.center);
		\draw [style=ThickLine] (7.center) to (291.center);
		\draw [style=ThickLine] (22.center) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-5.5, 4) {};
		\node [style=none] (19) at (2, 4) {};
		\node [style=none] (20) at (0, 3) {};
		\node [style=none] (21) at (-3, 4) {};
		\node [style=none] (22) at (0, 4) {};
		\node [style=none] (23) at (2, 3) {};
		\node [style=none] (24) at (-4.25, 4) {};
		\node [style=none] (25) at (-3, 4) {};
		\node [style=none] (32) at (-3, 0.75) {$A_1$};
		\node [style=none] (36) at (-4.25, -5.25) {};
		\node [style=none] (37) at (10.25, -5.25) {};
		\node [style=none] (38) at (-4.25, 2.75) {};
		\node [style=none] (39) at (-4.25, 1.25) {};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-4.5, 2) {};
		\node [style=none] (42) at (-4.5, 3) {};
		\node [style=none] (43) at (-4.5, 1) {};
		\node [style=none] (44) at (-6.75, 2) {};
		\node [style=none] (45) at (-5.5, 2) {};
		\node [style=none] (46) at (-5.5, 2) {};
		\node [style=none] (47) at (-3, 2) {};
		\node [style=none] (48) at (-4.25, 3.5) {};
		\node [style=none] (49) at (-4.25, 0.5) {};
		\node [style=none] (50) at (-6.25, 1.25) {$B_1$};
		\node [style=none] (51) at (-3, 1.75) {};
		\node [style=none] (52) at (-3, 2.25) {};
		\node [style=none] (53) at (-2.25, 1.5) {$b$};
		\node [style=none] (57) at (-4.25, 3.75) {};
		\node [style=none] (59) at (-2.75, 2.25) {};
		\node [style=none] (60) at (-2.75, 1.75) {};
		\node [style=none] (61) at (-4.5, 2) {};
		\node [style=none] (62) at (-6.75, 2) {};
		\node [style=none] (63) at (-5.75, 1.75) {};
		\node [style=none] (64) at (-5.75, 1.75) {};
		\node [style=none] (65) at (-5.75, 2.25) {};
		\node [style=none] (66) at (-5.5, 2.25) {};
		\node [style=none] (67) at (-5.5, 1.75) {};
		\node [style=none] (68) at (-6.75, -2.75) {};
		\node [style=none] (69) at (12.25, -2.75) {};
		\node [style=none] (72) at (-2, 3.25) {$A_{1}^{a',b}$};
		\node [style=none] (93) at (-6.75, 2) {};
		\node [style=none] (94) at (9.25, 0.75) {};
		\node [style=none] (95) at (12.25, -2.75) {};
		\node [style=none] (96) at (3.75, 5.5) {};
		\node [style=none] (97) at (3.75, 1.5) {};
		\node [style=none] (98) at (7, 3.5) {};
		\node [style=none] (99) at (2.75, 3.5) {$A_g$};
		\node [style=none] (100) at (4.5, 4.25) {};
		\node [style=none] (101) at (4.5, 2.75) {};
		\node [style=none] (102) at (4.75, 3.5) {};
		\node [style=none] (103) at (4.25, 3.5) {};
		\node [style=none] (104) at (4.25, 4.5) {};
		\node [style=none] (105) at (4.25, 2.5) {};
		\node [style=none] (106) at (3.25, 3.5) {};
		\node [style=none] (107) at (3.25, 3.5) {};
		\node [style=none] (108) at (5.75, 3.5) {};
		\node [style=none] (109) at (4.5, 5) {};
		\node [style=none] (110) at (4.5, 2) {};
		\node [style=none] (111) at (5.75, 3.25) {};
		\node [style=none] (112) at (5.75, 3.75) {};
		\node [style=none] (113) at (6.25, 2.75) {$B_g$};
		\node [style=none] (114) at (6, 3.75) {};
		\node [style=none] (115) at (6, 3.25) {};
		\node [style=none] (116) at (4.25, 3.5) {};
		\node [style=none] (117) at (3.25, 3.75) {};
		\node [style=none] (118) at (3.25, 3.25) {};
		\node [style=none] (119) at (4.5, 5.5) {};
		\node [style=none] (120) at (4.5, 1.5) {};
		\node [style=none] (121) at (-5.25, -2.75) {};
		\node [style=none] (122) at (1.75, -2.75) {};
		\node [style=none] (123) at (2.75, -2.75) {};
		\node [style=NodeCross] (124) at (-3.25, -2.75) {};
		\node [style=NodeCross] (125) at (-5.25, -2.75) {};
		\node [style=none] (126) at (-1.25, -2.75) {};
		\node [style=NodeCross] (127) at (0.75, -2.75) {};
		\node [style=NodeCross] (128) at (-1.25, -2.75) {};
		\node [style=none] (129) at (-3.75, -2.75) {};
		\node [style=none] (130) at (-0.75, -2.75) {};
		\node [style=none] (131) at (3.75, -2.75) {};
		\node [style=NodeCross] (132) at (5.75, -2.75) {};
		\node [style=NodeCross] (133) at (3.75, -2.75) {};
		\node [style=none] (134) at (4.25, -2.75) {};
		\node [style=none] (135) at (0.25, -2.75) {};
		\node [style=none] (136) at (-4.25, -1.75) {$B_1^a$};
		\node [style=none] (137) at (-0.25, -1.75) {$B_2^a$};
		\node [style=none] (138) at (4.75, -1.75) {$B_l^{a}$};
		\node [style=none] (139) at (-2.25, -2.25) {};
		\node [style=none] (140) at (-2.25, -3.25) {};
		\node [style=none] (141) at (1.75, -2.25) {};
		\node [style=none] (142) at (1.75, -3.25) {};
		\node [style=none] (143) at (2.75, -3.25) {};
		\node [style=none] (144) at (2.75, -2.25) {};
		\node [style=none] (145) at (-2.25, -3.75) {$A_{1,2}^a$};
		\node [style=none] (146) at (1.25, -3.75) {$A_{2,3}^a$};
		\node [style=none] (147) at (3.75, -3.75) {$A_{l-1,l}^a$};
		\node [style=none] (148) at (5.25, -2.75) {};
		\node [style=none] (149) at (8.25, -2.75) {};
		\node [style=none] (150) at (6.75, -2.25) {};
		\node [style=none] (151) at (6.75, -3.25) {};
		\node [style=none] (152) at (6.75, -2.25) {};
		\node [style=none] (153) at (6.75, -3.75) {$A^{a,a'}_{l,1}$};
		\node [style=none] (154) at (3.25, -2.75) {};
		\node [style=none] (155) at (6.25, -2.75) {};
		\node [style=none] (156) at (4.75, -2.25) {};
		\node [style=none] (157) at (4.75, -3.25) {};
		\node [style=none] (158) at (-1.75, -2.75) {};
		\node [style=none] (159) at (1.25, -2.75) {};
		\node [style=none] (160) at (-0.25, -2.25) {};
		\node [style=none] (161) at (-0.25, -3.25) {};
		\node [style=none] (162) at (-5.75, -2.75) {};
		\node [style=none] (163) at (-2.75, -2.75) {};
		\node [style=none] (164) at (-4.25, -2.25) {};
		\node [style=none] (165) at (-4.25, -3.25) {};
		\node [style=NodeCross] (166) at (7.75, -2.75) {};
		\node [style=NodeCross] (167) at (10.25, -3.75) {};
		\node [style=NodeCross] (168) at (10.25, -1.75) {};
		\node [style=none] (169) at (9.25, -2.75) {};
		\node [style=none] (170) at (7.75, -2.75) {};
		\node [style=none] (171) at (10.25, -3.75) {};
		\node [style=none] (172) at (10.25, -1.75) {};
		\node [style=none] (173) at (10.5, -1.5) {};
		\node [style=none] (174) at (10.5, -4) {};
		\node [style=none] (175) at (7.25, -2.75) {};
		\node [style=none] (176) at (9.75, -2.25) {};
		\node [style=none] (177) at (9.75, -3.25) {};
		\node [style=UpRighttriangle] (178) at (9.75, -3.25) {};
		\node [style=ltriangle] (179) at (8.75, -2.75) {};
		\node [style=DownRighttriangle] (180) at (9.75, -2.25) {};
		\node [style=none] (181) at (8.5, -4.5) {$B_1^{a'}$};
		\node [style=none] (182) at (0.75, -2.75) {};
		\node [style=none] (183) at (5.75, -2.75) {};
		\node [style=none] (184) at (-3.25, -2.75) {};
		\node [style=none] (185) at (-1, 0) {};
		\node [style=none] (186) at (-3, -1) {};
		\node [style=none] (187) at (9.5, 0) {};
		\node [style=none] (188) at (7, -1) {};
		\node [style=none] (189) at (11.25, -3.25) {};
		\node [style=none] (190) at (11.25, -3.25) {};
		\node [style=ltriangle] (191) at (-4.25, -2.75) {};
		\node [style=ltriangle] (192) at (-0.25, -2.75) {};
		\node [style=ltriangle] (193) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-180, out=90] (17.center) to (20.center);
		\draw [style=ThickLine] (18.center) to (21.center);
		\draw [style=ThickLine] (21.center) to (22.center);
		\draw [style=DottedLine] (20.center) to (23.center);
		\draw [style=DottedLine] (22.center) to (19.center);
		\draw [style=ThickLine, in=180, out=-90] (17.center) to (16.center);
		\draw [style=ThickLine] (36.center) to (37.center);
		\draw [style=ThickLine, in=90, out=-30] (42.center) to (40.center);
		\draw [style=ThickLine, in=30, out=-90] (40.center) to (43.center);
		\draw [style=ThickLine, in=240, out=90] (41.center) to (38.center);
		\draw [style=ThickLine, in=120, out=-90] (41.center) to (39.center);
		\draw [style=ThickLine, in=-180, out=90] (44.center) to (18.center);
		\draw [style=ThickLine, in=180, out=90] (45.center) to (48.center);
		\draw [style=ThickLine, in=90, out=0] (48.center) to (47.center);
		\draw [style=ThickLine, in=0, out=-90] (47.center) to (49.center);
		\draw [style=ThickLine, in=-90, out=180] (49.center) to (46.center);
		\draw [style=ThickLine] (46.center) to (45.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (51.center) to (40.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (60.center) to (17.center);
		\draw [style=ThickLine] (51.center) to (60.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (64.center) to (62.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (67.center) to (61.center);
		\draw [style=ThickLine] (64.center) to (67.center);
		\draw [style=GreenLine] (60.center) to (59.center);
		\draw [style=GreenLine, in=0, out=90] (59.center) to (57.center);
		\draw [style=GreenLine, in=90, out=-180] (57.center) to (65.center);
		\draw [style=GreenLine] (65.center) to (64.center);
		\draw [style=DashedLine] (62.center)
			 to [in=180, out=30, looseness=0.75] (65.center)
			 to (66.center)
			 to [in=150, out=0, looseness=0.75] (61.center);
		\draw [style=DashedLine] (40.center)
			 to [in=180, out=30, looseness=0.75] (52.center)
			 to (59.center)
			 to [in=150, out=0, looseness=0.75] (17.center);
		\draw [style=ThickLine, in=-180, out=-90] (68.center) to (36.center);
		\draw [style=ThickLine, in=0, out=-90] (69.center) to (37.center);
		\draw [style=ThickLine] (68.center) to (93.center);
		\draw [style=ThickLine] (16.center) to (94.center);
		\draw [style=ThickLine, in=90, out=0] (94.center) to (95.center);
		\draw [style=ThickLine] (95.center) to (69.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (19.center) to (96.center);
		\draw [style=ThickLine, in=180, out=0, looseness=1.25] (23.center) to (97.center);
		\draw [style=ThickLine, in=90, out=-30] (104.center) to (102.center);
		\draw [style=ThickLine, in=30, out=-90] (102.center) to (105.center);
		\draw [style=ThickLine, in=240, out=90] (103.center) to (100.center);
		\draw [style=ThickLine, in=120, out=-90] (103.center) to (101.center);
		\draw [style=ThickLine, in=180, out=90] (106.center) to (109.center);
		\draw [style=ThickLine, in=90, out=0] (109.center) to (108.center);
		\draw [style=ThickLine, in=0, out=-90] (108.center) to (110.center);
		\draw [style=ThickLine, in=-90, out=180] (110.center) to (107.center);
		\draw [style=ThickLine] (107.center) to (106.center);
		\draw [style=ThickLine, in=-30, out=180, looseness=0.75] (111.center) to (102.center);
		\draw [style=ThickLine, in=-150, out=0, looseness=0.75] (115.center) to (98.center);
		\draw [style=ThickLine] (111.center) to (115.center);
		\draw [style=DashedLine] (102.center)
			 to [in=180, out=30, looseness=0.75] (112.center)
			 to (114.center)
			 to [in=150, out=0, looseness=0.75] (98.center);
		\draw [style=ThickLine] (97.center) to (120.center);
		\draw [style=ThickLine] (96.center) to (119.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (119.center) to (98.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=1.25] (98.center) to (120.center);
		\draw [style=DottedLine] (122.center) to (123.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (129.center) to (139.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (139.center) to (130.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (135.center) to (141.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (144.center) to (134.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (129.center) to (140.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (140.center) to (130.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (135.center) to (142.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (143.center) to (134.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (148.center) to (152.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (152.center) to (149.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (148.center) to (151.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (151.center) to (149.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (154.center) to (157.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (154.center) to (156.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (156.center) to (155.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (155.center) to (157.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (158.center) to (161.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (158.center) to (160.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (160.center) to (159.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (159.center) to (161.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (162.center) to (165.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (162.center) to (164.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (164.center) to (163.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (163.center) to (165.center);
		\draw [style=ThickLine] (169.center) to (170.center);
		\draw [style=ThickLine] (169.center) to (171.center);
		\draw [style=ThickLine] (172.center) to (169.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (175.center) to (173.center);
		\draw [style=ThickLine, in=45, out=-45] (173.center) to (174.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (174.center) to (175.center);
		\draw [style=GreenLine, in=180, out=-90] (64.center) to (186.center);
		\draw [style=BlueLine, in=180, out=-90] (60.center) to (185.center);
		\draw [style=BlueLine] (185.center) to (187.center);
		\draw [style=GreenLine] (186.center) to (188.center);
		\draw [style=GreenLine, in=90, out=0] (188.center) to (176.center);
		\draw [style=BlueLine, in=90, out=0, looseness=1.25] (187.center) to (189.center);
		\draw [style=RedLine] (176.center) to (177.center);
		\draw [style=BlueLine, bend right=90, looseness=2.50] (177.center) to (190.center);
		\draw [style=BlueLine] (189.center) to (190.center);
		\draw [style=ThickLine] (121.center) to (184.center);
		\draw [style=ThickLine] (126.center) to (182.center);
		\draw [style=ThickLine] (131.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0.75) {};
		\node [style=none] (1) at (-10, 0.75) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=NodeCross] (4) at (-8, 0.75) {};
		\node [style=NodeCross] (5) at (-10, 0.75) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=NodeCross] (7) at (-4, 0.75) {};
		\node [style=NodeCross] (8) at (-6, 0.75) {};
		\node [style=none] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-5.5, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=NodeCross] (12) at (1, 0.75) {};
		\node [style=NodeCross] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-9, 1.75) {$B_1^b$};
		\node [style=none] (17) at (-5, 1.75) {$B_2^b$};
		\node [style=none] (18) at (0, 1.75) {$B_k^{b}$};
		\node [style=none] (19) at (-7, 1.25) {};
		\node [style=none] (20) at (-7, 0.25) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-3, 0.25) {};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (-7, -0.25) {$A_{1,2}^b$};
		\node [style=none] (26) at (-3.5, -0.25) {$A_{2,3}^b$};
		\node [style=none] (27) at (-1, -0.25) {$A_{k-1,k}^b$};
		\node [style=none] (28) at (7.25, 0.75) {};
		\node [style=none] (29) at (-8.75, -2) {};
		\node [style=none] (30) at (5.25, -2) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (5.25, 3.25) {};
		\node [style=none] (34) at (-11.25, 3.25) {};
		\node [style=none] (35) at (2, 1.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (2, -0.25) {$A^{b,a'}_{k,1}$};
		\node [style=none] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (42) at (0, 0.25) {};
		\node [style=none] (43) at (-6.5, 0.75) {};
		\node [style=none] (44) at (-3.5, 0.75) {};
		\node [style=none] (45) at (-5, 1.25) {};
		\node [style=none] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (-10.5, 0.75) {};
		\node [style=none] (48) at (-7.5, 0.75) {};
		\node [style=none] (49) at (-9, 1.25) {};
		\node [style=none] (50) at (-9, 0.25) {};
		\node [style=none] (51) at (5.25, 3.25) {};
		\node [style=none] (52) at (-2, 3.25) {};
		\node [style=none] (53) at (-6.5, 4.75) {};
		\node [style=none] (54) at (-9, 4.75) {};
		\node [style=none] (55) at (-9.5, 5) {};
		\node [style=none] (56) at (-6, 5) {};
		\node [style=none] (57) at (-7.75, 4.5) {};
		\node [style=none] (58) at (-7.75, 5) {};
		\node [style=none] (59) at (-4, 4) {};
		\node [style=none] (60) at (-7.75, 3.75) {};
		\node [style=none] (61) at (-7.75, 5.75) {};
		\node [style=none] (62) at (-5.25, 4.75) {};
		\node [style=none] (63) at (-8.75, 6.5) {};
		\node [style=none] (64) at (-4, 6.5) {};
		\node [style=none] (65) at (-2, 4.75) {};
		\node [style=none] (66) at (0, 4.75) {};
		\node [style=none] (67) at (-7.75, 6.5) {};
		\node [style=none] (68) at (-10.25, 4.75) {};
		\node [style=none] (69) at (-8, 5.75) {};
		\node [style=none] (70) at (-7.5, 5.75) {};
		\node [style=none] (71) at (-7.75, 7) {$B_1$};
		\node [style=none] (72) at (-5.75, 5.75) {$A_1$};
		\node [style=none] (73) at (-2, 8.25) {};
		\node [style=none] (74) at (5, 6.5) {};
		\node [style=none] (75) at (2.5, 6.5) {};
		\node [style=none] (76) at (2, 6.75) {};
		\node [style=none] (77) at (5.5, 6.75) {};
		\node [style=none] (78) at (3.75, 6.25) {};
		\node [style=none] (79) at (3.75, 6.75) {};
		\node [style=none] (80) at (3.75, 5.5) {};
		\node [style=none] (81) at (3.75, 7.5) {};
		\node [style=none] (82) at (6.25, 6.5) {};
		\node [style=none] (83) at (3.75, 8.25) {};
		\node [style=none] (84) at (1.25, 6.5) {};
		\node [style=none] (85) at (3.5, 7.5) {};
		\node [style=none] (86) at (4, 7.5) {};
		\node [style=none] (87) at (5.75, 7.5) {$A_g$};
		\node [style=none] (88) at (7.25, 6.5) {};
		\node [style=none] (89) at (3.75, 4.75) {};
		\node [style=none] (90) at (0, 8.25) {};
		\node [style=none] (91) at (-11.25, 4.75) {};
		\node [style=none] (92) at (3.75, 8.75) {$B_g$};
		\node [style=NodeCross] (93) at (3, 0.75) {};
		\node [style=NodeCross] (94) at (5.5, -0.25) {};
		\node [style=NodeCross] (95) at (5.5, 1.75) {};
		\node [style=none] (96) at (4.5, 0.75) {};
		\node [style=none] (97) at (3, 0.75) {};
		\node [style=none] (98) at (5.5, -0.25) {};
		\node [style=none] (99) at (5.5, 1.75) {};
		\node [style=none] (116) at (5.75, 2) {};
		\node [style=none] (117) at (5.75, -0.5) {};
		\node [style=none] (118) at (2.5, 0.75) {};
		\node [style=none] (125) at (5, 1.25) {};
		\node [style=none] (126) at (5, 0.25) {};
		\node [style=UpRighttriangle] (141) at (5, 0.25) {};
		\node [style=ltriangle] (142) at (4, 0.75) {};
		\node [style=DownRighttriangle] (147) at (5, 1.25) {};
		\node [style=none] (150) at (3.25, 2.25) {$B_1^{a'}$};
		\node [style=none] (156) at (-4, 0.75) {};
		\node [style=none] (157) at (1, 0.75) {};
		\node [style=none] (158) at (-8, 0.75) {};
		\node [style=none] (159) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (2.center) to (3.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (9.center) to (19.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (19.center) to (10.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (15.center) to (21.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (24.center) to (14.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (9.center) to (20.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (20.center) to (10.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (15.center) to (22.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (23.center) to (14.center);
		\draw [style=ThickLine] (29.center) to (30.center);
		\draw [style=ThickLine, in=90, out=0] (33.center) to (28.center);
		\draw [style=ThickLine, in=-90, out=0] (30.center) to (28.center);
		\draw [style=ThickLine, in=90, out=-90, looseness=1.25] (34.center) to (0.center);
		\draw [style=ThickLine, in=180, out=-90] (0.center) to (29.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (31.center) to (37.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (37.center) to (32.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (31.center) to (36.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (39.center) to (42.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (39.center) to (41.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (41.center) to (40.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (40.center) to (42.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (43.center) to (46.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (45.center) to (44.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (44.center) to (46.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (47.center) to (50.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (47.center) to (49.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (49.center) to (48.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (48.center) to (50.center);
		\draw [style=ThickLine, in=-180, out=-90] (59.center) to (52.center);
		\draw [style=ThickLine] (52.center) to (51.center);
		\draw [style=ThickLine] (63.center) to (64.center);
		\draw [style=ThickLine, in=-180, out=90] (59.center) to (65.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (60.center) to (68.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (68.center) to (61.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (61.center) to (62.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (60.center) to (62.center);
		\draw [style=ThickLine, in=90, out=-120] (67.center) to (69.center);
		\draw [style=ThickLine, in=120, out=-90] (69.center) to (58.center);
		\draw [style=ThickLine, in=180, out=-30] (55.center) to (57.center);
		\draw [style=ThickLine, in=-150, out=0] (57.center) to (56.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (54.center) to (58.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (58.center) to (53.center);
		\draw [style=DottedLine] (66.center) to (65.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (80.center) to (84.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (84.center) to (81.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (81.center) to (82.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (80.center) to (82.center);
		\draw [style=ThickLine, in=90, out=-120] (83.center) to (85.center);
		\draw [style=ThickLine, in=120, out=-90] (85.center) to (79.center);
		\draw [style=ThickLine, in=180, out=-30] (76.center) to (78.center);
		\draw [style=ThickLine, in=-150, out=0] (78.center) to (77.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (75.center) to (79.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (79.center) to (74.center);
		\draw [style=ThickLine, in=90, out=0] (83.center) to (88.center);
		\draw [style=ThickLine, in=0, out=-90] (88.center) to (89.center);
		\draw [style=ThickLine, in=-180, out=0] (64.center) to (73.center);
		\draw [style=DottedLine] (73.center) to (90.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (91.center) to (63.center);
		\draw [style=ThickLine, in=-90, out=90] (34.center) to (91.center);
		\draw [style=ThickLine] (90.center) to (83.center);
		\draw [style=ThickLine] (66.center) to (89.center);
		\draw [style=DashedLine, in=90, out=-60, looseness=0.75] (67.center) to (70.center);
		\draw [style=DashedLine, in=60, out=-90] (70.center) to (58.center);
		\draw [style=DashedLine, in=90, out=-60] (83.center) to (86.center);
		\draw [style=DashedLine, in=60, out=-90] (86.center) to (79.center);
		\draw [style=ThickLine] (96.center) to (97.center);
		\draw [style=ThickLine] (96.center) to (98.center);
		\draw [style=ThickLine] (99.center) to (96.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (118.center) to (116.center);
		\draw [style=ThickLine, in=45, out=-45] (116.center) to (117.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (117.center) to (118.center);
		\draw [style=DashedLine] (5) to (158.center);
		\draw [style=DashedLine] (8) to (156.center);
		\draw [style=DashedLine] (13) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -3.75) {};
		\node [style=none] (1) at (-7, -3.75) {};
		\node [style=none] (2) at (0, -3.75) {};
		\node [style=none] (3) at (1, -3.75) {};
		\node [style=NodeCross] (4) at (-5, -3.75) {};
		\node [style=NodeCross] (5) at (-7, -3.75) {};
		\node [style=none] (6) at (-3, -3.75) {};
		\node [style=NodeCross] (7) at (-1, -3.75) {};
		\node [style=NodeCross] (8) at (-3, -3.75) {};
		\node [style=none] (9) at (-5.5, -3.75) {};
		\node [style=none] (10) at (-2.5, -3.75) {};
		\node [style=none] (11) at (2, -3.75) {};
		\node [style=NodeCross] (12) at (4, -3.75) {};
		\node [style=NodeCross] (13) at (2, -3.75) {};
		\node [style=none] (14) at (2.5, -3.75) {};
		\node [style=none] (15) at (-1.5, -3.75) {};
		\node [style=none] (16) at (-5.5, -2.75) {$B_1^a$};
		\node [style=none] (17) at (-2, -2.75) {$B_2^a$};
		\node [style=none] (18) at (3, -2.75) {$B_l^{a}$};
		\node [style=none] (19) at (-4, -3.25) {};
		\node [style=none] (20) at (-4, -4.25) {};
		\node [style=none] (21) at (0, -3.25) {};
		\node [style=none] (22) at (0, -4.25) {};
		\node [style=none] (23) at (1, -4.25) {};
		\node [style=none] (24) at (1, -3.25) {};
		\node [style=none] (25) at (-4, -4.75) {$A_{1,2}^a$};
		\node [style=none] (26) at (-0.5, -4.75) {$A_{2,3}^a$};
		\node [style=none] (27) at (2, -4.75) {$A_{l-1,l}^a$};
		\node [style=none] (28) at (10, -3.75) {};
		\node [style=none] (29) at (-6.5, -6.25) {};
		\node [style=none] (30) at (8, -6.25) {};
		\node [style=none] (31) at (3.5, -3.75) {};
		\node [style=none] (32) at (6.5, -3.75) {};
		\node [style=none] (33) at (7.5, 3) {};
		\node [style=none] (34) at (-8.75, 3) {};
		\node [style=none] (35) at (5, -3.25) {};
		\node [style=none] (36) at (5, -4.25) {};
		\node [style=none] (37) at (5, -3.25) {};
		\node [style=none] (38) at (5, -4.75) {$A^{a,a'}_{l,1}$};
		\node [style=none] (39) at (1.5, -3.75) {};
		\node [style=none] (40) at (4.5, -3.75) {};
		\node [style=none] (41) at (3, -3.25) {};
		\node [style=none] (42) at (3, -4.25) {};
		\node [style=none] (43) at (-3.5, -3.75) {};
		\node [style=none] (44) at (-0.5, -3.75) {};
		\node [style=none] (45) at (-2, -3.25) {};
		\node [style=none] (46) at (-2, -4.25) {};
		\node [style=none] (47) at (-7.5, -3.75) {};
		\node [style=none] (48) at (-4.5, -3.75) {};
		\node [style=none] (49) at (-6, -3.25) {};
		\node [style=none] (50) at (-6, -4.25) {};
		\node [style=none] (51) at (8, 3) {};
		\node [style=none] (52) at (1, 3) {};
		\node [style=none] (53) at (-4, 4.5) {};
		\node [style=none] (54) at (-6.5, 4.5) {};
		\node [style=none] (55) at (-7, 4.75) {};
		\node [style=none] (56) at (-3.5, 4.75) {};
		\node [style=none] (57) at (-5.25, 4.25) {};
		\node [style=none] (58) at (-5.25, 4.75) {};
		\node [style=none] (59) at (-1.5, 3.75) {};
		\node [style=none] (60) at (-5.25, 3.5) {};
		\node [style=none] (61) at (-5.25, 5.5) {};
		\node [style=none] (62) at (-2.75, 4.5) {};
		\node [style=none] (63) at (-6.25, 6.25) {};
		\node [style=none] (64) at (-1.5, 6.25) {};
		\node [style=none] (65) at (1, 4.5) {};
		\node [style=none] (66) at (2.75, 4.5) {};
		\node [style=none] (67) at (-5.25, 6.25) {};
		\node [style=none] (68) at (-7.75, 4.5) {};
		\node [style=none] (69) at (-5.5, 5.5) {};
		\node [style=none] (70) at (-5, 5.5) {};
		\node [style=none] (71) at (-5.25, 6.75) {$B_1$};
		\node [style=none] (72) at (-3.25, 5.5) {$A_1$};
		\node [style=none] (73) at (1, 8) {};
		\node [style=none] (74) at (7.75, 6.25) {};
		\node [style=none] (75) at (5.25, 6.25) {};
		\node [style=none] (76) at (4.75, 6.5) {};
		\node [style=none] (77) at (8.25, 6.5) {};
		\node [style=none] (78) at (6.5, 6) {};
		\node [style=none] (79) at (6.5, 6.5) {};
		\node [style=none] (80) at (6.5, 5.25) {};
		\node [style=none] (81) at (6.5, 7.25) {};
		\node [style=none] (82) at (9, 6.25) {};
		\node [style=none] (83) at (6.5, 8) {};
		\node [style=none] (84) at (4, 6.25) {};
		\node [style=none] (85) at (6.25, 7.25) {};
		\node [style=none] (86) at (6.75, 7.25) {};
		\node [style=none] (87) at (8.5, 7.25) {$A_g$};
		\node [style=none] (88) at (10, 6.25) {};
		\node [style=none] (89) at (6.5, 4.5) {};
		\node [style=none] (90) at (2.75, 8) {};
		\node [style=none] (91) at (-8.75, 4.5) {};
		\node [style=none] (92) at (6.5, 8.5) {$B_g$};
		\node [style=NodeCross] (93) at (6, -3.75) {};
		\node [style=NodeCross] (94) at (8.5, -4.75) {};
		\node [style=NodeCross] (95) at (8.5, -2.75) {};
		\node [style=none] (96) at (7.5, -3.75) {};
		\node [style=none] (97) at (6, -3.75) {};
		\node [style=none] (98) at (8.5, -4.75) {};
		\node [style=none] (99) at (8.5, -2.75) {};
		\node [style=none] (100) at (8.75, -2.5) {};
		\node [style=none] (101) at (8.75, -5) {};
		\node [style=none] (102) at (5.5, -3.75) {};
		\node [style=none] (103) at (8, -3.25) {};
		\node [style=none] (104) at (8, -4.25) {};
		\node [style=UpRighttriangle] (105) at (8, -4.25) {};
		\node [style=ltriangle] (106) at (7, -3.75) {};
		\node [style=DownRighttriangle] (107) at (8, -3.25) {};
		\node [style=none] (108) at (6.25, -2.25) {$B_1^{a'}$};
		\node [style=none] (109) at (-1, -3.75) {};
		\node [style=none] (110) at (4, -3.75) {};
		\node [style=none] (111) at (-5, -3.75) {};
		\node [style=none] (112) at (-7, 1.25) {};
		\node [style=none] (113) at (0, 1.25) {};
		\node [style=none] (114) at (1, 1.25) {};
		\node [style=NodeCross] (115) at (-5, 1.25) {};
		\node [style=NodeCross] (116) at (-7, 1.25) {};
		\node [style=none] (117) at (-3, 1.25) {};
		\node [style=NodeCross] (118) at (-1, 1.25) {};
		\node [style=NodeCross] (119) at (-3, 1.25) {};
		\node [style=none] (120) at (-5.5, 1.25) {};
		\node [style=none] (121) at (-2.5, 1.25) {};
		\node [style=none] (122) at (2, 1.25) {};
		\node [style=NodeCross] (123) at (4, 1.25) {};
		\node [style=NodeCross] (124) at (2, 1.25) {};
		\node [style=none] (125) at (2.5, 1.25) {};
		\node [style=none] (126) at (-1.5, 1.25) {};
		\node [style=none] (127) at (-6, 2.25) {$B_1^b$};
		\node [style=none] (128) at (-2, 2.25) {$B_2^b$};
		\node [style=none] (129) at (3, 2.25) {$B_k^{b}$};
		\node [style=none] (130) at (-4, 1.75) {};
		\node [style=none] (131) at (-4, 0.75) {};
		\node [style=none] (132) at (0, 1.75) {};
		\node [style=none] (133) at (0, 0.75) {};
		\node [style=none] (134) at (1, 0.75) {};
		\node [style=none] (135) at (1, 1.75) {};
		\node [style=none] (136) at (-4, 0.25) {$A_{1,2}^b$};
		\node [style=none] (137) at (-0.5, 0.25) {$A_{2,3}^b$};
		\node [style=none] (138) at (2, 0.25) {$A_{k-1,k}^b$};
		\node [style=none] (139) at (3.5, 1.25) {};
		\node [style=none] (145) at (1.5, 1.25) {};
		\node [style=none] (146) at (4.5, 1.25) {};
		\node [style=none] (147) at (3, 1.75) {};
		\node [style=none] (148) at (3, 0.75) {};
		\node [style=none] (149) at (-3.5, 1.25) {};
		\node [style=none] (150) at (-0.5, 1.25) {};
		\node [style=none] (151) at (-2, 1.75) {};
		\node [style=none] (152) at (-2, 0.75) {};
		\node [style=none] (153) at (-7.5, 1.25) {};
		\node [style=none] (154) at (-4.5, 1.25) {};
		\node [style=none] (155) at (-6, 1.75) {};
		\node [style=none] (156) at (-6, 0.75) {};
		\node [style=none] (161) at (-1, 1.25) {};
		\node [style=none] (162) at (4, 1.25) {};
		\node [style=none] (163) at (-5, 1.25) {};
		\node [style=none] (164) at (5, 1.25) {};
		\node [style=none] (165) at (3.5, 0.25) {};
		\node [style=none] (166) at (5, -0.75) {};
		\node [style=none] (167) at (-6.5, -3.75) {};
		\node [style=none] (168) at (-8, -3.75) {};
		\node [style=none] (169) at (-8, -1.75) {};
		\node [style=none] (170) at (-6.5, -2.75) {};
		\node [style=none] (171) at (-5.5, -1.75) {};
		\node [style=none] (172) at (-7, -0.75) {};
		\node [style=none] (173) at (2.5, -0.75) {};
		\node [style=none] (174) at (4, -1.75) {};
		\node [style=none] (175) at (6, 0.25) {$A^{b,a}_{k,1}$};
		\node [style=none] (176) at (10, 1.25) {};
		\node [style=ltriangle] (177) at (-6, -3.75) {};
		\node [style=ltriangle] (178) at (-2, -3.75) {};
		\node [style=ltriangle] (179) at (3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (2.center) to (3.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (9.center) to (19.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (19.center) to (10.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (15.center) to (21.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (24.center) to (14.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (9.center) to (20.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (20.center) to (10.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (15.center) to (22.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (23.center) to (14.center);
		\draw [style=ThickLine] (29.center) to (30.center);
		\draw [style=ThickLine, in=-90, out=0] (30.center) to (28.center);
		\draw [style=ThickLine, in=90, out=-90, looseness=1.25] (34.center) to (0.center);
		\draw [style=ThickLine, in=180, out=-90] (0.center) to (29.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (31.center) to (37.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (37.center) to (32.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (31.center) to (36.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (39.center) to (42.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (39.center) to (41.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (41.center) to (40.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (40.center) to (42.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (43.center) to (46.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (45.center) to (44.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (44.center) to (46.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (47.center) to (50.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (47.center) to (49.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (49.center) to (48.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (48.center) to (50.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (59.center) to (52.center);
		\draw [style=ThickLine] (52.center) to (51.center);
		\draw [style=ThickLine] (63.center) to (64.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (59.center) to (65.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (60.center) to (68.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (68.center) to (61.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (61.center) to (62.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (60.center) to (62.center);
		\draw [style=ThickLine, in=90, out=-120] (67.center) to (69.center);
		\draw [style=ThickLine, in=120, out=-90] (69.center) to (58.center);
		\draw [style=ThickLine, in=180, out=-30] (55.center) to (57.center);
		\draw [style=ThickLine, in=-150, out=0] (57.center) to (56.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (54.center) to (58.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (58.center) to (53.center);
		\draw [style=DottedLine] (66.center) to (65.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (80.center) to (84.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (84.center) to (81.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (81.center) to (82.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (80.center) to (82.center);
		\draw [style=ThickLine, in=90, out=-120] (83.center) to (85.center);
		\draw [style=ThickLine, in=120, out=-90] (85.center) to (79.center);
		\draw [style=ThickLine, in=180, out=-30] (76.center) to (78.center);
		\draw [style=ThickLine, in=-150, out=0] (78.center) to (77.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (75.center) to (79.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (79.center) to (74.center);
		\draw [style=ThickLine, in=90, out=0] (83.center) to (88.center);
		\draw [style=ThickLine, in=0, out=-90] (88.center) to (89.center);
		\draw [style=ThickLine, in=-180, out=0] (64.center) to (73.center);
		\draw [style=DottedLine] (73.center) to (90.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (91.center) to (63.center);
		\draw [style=ThickLine, in=-90, out=90] (34.center) to (91.center);
		\draw [style=ThickLine] (90.center) to (83.center);
		\draw [style=ThickLine] (66.center) to (89.center);
		\draw [style=DashedLine, in=90, out=-60, looseness=0.75] (67.center) to (70.center);
		\draw [style=DashedLine, in=60, out=-90] (70.center) to (58.center);
		\draw [style=DashedLine, in=90, out=-60] (83.center) to (86.center);
		\draw [style=DashedLine, in=60, out=-90] (86.center) to (79.center);
		\draw [style=ThickLine] (96.center) to (97.center);
		\draw [style=ThickLine] (96.center) to (98.center);
		\draw [style=ThickLine] (99.center) to (96.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (102.center) to (100.center);
		\draw [style=ThickLine, in=45, out=-45] (100.center) to (101.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (101.center) to (102.center);
		\draw [style=DottedLine] (113.center) to (114.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (120.center) to (130.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (130.center) to (121.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (126.center) to (132.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (135.center) to (125.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (120.center) to (131.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (131.center) to (121.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (126.center) to (133.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (134.center) to (125.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (145.center) to (148.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (145.center) to (147.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (147.center) to (146.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (146.center) to (148.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (149.center) to (152.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (149.center) to (151.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (151.center) to (150.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (150.center) to (152.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (153.center) to (156.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (153.center) to (155.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (155.center) to (154.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (154.center) to (156.center);
		\draw [style=DashedLine] (116) to (163.center);
		\draw [style=DashedLine] (119) to (161.center);
		\draw [style=DashedLine] (124) to (162.center);
		\draw [style=GreenLine, bend left=90, looseness=1.50] (139.center) to (164.center);
		\draw [style=GreenLine] (164.center) to (166.center);
		\draw [style=BlueLine] (139.center) to (165.center);
		\draw [style=GreenLine] (170.center) to (167.center);
		\draw [style=BlueLine, bend left=90, looseness=1.50] (167.center) to (168.center);
		\draw [style=BlueLine] (168.center) to (169.center);
		\draw [style=BlueLine, in=0, out=-90, looseness=1.50] (165.center) to (173.center);
		\draw [style=BlueLine] (173.center) to (172.center);
		\draw [style=BlueLine, in=-180, out=90, looseness=1.50] (169.center) to (172.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=1.50] (170.center) to (171.center);
		\draw [style=GreenLine] (171.center) to (174.center);
		\draw [style=GreenLine, in=-90, out=0, looseness=1.50] (174.center) to (166.center);
		\draw [style=ThickLine, in=90, out=0, looseness=1.25] (51.center) to (176.center);
		\draw [style=ThickLine] (176.center) to (28.center);
		\draw [style=ThickLine] (1.center) to (111.center);
		\draw [style=ThickLine] (6.center) to (109.center);
		\draw [style=ThickLine] (11.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -2.5) {};
		\node [style=none] (1) at (-8, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=NodeCross] (4) at (-6, -2.5) {};
		\node [style=NodeCross] (5) at (-8, -2.5) {};
		\node [style=none] (6) at (-4, -2.5) {};
		\node [style=NodeCross] (7) at (-2, -2.5) {};
		\node [style=NodeCross] (8) at (-4, -2.5) {};
		\node [style=none] (9) at (-6.5, -2.5) {};
		\node [style=none] (10) at (-3.5, -2.5) {};
		\node [style=none] (11) at (1, -2.5) {};
		\node [style=NodeCross] (12) at (3, -2.5) {};
		\node [style=NodeCross] (13) at (1, -2.5) {};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (-7, -1.5) {$B_1^b$};
		\node [style=none] (17) at (-3, -1.5) {$B_2^b$};
		\node [style=none] (18) at (2, -1.5) {$B_k^{b}$};
		\node [style=none] (19) at (-5, -2) {};
		\node [style=none] (20) at (-5, -3) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=none] (22) at (-1, -3) {};
		\node [style=none] (23) at (0, -3) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (-5, -3.5) {$A_{1,2}^b$};
		\node [style=none] (26) at (-1.5, -3.5) {$A_{2,3}^b$};
		\node [style=none] (27) at (1, -3.5) {$A_{k-1,k}^b$};
		\node [style=none] (28) at (9.25, -2.5) {};
		\node [style=none] (29) at (-6.75, -5.25) {};
		\node [style=none] (30) at (7.25, -5.25) {};
		\node [style=none] (31) at (2.5, -2.5) {};
		\node [style=none] (32) at (5.5, -2.5) {};
		\node [style=none] (33) at (7.25, 0) {};
		\node [style=none] (34) at (-9.25, 0) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4, -3) {};
		\node [style=none] (37) at (4, -2) {};
		\node [style=none] (38) at (4, -3.5) {$A^{b,a''}_{k,1}$};
		\node [style=none] (39) at (0.5, -2.5) {};
		\node [style=none] (40) at (3.5, -2.5) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (42) at (2, -3) {};
		\node [style=none] (43) at (-4.5, -2.5) {};
		\node [style=none] (44) at (-1.5, -2.5) {};
		\node [style=none] (45) at (-3, -2) {};
		\node [style=none] (46) at (-3, -3) {};
		\node [style=none] (47) at (-8.5, -2.5) {};
		\node [style=none] (48) at (-5.5, -2.5) {};
		\node [style=none] (49) at (-7, -2) {};
		\node [style=none] (50) at (-7, -3) {};
		\node [style=none] (51) at (7.25, 0) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=none] (53) at (-4.5, 1.5) {};
		\node [style=none] (54) at (-7, 1.5) {};
		\node [style=none] (55) at (-7.5, 1.75) {};
		\node [style=none] (56) at (-4, 1.75) {};
		\node [style=none] (57) at (-5.75, 1.25) {};
		\node [style=none] (58) at (-5.75, 1.75) {};
		\node [style=none] (59) at (-2, 0.75) {};
		\node [style=none] (60) at (-5.75, 0.5) {};
		\node [style=none] (61) at (-5.75, 2.5) {};
		\node [style=none] (62) at (-3.25, 1.5) {};
		\node [style=none] (63) at (-6.75, 3.25) {};
		\node [style=none] (64) at (-2, 3.25) {};
		\node [style=none] (65) at (0, 1.5) {};
		\node [style=none] (66) at (2, 1.5) {};
		\node [style=none] (67) at (-5.75, 3.25) {};
		\node [style=none] (68) at (-8.25, 1.5) {};
		\node [style=none] (69) at (-6, 2.5) {};
		\node [style=none] (70) at (-5.5, 2.5) {};
		\node [style=none] (71) at (-5.75, 3.75) {$B_1$};
		\node [style=none] (72) at (-3.75, 2.5) {$A_1$};
		\node [style=none] (73) at (0, 5) {};
		\node [style=none] (74) at (7, 3.25) {};
		\node [style=none] (75) at (4.5, 3.25) {};
		\node [style=none] (76) at (4, 3.5) {};
		\node [style=none] (77) at (7.5, 3.5) {};
		\node [style=none] (78) at (5.75, 3) {};
		\node [style=none] (79) at (5.75, 3.5) {};
		\node [style=none] (80) at (5.75, 2.25) {};
		\node [style=none] (81) at (5.75, 4.25) {};
		\node [style=none] (82) at (8.25, 3.25) {};
		\node [style=none] (83) at (5.75, 5) {};
		\node [style=none] (84) at (3.25, 3.25) {};
		\node [style=none] (85) at (5.5, 4.25) {};
		\node [style=none] (86) at (6, 4.25) {};
		\node [style=none] (87) at (7.75, 4.25) {$A_g$};
		\node [style=none] (88) at (9.25, 3.25) {};
		\node [style=none] (89) at (5.75, 1.5) {};
		\node [style=none] (90) at (2, 5) {};
		\node [style=none] (91) at (-9.25, 1.5) {};
		\node [style=none] (92) at (5.75, 5.5) {$B_g$};
		\node [style=NodeCross] (93) at (5, -2.5) {};
		\node [style=NodeCross] (94) at (7.5, -3.5) {};
		\node [style=NodeCross] (95) at (7.5, -1.5) {};
		\node [style=none] (96) at (6.5, -2.5) {};
		\node [style=none] (97) at (5, -2.5) {};
		\node [style=none] (98) at (7.5, -3.5) {};
		\node [style=none] (99) at (7.5, -1.5) {};
		\node [style=none] (100) at (7.75, -1.25) {};
		\node [style=none] (101) at (7.75, -3.75) {};
		\node [style=none] (102) at (4.5, -2.5) {};
		\node [style=none] (104) at (7, -3) {};
		\node [style=none] (108) at (5.25, -1) {$B_1^{a''}$};
		\node [style=none] (109) at (-2, -2.5) {};
		\node [style=none] (110) at (3, -2.5) {};
		\node [style=none] (111) at (-6, -2.5) {};
		\node [style=none] (112) at (-1.25, -3.25) {};
		\node [style=none] (113) at (6, -3) {$b$};
		\node [style=none] (114) at (6.5, -1.5) {$a^2b$};
		\node [style=DownLighttriangle] (115) at (7, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DottedLine] (2.center) to (3.center);
		\draw [style=GreenLine, in=180, out=90, looseness=0.75] (9.center) to (19.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (19.center) to (10.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (15.center) to (21.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (24.center) to (14.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (9.center) to (20.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (20.center) to (10.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (15.center) to (22.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (23.center) to (14.center);
		\draw [style=ThickLine] (29.center) to (30.center);
		\draw [style=ThickLine, in=90, out=0] (33.center) to (28.center);
		\draw [style=ThickLine, in=-90, out=0] (30.center) to (28.center);
		\draw [style=ThickLine, in=90, out=-90, looseness=1.25] (34.center) to (0.center);
		\draw [style=ThickLine, in=180, out=-90] (0.center) to (29.center);
		\draw [style=GreenLine, in=-180, out=90, looseness=0.75] (31.center) to (37.center);
		\draw [style=GreenLine, in=90, out=0, looseness=0.75] (37.center) to (32.center);
		\draw [style=BlueLine, in=-180, out=-90, looseness=0.75] (31.center) to (36.center);
		\draw [style=BlueLine, in=-90, out=0, looseness=0.75] (36.center) to (32.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (39.center) to (42.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (39.center) to (41.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (41.center) to (40.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (40.center) to (42.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (43.center) to (46.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (45.center) to (44.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (44.center) to (46.center);
		\draw [style=ThickLine, in=-180, out=-90, looseness=0.75] (47.center) to (50.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (47.center) to (49.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (49.center) to (48.center);
		\draw [style=ThickLine, in=0, out=-90, looseness=0.75] (48.center) to (50.center);
		\draw [style=ThickLine, in=-180, out=-90] (59.center) to (52.center);
		\draw [style=ThickLine] (52.center) to (51.center);
		\draw [style=ThickLine] (63.center) to (64.center);
		\draw [style=ThickLine, in=-180, out=90] (59.center) to (65.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (60.center) to (68.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (68.center) to (61.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (61.center) to (62.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (60.center) to (62.center);
		\draw [style=ThickLine, in=90, out=-120] (67.center) to (69.center);
		\draw [style=ThickLine, in=120, out=-90] (69.center) to (58.center);
		\draw [style=ThickLine, in=180, out=-30] (55.center) to (57.center);
		\draw [style=ThickLine, in=-150, out=0] (57.center) to (56.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (54.center) to (58.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (58.center) to (53.center);
		\draw [style=DottedLine] (66.center) to (65.center);
		\draw [style=ThickLine, in=-90, out=180, looseness=0.75] (80.center) to (84.center);
		\draw [style=ThickLine, in=-180, out=90, looseness=0.75] (84.center) to (81.center);
		\draw [style=ThickLine, in=90, out=0, looseness=0.75] (81.center) to (82.center);
		\draw [style=ThickLine, in=-90, out=0, looseness=0.75] (80.center) to (82.center);
		\draw [style=ThickLine, in=90, out=-120] (83.center) to (85.center);
		\draw [style=ThickLine, in=120, out=-90] (85.center) to (79.center);
		\draw [style=ThickLine, in=180, out=-30] (76.center) to (78.center);
		\draw [style=ThickLine, in=-150, out=0] (78.center) to (77.center);
		\draw [style=ThickLine, in=180, out=30, looseness=0.75] (75.center) to (79.center);
		\draw [style=ThickLine, in=150, out=0, looseness=0.75] (79.center) to (74.center);
		\draw [style=ThickLine, in=90, out=0] (83.center) to (88.center);
		\draw [style=ThickLine, in=0, out=-90] (88.center) to (89.center);
		\draw [style=ThickLine, in=-180, out=0] (64.center) to (73.center);
		\draw [style=DottedLine] (73.center) to (90.center);
		\draw [style=ThickLine, in=180, out=90, looseness=1.25] (91.center) to (63.center);
		\draw [style=ThickLine, in=-90, out=90] (34.center) to (91.center);
		\draw [style=ThickLine] (90.center) to (83.center);
		\draw [style=ThickLine] (66.center) to (89.center);
		\draw [style=DashedLine, in=90, out=-60, looseness=0.75] (67.center) to (70.center);
		\draw [style=DashedLine, in=60, out=-90] (70.center) to (58.center);
		\draw [style=DashedLine, in=90, out=-60] (83.center) to (86.center);
		\draw [style=DashedLine, in=60, out=-90] (86.center) to (79.center);
		\draw [style=ThickLine] (96.center) to (98.center);
		\draw [style=ThickLine, in=135, out=90, looseness=0.75] (102.center) to (100.center);
		\draw [style=ThickLine, in=45, out=-45] (100.center) to (101.center);
		\draw [style=ThickLine, in=-90, out=-135, looseness=0.75] (101.center) to (102.center);
		\draw [style=DashedLine] (5) to (111.center);
		\draw [style=DashedLine] (8) to (109.center);
		\draw [style=DashedLine] (13) to (110.center);
		\draw [style=DashedLine] (96.center) to (97.center);
		\draw [style=DashedLineFall] (96.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=none] (1) at (-9.5, 2) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=rtriangle] (4) at (-7.5, 0) {};
		\node [style=NodeCross] (5) at (-9.5, 2) {};
		\node [style=NodeCross] (6) at (-9.5, 0) {};
		\node [style=NodeCross] (7) at (-5.5, 0) {};
		\node [style=NodeCross] (8) at (-5.5, 2) {};
		\node [style=none] (9) at (-9.25, 1) {$b$};
		\node [style=none] (10) at (-7.5, 0.5) {$a$};
		\node [style=none] (11) at (-5.75, 1) {$b$};
		\node [style=none] (12) at (-3.75, 1) {$=$};
		\node [style=none] (13) at (-9.5, 2.75) {};
		\node [style=none] (14) at (-5.5, 2.75) {};
		\node [style=none] (15) at (-5.5, -0.75) {};
		\node [style=none] (16) at (-9.5, -0.75) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=NodeCross] (22) at (-2, 2) {};
		\node [style=NodeCross] (25) at (2, 2) {};
		\node [style=none] (26) at (-1.75, 1) {$b$};
		\node [style=none] (28) at (1.75, 1) {$b$};
		\node [style=none] (29) at (-2, 2.75) {};
		\node [style=none] (30) at (2, 2.75) {};
		\node [style=none] (31) at (2, -0.75) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=NodeCross] (36) at (-2, 0) {};
		\node [style=NodeCross] (37) at (2, 0) {};
		\node [style=none] (38) at (0, 1) {$b$};
		\node [style=none] (39) at (0, 0) {$a^2b$};
		\node [style=none] (40) at (3.75, 1) {$=$};
		\node [style=none] (42) at (5.5, 2) {};
		\node [style=none] (44) at (9.5, 2) {};
		\node [style=NodeCross] (45) at (5.5, 2) {};
		\node [style=NodeCross] (46) at (9.5, 2) {};
		\node [style=none] (49) at (5.5, 2.75) {};
		\node [style=none] (50) at (9.5, 2.75) {};
		\node [style=none] (51) at (9.5, -0.75) {};
		\node [style=none] (52) at (5.5, -0.75) {};
		\node [style=none] (54) at (7.5, 1) {};
		\node [style=NodeCross] (55) at (5.5, 0) {};
		\node [style=NodeCross] (56) at (9.5, 0) {};
		\node [style=none] (57) at (7.5, 1.5) {$b$};
		\node [style=none] (58) at (7.5, 0.5) {$a^2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (2.center);
		\draw [style=DashedLine] (1.center) to (0.center);
		\draw [style=DashedLine] (3.center) to (2.center);
		\draw [style=ThickLine] (13.center) to (14.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [style=ThickLine] (15.center) to (16.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (16.center) to (13.center);
		\draw [style=DashedLine] (18.center) to (17.center);
		\draw [style=DashedLine] (20.center) to (19.center);
		\draw [style=ThickLine] (29.center) to (30.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (30.center) to (31.center);
		\draw [style=ThickLine] (31.center) to (32.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (32.center) to (29.center);
		\draw [style=DashedLine] (17.center)
			 to [in=180, out=30] (35.center)
			 to [in=150, out=0] (19.center);
		\draw [style=DashedLineFall] (17.center)
			 to [in=180, out=-30] (34.center)
			 to [in=-150, out=0] (19.center);
		\draw [style=ThickLine] (49.center) to (50.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (50.center) to (51.center);
		\draw [style=ThickLine] (51.center) to (52.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (52.center) to (49.center);
		\draw [style=DashedLine] (45) to (46);
		\draw [style=DashedLineFall] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -1) {};
		\node [style=none] (1) at (-9, 1) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=NodeCross] (5) at (-9, 1) {};
		\node [style=NodeCross] (6) at (-9, -1) {};
		\node [style=NodeCross] (7) at (-6, -1) {};
		\node [style=NodeCross] (8) at (-6, 1) {};
		\node [style=none] (9) at (-9.25, 0) {$b$};
		\node [style=none] (11) at (-6.25, 0) {$b$};
		\node [style=none] (12) at (-3.75, 0) {$=$};
		\node [style=none] (13) at (-9.5, 1.75) {};
		\node [style=none] (14) at (-5.5, 1.75) {};
		\node [style=none] (15) at (-5.5, -1.75) {};
		\node [style=none] (16) at (-9.5, -1.75) {};
		\node [style=none] (47) at (-7.5, 1.75) {};
		\node [style=none] (48) at (-7.5, -1.75) {};
		\node [style=none] (49) at (-7.75, 0) {};
		\node [style=none] (50) at (-7.25, 0) {};
		\node [style=none] (51) at (-8.25, 0) {$a$};
		\node [style=Uprtriangle] (52) at (-7.75, 0) {};
		\node [style=none] (53) at (-1.25, -1) {};
		\node [style=none] (54) at (-1.25, 1) {};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=NodeCross] (57) at (-1.25, 1) {};
		\node [style=NodeCross] (58) at (-1.25, -1) {};
		\node [style=NodeCross] (59) at (1.5, -1) {};
		\node [style=NodeCross] (60) at (1.5, 1) {};
		\node [style=none] (61) at (-1.5, 0) {$b$};
		\node [style=none] (62) at (1.25, 0) {$b$};
		\node [style=none] (63) at (-2, 1.75) {};
		\node [style=none] (64) at (2, 1.75) {};
		\node [style=none] (65) at (2, -1.75) {};
		\node [style=none] (66) at (-2, -1.75) {};
		\node [style=none] (67) at (-1.25, 1.5) {};
		\node [style=none] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-2.25, 0) {};
		\node [style=none] (70) at (-0.25, 0) {};
		\node [style=none] (71) at (0.25, 0) {$a$};
		\node [style=Uprtriangle] (72) at (-0.25, 0) {};
		\node [style=none] (73) at (3.75, 0) {$=$};
		\node [style=none] (74) at (6.25, -1) {};
		\node [style=none] (75) at (6.25, 1) {};
		\node [style=none] (76) at (8.75, -1) {};
		\node [style=none] (77) at (8.75, 1) {};
		\node [style=NodeCross] (78) at (6.25, 1) {};
		\node [style=NodeCross] (79) at (6.25, -1) {};
		\node [style=NodeCross] (80) at (8.75, -1) {};
		\node [style=NodeCross] (81) at (8.75, 1) {};
		\node [style=none] (82) at (5.75, 0) {$a^2b$};
		\node [style=none] (83) at (8.5, 0) {$b$};
		\node [style=none] (84) at (5.5, 1.75) {};
		\node [style=none] (85) at (9.5, 1.75) {};
		\node [style=none] (86) at (9.5, -1.75) {};
		\node [style=none] (87) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DashedLine] (1.center) to (0.center);
		\draw [style=DashedLine] (3.center) to (2.center);
		\draw [style=ThickLine] (13.center) to (14.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [style=ThickLine] (15.center) to (16.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (16.center) to (13.center);
		\draw [style=ThickLine, in=-90, out=105] (48.center) to (49.center);
		\draw [style=ThickLine, in=90, out=-105] (47.center) to (49.center);
		\draw [style=DashedLine, in=90, out=-75] (47.center) to (50.center);
		\draw [style=DashedLine, in=75, out=-90] (50.center) to (48.center);
		\draw [style=DashedLine] (54.center) to (53.center);
		\draw [style=DashedLine] (56.center) to (55.center);
		\draw [style=ThickLine] (63.center) to (64.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (64.center) to (65.center);
		\draw [style=ThickLine] (65.center) to (66.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (66.center) to (63.center);
		\draw [style=ThickLine, in=-90, out=180] (68.center) to (69.center);
		\draw [style=ThickLine, in=90, out=-180] (67.center) to (69.center);
		\draw [style=ThickLine, in=90, out=0] (67.center) to (70.center);
		\draw [style=ThickLine, in=0, out=-90] (70.center) to (68.center);
		\draw [style=DashedLine] (77.center) to (76.center);
		\draw [style=ThickLine] (84.center) to (85.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (85.center) to (86.center);
		\draw [style=ThickLine] (86.center) to (87.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (87.center) to (84.center);
		\draw [style=DashedLineFall] (78) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=NodeCross] (6) at (-7.5, 0.5) {};
		\node [style=NodeCross] (7) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-5.5, 1) {$a$};
		\node [style=none] (12) at (-7.5, 1.75) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=none] (14) at (-3.5, -1.75) {};
		\node [style=none] (15) at (-7.5, -1.75) {};
		\node [style=NodeCross] (16) at (-5.5, -0.5) {};
		\node [style=ltriangle] (17) at (-5.5, 0.5) {};
		\node [style=Circle] (18) at (-7.5, 0.5) {};
		\node [style=none] (19) at (4.25, 1.25) {};
		\node [style=none] (20) at (7, 0) {};
		\node [style=NodeCross] (21) at (4.25, 1.25) {};
		\node [style=NodeCross] (22) at (7, 0) {};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=none] (25) at (7.5, 1.75) {};
		\node [style=none] (26) at (7.5, -1.75) {};
		\node [style=none] (27) at (3.5, -1.75) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=ltriangle] (33) at (1.75, 0) {};
		\node [style=none] (34) at (0, 0.5) {Resolution};
		\node [style=none] (35) at (4.25, -1.25) {};
		\node [style=none] (36) at (5.5, 0) {};
		\node [style=none] (37) at (6.25, 0) {};
		\node [style=ltriangle] (38) at (6.25, 0) {};
		\node [style=NodeCross] (39) at (4.25, -1.25) {};
		\node [style=none] (40) at (6.25, 0.5) {$a$};
		\node [style=NodeCross] (41) at (7, -1.25) {};
		\node [style=none] (42) at (4.25, 0.5) {$a^2b$};
		\node [style=none] (43) at (4.5, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (2.center);
		\draw [style=ThickLine] (12.center) to (13.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (13.center) to (14.center);
		\draw [style=ThickLine] (14.center) to (15.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=ThickLine] (24.center) to (25.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (25.center) to (26.center);
		\draw [style=ThickLine] (26.center) to (27.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (27.center) to (24.center);
		\draw [style=ThickLine] (31.center) to (32.center);
		\draw [style=ThickLine] (36.center) to (20.center);
		\draw [style=ThickLine] (35.center) to (36.center);
		\draw [style=ThickLine] (36.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=NodeCross] (2) at (-7.5, 0.5) {};
		\node [style=none] (4) at (-5.5, 1) {$a$};
		\node [style=none] (5) at (-7.5, 1.75) {};
		\node [style=none] (6) at (-3.5, 1.75) {};
		\node [style=none] (7) at (-3.5, -1.75) {};
		\node [style=none] (8) at (-7.5, -1.75) {};
		\node [style=NodeCross] (9) at (-5.5, -0.5) {};
		\node [style=ltriangle] (10) at (-5.5, 0.5) {};
		\node [style=Circle] (11) at (-7.5, 0.5) {};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=NodeCross] (14) at (4.25, 1.25) {};
		\node [style=NodeCross] (15) at (7, 0) {};
		\node [style=none] (16) at (3.5, 1.75) {};
		\node [style=none] (17) at (9, 1.75) {};
		\node [style=none] (18) at (9, -1.75) {};
		\node [style=none] (19) at (3.5, -1.75) {};
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=ltriangle] (22) at (1.75, 0) {};
		\node [style=none] (23) at (0, 0.5) {Resolution};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=ltriangle] (27) at (6.25, 0) {};
		\node [style=NodeCross] (28) at (4.25, -1.25) {};
		\node [style=none] (29) at (6.25, 0.5) {$a$};
		\node [style=NodeCross] (30) at (6.25, -1.25) {};
		\node [style=none] (31) at (4.25, 0.5) {$a^2b$};
		\node [style=none] (32) at (4.5, -0.5) {$b$};
		\node [style=none] (33) at (-3.5, 0.5) {};
		\node [style=NodeCross] (34) at (-3.5, 0.5) {};
		\node [style=Circle] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (8.25, 1.25) {};
		\node [style=NodeCross] (37) at (8.25, 1.25) {};
		\node [style=none] (38) at (8.25, -1.25) {};
		\node [style=NodeCross] (39) at (8.25, -1.25) {};
		\node [style=none] (40) at (8.25, 0.5) {$a^2b$};
		\node [style=none] (41) at (8, -0.5) {$b$};
		\node [style=none] (42) at (10.5, 0) {};
		\node [style=none] (43) at (10.5, 0) {$=$};
		\node [style=none] (44) at (12.75, 1) {};
		\node [style=NodeCross] (46) at (12.75, 1) {};
		\node [style=none] (48) at (12, 1.75) {};
		\node [style=none] (49) at (17.5, 1.75) {};
		\node [style=none] (50) at (17.5, -1.75) {};
		\node [style=none] (51) at (12, -1.75) {};
		\node [style=none] (52) at (12.75, -0.25) {};
		\node [style=NodeCross] (56) at (12.75, -0.25) {};
		\node [style=NodeCross] (58) at (13.75, -1) {};
		\node [style=none] (59) at (14.75, 0.5) {$a^2b$};
		\node [style=none] (60) at (14.75, -0.75) {$b$};
		\node [style=none] (61) at (16.75, 1) {};
		\node [style=NodeCross] (62) at (16.75, 1) {};
		\node [style=none] (63) at (16.75, -0.25) {};
		\node [style=NodeCross] (64) at (16.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (5.center) to (6.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (6.center) to (7.center);
		\draw [style=ThickLine] (7.center) to (8.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (8.center) to (5.center);
		\draw [style=ThickLine] (16.center) to (17.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (17.center) to (18.center);
		\draw [style=ThickLine] (18.center) to (19.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (19.center) to (16.center);
		\draw [style=ThickLine] (20.center) to (21.center);
		\draw [style=ThickLine] (25.center) to (13.center);
		\draw [style=ThickLine] (48.center) to (49.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (49.center) to (50.center);
		\draw [style=ThickLine] (50.center) to (51.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (51.center) to (48.center);
		\draw [style=ThickLine] (12.center) to (25.center);
		\draw [style=ThickLine] (25.center) to (24.center);
		\draw [style=ThickLine] (13.center) to (38.center);
		\draw [style=ThickLine] (13.center) to (36.center);
		\draw [style=ThickLine] (44.center) to (61.center);
		\draw [style=ThickLine] (63.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\su(3)$};
\begin{scope}[shift={(-3.3,0)}]
\node (v-1) at (-0.45,0.9) {$\F$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(2)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(2)$};
\end{scope}
\begin{scope}[shift={(3.3,0)}]
\node (v3) at (-0.45,0.9) {$\F$};
\end{scope}
\begin{scope}[shift={(1.8,1.2)}]
\node (v4) at (-0.45,0.9) {$\L^2$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v-1) edge (v0);
\draw  (v4) edge (v2);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=NodeCross] (2) at (-6.5, 1) {};
		\node [style=none] (4) at (-7.5, 1.75) {};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (6) at (-3.5, -1.75) {};
		\node [style=none] (7) at (-7.5, -1.75) {};
		\node [style=Circle] (10) at (-6.5, 1) {};
		\node [style=none] (11) at (4.75, 1.25) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=NodeCross] (13) at (4.75, 1.25) {};
		\node [style=NodeCross] (14) at (6, 0) {};
		\node [style=none] (15) at (3.5, 1.75) {};
		\node [style=none] (16) at (8.75, 1.75) {};
		\node [style=none] (17) at (8.75, -1.75) {};
		\node [style=none] (18) at (3.5, -1.75) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=ltriangle] (21) at (1.75, 0) {};
		\node [style=none] (22) at (0, 0.5) {Resolution};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=NodeCross] (27) at (4.75, -1.25) {};
		\node [style=none] (30) at (4.75, 0.5) {$a^2b$};
		\node [style=none] (31) at (5, -0.5) {$b$};
		\node [style=none] (35) at (7.25, 1.25) {};
		\node [style=NodeCross] (36) at (7.25, 1.25) {};
		\node [style=none] (37) at (7.25, -1.25) {};
		\node [style=NodeCross] (38) at (7.25, -1.25) {};
		\node [style=none] (39) at (7, 0.5) {$a$};
		\node [style=none] (40) at (7, -0.5) {$a$};
		\node [style=none] (41) at (10.5, 0) {};
		\node [style=none] (42) at (10.5, 0) {$=$};
		\node [style=none] (43) at (12.75, 0.75) {};
		\node [style=NodeCross] (44) at (12.75, 0.75) {};
		\node [style=none] (45) at (12, 1.75) {};
		\node [style=none] (46) at (17.5, 1.75) {};
		\node [style=none] (47) at (17.5, -1.75) {};
		\node [style=none] (48) at (12, -1.75) {};
		\node [style=none] (49) at (12.75, -0.75) {};
		\node [style=NodeCross] (50) at (12.75, -0.75) {};
		\node [style=none] (52) at (14.75, 0.25) {$b$};
		\node [style=none] (53) at (14.75, -1.25) {$a$};
		\node [style=none] (54) at (16.75, 0.75) {};
		\node [style=NodeCross] (55) at (16.75, 0.75) {};
		\node [style=none] (56) at (16.75, -0.75) {};
		\node [style=NodeCross] (57) at (16.75, -0.75) {};
		\node [style=none] (60) at (-6.5, -1) {};
		\node [style=none] (61) at (-4.25, 0) {};
		\node [style=NodeCross] (62) at (-4.25, 0) {};
		\node [style=NodeCross] (63) at (-6.5, -1) {};
		\node [style=DownLighttriangle] (64) at (-6, 0.5) {};
		\node [style=rtriangle] (66) at (-5, 0) {};
		\node [style=UpLefttriangle] (67) at (-6, -0.5) {};
		\node [style=none] (68) at (-5, 0.5) {$a$};
		\node [style=none] (69) at (-5.75, -1) {$a$};
		\node [style=none] (70) at (-6.5, 0.25) {$a$};
		\node [style=UpRighttriangle] (71) at (6.5, -0.5) {};
		\node [style=DownRighttriangle] (72) at (6.5, 0.5) {};
		\node [style=ltriangle] (73) at (14.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (4.center) to (5.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (5.center) to (6.center);
		\draw [style=ThickLine] (6.center) to (7.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (7.center) to (4.center);
		\draw [style=ThickLine] (15.center) to (16.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=ThickLine] (17.center) to (18.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (18.center) to (15.center);
		\draw [style=ThickLine] (19.center) to (20.center);
		\draw [style=ThickLine] (24.center) to (12.center);
		\draw [style=ThickLine] (45.center) to (46.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (46.center) to (47.center);
		\draw [style=ThickLine] (47.center) to (48.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (48.center) to (45.center);
		\draw [style=ThickLine] (1.center) to (61.center);
		\draw [style=ThickLine] (1.center) to (60.center);
		\draw [style=ThickLine] (24.center) to (35.center);
		\draw [style=ThickLine] (24.center) to (37.center);
		\draw [style=ThickLine] (49.center) to (56.center);
		\draw [style=ThickLine] (11.center) to (24.center);
		\draw [style=ThickLine] (24.center) to (23.center);
		\draw [style=ThickLine] (43.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 1.5) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=NodeCross] (2) at (-10.5, 1.5) {};
		\node [style=none] (3) at (-11, 2) {};
		\node [style=none] (4) at (-7, 2) {};
		\node [style=none] (5) at (-7, -2) {};
		\node [style=none] (6) at (-11, -2) {};
		\node [style=Circle] (7) at (-10.5, 1.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=NodeCross] (11) at (2.25, 0) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (4.25, 2) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=ltriangle] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-3.5, 0.5) {Resolution};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, 1.5) {};
		\node [style=NodeCross] (26) at (2.25, 1.5) {};
		\node [style=none] (27) at (3.75, -1.5) {};
		\node [style=NodeCross] (28) at (3.75, -1.5) {};
		\node [style=none] (31) at (6.25, 0) {};
		\node [style=none] (32) at (6.25, 0) {$=$};
		\node [style=none] (47) at (-10.5, -1.5) {};
		\node [style=none] (48) at (-7.5, 0) {};
		\node [style=NodeCross] (49) at (-7.5, 0) {};
		\node [style=NodeCross] (50) at (-10.5, -1.5) {};
		\node [style=DownLighttriangle] (51) at (-9.75, 0.75) {};
		\node [style=rtriangle] (52) at (-8.25, 0) {};
		\node [style=UpLefttriangle] (53) at (-9.75, -0.75) {};
		\node [style=none] (54) at (-8.5, 0.5) {$a$};
		\node [style=none] (55) at (-9.25, -1) {$a$};
		\node [style=none] (56) at (-10, 0.25) {$a$};
		\node [style=none] (59) at (-10.5, -1.5) {};
		\node [style=NodeCross] (60) at (-10.5, -1.5) {};
		\node [style=Circle] (61) at (-10.5, -1.5) {};
		\node [style=none] (62) at (3.75, 0) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (0.75, -1.5) {};
		\node [style=NodeCross] (65) at (3.75, 0) {};
		\node [style=NodeCross] (66) at (1.25, 1) {};
		\node [style=NodeCross] (67) at (0.75, -1.5) {};
		\node [style=none] (68) at (1, -0.75) {$b$};
		\node [style=none] (69) at (3.75, 0.5) {$b$};
		\node [style=none] (70) at (2.75, -1.5) {$a^2b$};
		\node [style=none] (71) at (1.25, 0.25) {$a^2b$};
		\node [style=none] (72) at (2.75, 1.5) {$a$};
		\node [style=Downltriangle] (73) at (2.25, 0.75) {};
		\node [style=none] (74) at (1.75, 1.5) {};
		\node [style=none] (76) at (0.25, 0) {};
		\node [style=DownLighttriangle] (77) at (0.25, 0) {};
		\node [style=none] (78) at (10.25, 0) {};
		\node [style=NodeCross] (79) at (10.25, 0) {};
		\node [style=none] (80) at (8.25, 2) {};
		\node [style=none] (81) at (12.25, 2) {};
		\node [style=none] (82) at (12.25, -2) {};
		\node [style=none] (83) at (8.25, -2) {};
		\node [style=none] (84) at (10.25, 0) {};
		\node [style=none] (85) at (10.25, 1.5) {};
		\node [style=NodeCross] (86) at (10.25, 1.5) {};
		\node [style=none] (87) at (11.75, -1.5) {};
		\node [style=NodeCross] (88) at (11.75, -1.5) {};
		\node [style=none] (89) at (11.75, 0) {};
		\node [style=none] (90) at (8.75, 1.5) {};
		\node [style=none] (91) at (8.75, -1.5) {};
		\node [style=NodeCross] (92) at (11.75, 0) {};
		\node [style=NodeCross] (93) at (8.75, 1.5) {};
		\node [style=NodeCross] (94) at (8.75, -1.5) {};
		\node [style=none] (95) at (8.75, -1) {$b$};
		\node [style=none] (96) at (11.75, 0.5) {$b$};
		\node [style=none] (97) at (10.75, -1.5) {$a^2b$};
		\node [style=none] (98) at (8.75, 1) {$a$};
		\node [style=none] (99) at (10.75, 1.5) {$b$};
		\node [style=DownLighttriangle] (100) at (9.5, 0.75) {};
		\node [style=none] (101) at (1.5, -5) {};
		\node [style=NodeCross] (102) at (1.5, -5) {};
		\node [style=none] (103) at (0, -3) {};
		\node [style=none] (104) at (4.25, -3) {};
		\node [style=none] (105) at (4.25, -7) {};
		\node [style=none] (106) at (0, -7) {};
		\node [style=none] (107) at (1.5, -5) {};
		\node [style=none] (108) at (4.25, -4) {};
		\node [style=NodeCross] (109) at (4.25, -4) {};
		\node [style=none] (110) at (3, -6.5) {};
		\node [style=NodeCross] (111) at (3, -6.5) {};
		\node [style=none] (112) at (4.25, -6) {};
		\node [style=none] (113) at (1.5, -3.5) {};
		\node [style=none] (114) at (0, -6.5) {};
		\node [style=NodeCross] (115) at (4.25, -6) {};
		\node [style=NodeCross] (116) at (1.5, -3.5) {};
		\node [style=NodeCross] (117) at (0, -6.5) {};
		\node [style=none] (118) at (0, -5.75) {$b$};
		\node [style=none] (119) at (4.5, -5) {$b$};
		\node [style=none] (120) at (2.25, -6.5) {$a^2b$};
		\node [style=none] (121) at (0.75, -4) {$a$};
		\node [style=Downltriangle] (122) at (1.5, -4.25) {};
		\node [style=none] (123) at (-1.75, -5) {$=$};
		\node [style=none] (124) at (6.25, -5) {$=$};
		\node [style=none] (125) at (9.75, -5) {};
		\node [style=NodeCross] (126) at (9.75, -5) {};
		\node [style=none] (127) at (8.25, -3) {};
		\node [style=none] (128) at (12.25, -3) {};
		\node [style=none] (129) at (12.25, -7) {};
		\node [style=none] (130) at (8.25, -7) {};
		\node [style=none] (131) at (9.75, -5) {};
		\node [style=none] (132) at (12.25, -4) {};
		\node [style=NodeCross] (133) at (12.25, -4) {};
		\node [style=none] (134) at (8.5, -6.5) {};
		\node [style=NodeCross] (135) at (8.5, -6.5) {};
		\node [style=none] (136) at (12.25, -6) {};
		\node [style=none] (137) at (9.75, -3.5) {};
		\node [style=none] (138) at (11, -6.5) {};
		\node [style=NodeCross] (139) at (12.25, -6) {};
		\node [style=NodeCross] (140) at (9.75, -3.5) {};
		\node [style=NodeCross] (141) at (11, -6.5) {};
		\node [style=none] (142) at (11, -5.75) {$b$};
		\node [style=none] (143) at (12.5, -5) {$b$};
		\node [style=none] (144) at (9.25, -6.5) {$a^2b$};
		\node [style=none] (145) at (9, -4) {$a$};
		\node [style=Uprtriangle] (146) at (9.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (3.center) to (4.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (4.center) to (5.center);
		\draw [style=ThickLine] (5.center) to (6.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (6.center) to (3.center);
		\draw [style=ThickLine] (12.center) to (13.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (13.center) to (14.center);
		\draw [style=ThickLine] (14.center) to (15.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=ThickLine] (16.center) to (17.center);
		\draw [style=ThickLine] (21.center) to (9.center);
		\draw [style=ThickLine] (1.center) to (48.center);
		\draw [style=ThickLine] (1.center) to (47.center);
		\draw [style=ThickLine, in=135, out=-180, looseness=1.25] (74.center) to (76.center);
		\draw [style=ThickLine] (80.center) to (81.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (81.center) to (82.center);
		\draw [style=ThickLine] (82.center) to (83.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (83.center) to (80.center);
		\draw [style=ThickLine] (84.center) to (78.center);
		\draw [style=ThickLine] (90.center) to (84.center);
		\draw [style=ThickLine] (103.center) to (104.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (104.center) to (105.center);
		\draw [style=ThickLine] (105.center) to (106.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (106.center) to (103.center);
		\draw [style=ThickLine] (107.center) to (101.center);
		\draw [style=ThickLine] (113.center) to (107.center);
		\draw [style=ThickLine] (127.center) to (128.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (128.center) to (129.center);
		\draw [style=ThickLine] (129.center) to (130.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (130.center) to (127.center);
		\draw [style=ThickLine] (131.center) to (125.center);
		\draw [style=ThickLine] (137.center) to (131.center);
		\draw [style=ThickLine] (63.center) to (21.center);
		\draw [style=ThickLine] (21.center) to (62.center);
		\draw [style=ThickLine] (21.center) to (27.center);
		\draw [style=ThickLine] (25.center) to (21.center);
		\draw [style=ThickLine] (85.center) to (84.center);
		\draw [style=ThickLine] (84.center) to (91.center);
		\draw [style=ThickLine] (84.center) to (87.center);
		\draw [style=ThickLine] (89.center) to (84.center);
		\draw [style=ThickLine] (107.center) to (114.center);
		\draw [style=ThickLine] (107.center) to (110.center);
		\draw [style=ThickLine] (108.center) to (112.center);
		\draw [style=ThickLine] (132.center) to (136.center);
		\draw [style=ThickLine] (131.center) to (134.center);
		\draw [style=ThickLine] (131.center) to (138.center);
		\draw [style=ThickLine] (64.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1) {};
		\node [style=none] (1) at (-1.5, 4) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (6.5, 4) {};
		\node [style=NodeCross] (4) at (4, 1.5) {};
		\node [style=NodeCross] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-5.5, 3) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=UpLefttriangle] (8) at (-5.5, 3) {};
		\node [style=UpLefttriangle] (9) at (5.5, 0) {};
		\node [style=none] (11) at (-4, 0.75) {$\mathcal{P}_{1\leq k \leq n-1}$};
		\node [style=none] (12) at (4, 0.75) {$\mathcal{P}_{1\leq k \leq n-1}$};
		\node [style=none] (13) at (0, 1.5) {$=$};
		\node [style=none] (14) at (-5.75, 3.25) {$\alpha$};
		\node [style=none] (15) at (5.75, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-135, out=90] (0.center) to (6.center);
		\draw [style=ThickLine, in=-180, out=45] (6.center) to (1.center);
		\draw [style=ThickLine, in=-135, out=0] (2.center) to (7.center);
		\draw [style=ThickLine, in=-90, out=45] (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=NodeCross] (10) at (-2, 0) {};
		\node [style=NodeCross] (11) at (2, 0) {};
		\node [style=none] (15) at (-0.75, 1.25) {$W$};
		\node [style=none] (16) at (1.5, 0.5) {$H$};
		\node [style=rtriangleAmber] (17) at (0, 0) {};
		\node [style=UprtriangleViolett] (18) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine, in=-180, out=90] (5.center) to (1.center);
		\draw [style=ThickLine, in=90, out=0] (1.center) to (4.center);
		\draw [style=ThickLine, in=0, out=-90] (4.center) to (3.center);
		\draw [style=ThickLine, in=-90, out=180] (3.center) to (5.center);
		\draw [style=AmberLine] (0.center) to (2.center);
		\draw [style=ViolettLine, in=90, out=-120] (1.center) to (8.center);
		\draw [style=ViolettLine, in=120, out=-90] (8.center) to (3.center);
		\draw [style=DashedLineViolett, in=90, out=-60] (1.center) to (9.center);
		\draw [style=DashedLineViolett, in=60, out=-90] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)$};
\node (v2) at (-6.6,0.4) {$\su(2)$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)$};
\draw  (v3) edge (v4);
\node (v5) at (-4.3,-3.2) {$\so(3)$};
\node (v6) at (-6.6,1.1) {$2\F$};
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.7,-0.1) {$n_1-1$};
\draw (-4.2,0.2) .. controls (-4.2,0.15) and (-4.2,0.1) .. (-4.1,0.1);
\draw (-4.1,0.1) -- (-2.8,0.1);
\draw (-2.7,0.05) .. controls (-2.7,0.1) and (-2.75,0.1) .. (-2.8,0.1);
\draw (-2.7,0.05) .. controls (-2.7,0.1) and (-2.65,0.1) .. (-2.6,0.1);
\draw (-2.6,0.1) -- (-1.3,0.1);
\draw (-1.2,0.2) .. controls (-1.2,0.15) and (-1.2,0.1) .. (-1.3,0.1);
\end{scope}
\draw  (v6) edge (v2);
\node (v7) at (-3.3,-3.2) {$\su(2)$};
\node (v8) at (-2.6,-3.2) {$\cdots$};
\node (v9) at (-1.9,-3.2) {$\so(4)$};
\node (v10) at (-0.9,-3.2) {$\su(2)$};
\node (v11) at (0.1,-3.2) {$\so(4)$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\begin{scope}[shift={(-0.4,-3.55)}]
\node at (-1.7,-0.1) {$2g-1$};
\draw (-4.2,0.2) .. controls (-4.2,0.15) and (-4.2,0.1) .. (-4.1,0.1);
\draw (-4.1,0.1) -- (-1.8,0.1);
\draw (-1.7,0.05) .. controls (-1.7,0.1) and (-1.75,0.1) .. (-1.8,0.1);
\draw (-1.7,0.05) .. controls (-1.7,0.1) and (-1.65,0.1) .. (-1.6,0.1);
\draw (-1.6,0.1) -- (0.7,0.1);
\draw (0.8,0.2) .. controls (0.8,0.15) and (0.8,0.1) .. (0.7,0.1);
\end{scope}
\node (u1) at (-3.5,1.2) {$\su(2)$};
\node (w1) at (-2.8,0.4) {$\su(2)$};
\draw (v4) -- (-3.5,0.7) -- (w1);
\draw (u1) -- (-3.5,0.7);
\node (v12) at (-4.2,1.2) {$\F$};
\draw  (v12) edge (u1);
\begin{scope}[shift={(1.4,0)}]
\node (u2) at (-3.5,1.2) {$\su(2)$};
\node (w2) at (-2.8,0.4) {$\su(2)$};
\draw (w1) -- (-3.5,0.7) -- (w2);
\draw (u2) -- (-3.5,0.7);
\node (v12) at (-4.2,1.2) {$\F$};
\draw  (v12) edge (u2);
\end{scope}
\draw (w2) -- (-1,0.8);
\node at (-0.8,0.8) {$\cdots$};
\begin{scope}[shift={(4.0,0)}]
\node (u3) at (-3.5,1.2) {$\su(2)$};
\node (v4) at (-4.2,0.4) {$\su(2)$};
\node (w3) at (-2.8,0.4) {$\su(2)$};
\draw (v4) -- (-3.5,0.7) -- (w3);
\draw (u3) -- (-3.5,0.7);
\node (v12) at (-4.2,1.2) {$\F$};
\draw  (v12) edge (u3);
\end{scope}
\draw (-0.6,0.8) -- (v4);
\begin{scope}[shift={(-4.3,1.75)},rotate=180]
\node at (-2.75,-0.1) {$n_2$};
\draw (-4.9,0.2) .. controls (-4.9,0.15) and (-4.9,0.1) .. (-4.8,0.1);
\draw (-4.8,0.1) -- (-2.85,0.1);
\draw (-2.75,0.05) .. controls (-2.75,0.1) and (-2.8,0.1) .. (-2.85,0.1);
\draw (-2.75,0.05) .. controls (-2.75,0.1) and (-2.7,0.1) .. (-2.65,0.1);
\draw (-2.65,0.1) -- (-0.8,0.1);
\draw (-0.7,0.2) .. controls (-0.7,0.15) and (-0.7,0.1) .. (-0.8,0.1);
\end{scope}
\begin{scope}[shift={(1.6,3.3)},rotate=90]
\node (u4) at (-3.5,1.5) {$\su(2)$};
\node (w4) at (-4.1,0.4) {$\su(2)$};
\draw (w3) -- (-3.5,0.7) -- (w4);
\draw (u4) -- (-3.5,0.7);
\end{scope}
\draw (w4) -- (0.5,-1.2);
\node[rotate=90] at (0.5,-1.4) {$\cdots$};
\begin{scope}[shift={(1.6,0.9)},rotate=90]
\node (u4) at (-3.5,1.5) {$\su(2)$};
\node (w4) at (-4.1,0.4) {$\su(2)$};
\node (v4) at (-2.9,0.4) {$\su(2)$};
\draw (v4) -- (-3.5,0.7) -- (w4);
\draw (u4) -- (-3.5,0.7);
\end{scope}
\draw (0.5,-1.6) -- (v4);
\draw  (v11) edge (w4);
\begin{scope}[shift={(-0.5,-4.05)},rotate=-90]
\node at (-2.65,-0.2) {$n_3$};
\draw (-3.9,0.2) .. controls (-3.9,0.15) and (-3.9,0.1) .. (-3.8,0.1);
\draw (-3.8,0.1) -- (-2.75,0.1);
\draw (-2.65,0.05) .. controls (-2.65,0.1) and (-2.7,0.1) .. (-2.75,0.1);
\draw (-2.65,0.05) .. controls (-2.65,0.1) and (-2.6,0.1) .. (-2.55,0.1);
\draw (-2.55,0.1) -- (-1.5,0.1);
\draw (-1.4,0.2) .. controls (-1.4,0.15) and (-1.4,0.1) .. (-1.5,0.1);
\end{scope}
\node (v13) at (-3.3,-2.5) {$\half\F$};
\draw  (v13) edge (v7);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, -1.75) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-3, -1.75) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (0, -4.5) {};
		\node [style=none] (18) at (-2, -5.25) {};
		\node [style=none] (19) at (2, -5.25) {};
		\node [style=none] (20) at (-3, -5.25) {};
		\node [style=none] (21) at (3, -5.25) {};
		\node [style=none] (22) at (0, -3.5) {};
		\node [style=none] (23) at (0.5, -3.5) {\text{\Large$\pi$}};
		\node [style=Downltriangle] (24) at (0, -4.5) {};
		\node [style=none] (25) at (-4, 1.5) {};
		\node [style=none] (26) at (-4, -2) {};
		\node [style=none] (27) at (-4.25, -0.25) {};
		\node [style=none] (28) at (-5, -0.25) {\text{\Large$\Sigma$}};
		\node [style=none] (29) at (4.5, 0.25) {};
		\node [style=none] (30) at (4.5, -0.75) {};
		\node [style=rtriangle] (35) at (4.5, -0.75) {};
		\node [style=none] (37) at (5.5, -0.25) {\text{\Large$o$}};
		\node [style=none] (38) at (-5, -5.25) {\text{\Large$C_{g,n}$}};
		\node [style=none] (87) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (0.center) to (1.center);
		\draw [style=ThickLine] (2.center) to (7.center);
		\draw [style=ThickLine] (6.center) to (3.center);
		\draw [style=ThickLine] (4.center) to (5.center);
		\draw [style=DottedLine] (1.center) to (9.center);
		\draw [style=DottedLine] (2.center) to (10.center);
		\draw [style=DottedLine] (3.center) to (11.center);
		\draw [style=DottedLine] (4.center) to (12.center);
		\draw [style=DottedLine] (15.center) to (5.center);
		\draw [style=DottedLine] (14.center) to (6.center);
		\draw [style=DottedLine] (13.center) to (7.center);
		\draw [style=DottedLine] (8.center) to (0.center);
		\draw [style=DottedLine] (19.center) to (21.center);
		\draw [style=DottedLine] (20.center) to (18.center);
		\draw [style=ThickLine] (18.center) to (19.center);
		\draw [style=ThickLine] (16.center) to (17.center);
		\draw [in=0, out=-180, looseness=0.50] (25.center) to (27.center);
		\draw [in=180, out=0, looseness=0.50] (27.center) to (26.center);
		\draw [style=ThickLine, bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw [style=ThickLine, in=90, out=-180] (29.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=NodeCross] (6) at (-4, 0) {};
		\node [style=none] (12) at (-5.25, 1.75) {};
		\node [style=none] (13) at (-2.75, 1.75) {};
		\node [style=none] (14) at (-2.75, -1.75) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=none] (16) at (8, 0) {};
		\node [style=none] (17) at (8.5, 1.5) {};
		\node [style=none] (18) at (8.5, -1.5) {};
		\node [style=none] (20) at (6.75, 1.75) {};
		\node [style=none] (21) at (9.25, 1.75) {};
		\node [style=none] (22) at (9.25, -1.75) {};
		\node [style=none] (23) at (6.75, -1.75) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=none] (28) at (0.75, 1.75) {};
		\node [style=none] (29) at (3.25, 1.75) {};
		\node [style=none] (30) at (3.25, -1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=NodeCross] (32) at (2, 0) {};
		\node [style=NodeCross] (33) at (8, 0) {};
		\node [style=none] (34) at (14, 0) {};
		\node [style=none] (35) at (14.5, 1.5) {};
		\node [style=none] (36) at (14.5, -1.5) {};
		\node [style=NodeCross] (37) at (14, 0) {};
		\node [style=none] (38) at (12.75, 1.75) {};
		\node [style=none] (39) at (15.25, 1.75) {};
		\node [style=none] (40) at (15.25, -1.75) {};
		\node [style=none] (41) at (12.75, -1.75) {};
		\node [style=none] (42) at (-1, 0) {$=$};
		\node [style=none] (43) at (5, 0) {$=$};
		\node [style=none] (44) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (1.center) to (2.center);
		\draw [style=ThickLine] (12.center) to (13.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (13.center) to (14.center);
		\draw [style=ThickLine] (14.center) to (15.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=ThickLine] (20.center) to (21.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (21.center) to (22.center);
		\draw [style=ThickLine] (22.center) to (23.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (23.center) to (20.center);
		\draw [style=ThickLine] (28.center) to (29.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (29.center) to (30.center);
		\draw [style=ThickLine] (30.center) to (31.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=ThickLine, in=-180, out=90] (26.center) to (24.center);
		\draw [style=ThickLine, in=-90, out=180] (24.center) to (25.center);
		\draw [style=ThickLine, in=-90, out=0] (16.center) to (17.center);
		\draw [style=ThickLine, in=90, out=0] (16.center) to (18.center);
		\draw [style=ThickLine] (35.center) to (36.center);
		\draw [style=ThickLine] (38.center) to (39.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (39.center) to (40.center);
		\draw [style=ThickLine] (40.center) to (41.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (41.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=none] (1) at (-9.5, 1.5) {};
		\node [style=none] (2) at (-9.5, -1.5) {};
		\node [style=NodeCross] (3) at (-9, 0) {};
		\node [style=none] (4) at (-10.25, 1.75) {};
		\node [style=none] (5) at (-7.75, 1.75) {};
		\node [style=none] (6) at (-7.75, -1.75) {};
		\node [style=none] (7) at (-10.25, -1.75) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none] (12) at (4.25, 1.75) {};
		\node [style=none] (13) at (4.25, -1.75) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-3.5, -1.5) {};
		\node [style=none] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-1.75, -1.75) {};
		\node [style=none] (21) at (-4.25, -1.75) {};
		\node [style=NodeCross] (22) at (-3, 0) {};
		\node [style=none] (24) at (9, 0) {};
		\node [style=none] (25) at (9.5, 1.5) {};
		\node [style=none] (26) at (9.5, -1.5) {};
		\node [style=NodeCross] (27) at (9, 0) {};
		\node [style=none] (28) at (7.75, 1.75) {};
		\node [style=none] (29) at (10.25, 1.75) {};
		\node [style=none] (30) at (10.25, -1.75) {};
		\node [style=none] (31) at (7.75, -1.75) {};
		\node [style=none] (32) at (-6, 0) {$=$};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=none] (34) at (6, 0) {$=$};
		\node [style=none] (35) at (-7.25, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (4.75, 0) {};
		\node [style=none] (38) at (10.75, 0) {};
		\node [style=none] (39) at (9.5, 0) {};
		\node [style=NodeCross] (40) at (3, 0) {};
		\node [style=none] (41) at (10.25, 0.25) {$o$};
		\node [style=none] (42) at (4.25, 0.25) {$o$};
		\node [style=none] (43) at (-1.75, 0.25) {$o$};
		\node [style=none] (44) at (-7.75, 0.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ThickLine] (1.center) to (2.center);
		\draw [style=ThickLine] (4.center) to (5.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (5.center) to (6.center);
		\draw [style=ThickLine] (6.center) to (7.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (7.center) to (4.center);
		\draw [style=ThickLine] (11.center) to (12.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (12.center) to (13.center);
		\draw [style=ThickLine] (13.center) to (14.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (14.center) to (11.center);
		\draw [style=ThickLine] (18.center) to (19.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (19.center) to (20.center);
		\draw [style=ThickLine] (20.center) to (21.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=ThickLine, in=-180, out=90] (17.center) to (15.center);
		\draw [style=ThickLine, in=-90, out=180] (15.center) to (16.center);
		\draw [style=ThickLine] (28.center) to (29.center);
		\draw [style=ThickLine, in=0, out=0, looseness=0.75] (29.center) to (30.center);
		\draw [style=ThickLine] (30.center) to (31.center);
		\draw [style=ThickLine, in=180, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=DashedLine] (3) to (35.center);
		\draw [style=DashedLine] (22) to (36.center);
		\draw [style=DashedLine] (27) to (38.center);
		\draw [style=BlueLine] (26.center) to (39.center);
		\draw [style=GreenLine] (25.center) to (39.center);
		\draw [style=DashedLine] (8.center) to (37.center);
		\draw [style=BlueLine, in=90, out=0] (8.center) to (10.center);
		\draw [style=GreenLine, in=-90, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
